Visualizing the Support of Kostant's Weight Multiplicity Formula for the Rank Two Lie Algebras

The multiplicity of a weight in a finite-dimensional irreducible representation of a simple Lie algebra g can be computed via Kostant's weight multiplicity formula. This formula consists of an alternating sum over the Weyl group (a finite group) and involves a partition function known as Kostant's partition function. Motivated by the observation that, in practice, most terms in the sum are zero, our main results describe the elements of the Weyl alternation sets. The Weyl alternation sets are subsets of the Weyl group which contributes nontrivially to the multiplicity of a weight in a highest weight representation of the Lie algebras so_4(C), so_5(C), sp_4(C), and the exceptional Lie algebra g_2. By taking a geometric approach, we extend the work of Harris, Lescinsky, and Mabie on sl_3(C), to provide visualizations of these Weyl alternation sets for all pairs of integral weights \lambda and \mu of the Lie algebras considered.

==> Haley_and_Graces_Figures/identity.tex <==
\begin{tikzpicture}[scale=.2]
% omega 1 axis
\node at (17.5,9) {$\w_1$-axis};
\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);
\draw[gray] (-14.7,-7.54)--(14.7,9.86);
\draw[gray] (-14.7,-6.38)--(14.7,11.02);
\draw[gray] (-14.7,-5.22)--(14.7,12.18);
\draw[gray] (-14.7,-4.06)--(14.7,13.34);
\draw[gray] (-14.7,-2.9)--(14.7,14.5);
\draw[gray] (-14.7,-1.74)--(14.7,15.66);
\draw[gray] (-14.7,-.58)--(12.74	,	15.66);
\draw[gray] (-14.7,.58)--(10.78	,	15.66);
\draw[gray] (-14.7,1.74)--(8.82	,	15.66);
\draw[gray] (-14.7,2.9)--(6.86	,	15.66);
\draw[gray] (-14.7,4.06)--(4.9	,	15.66);
\draw[gray] (-14.7,5.22)--(2.94	,	15.66);
\draw[gray] (-14.7,6.38)--(.98	,	15.66);
\draw[gray] (-14.7,7.54)--(-.98	,	15.66);
\draw[gray] (-14.7,8.7)--(-2.94	,	15.66);
\draw[gray] (-14.7,9.86)--(-4.9	,	15.66);
\draw[gray] (-14.7,11.02)--(-6.86	,	15.66);
\draw[gray] (-14.7,12.18)--(-8.82	,	15.66);
\draw[gray] (-14.7,13.34)--(-10.78	,	15.66);
\draw[gray] (-14.7,14.5)--(-12.74	,	15.66);
\draw[gray] (14.7,7.54)--(-14.7,-9.86);
\draw[gray] (14.7,6.38)--(-14.7,-11.02);
\draw[gray] (14.7,5.22)--(-14.7,-12.18);
\draw[gray] (14.7,4.06)--(-14.7,-13.34);
\draw[gray] (14.7,2.9)--(-14.7,-14.5);
\draw[gray] (14.7,1.74)--(-14.7,-15.66);
\draw[gray] (14.7,.58)--(-12.74	,-	15.66);
\draw[gray] (14.7,-.58)--(-10.78	,-	15.66);
\draw[gray] (14.7,-1.74)--(-8.82	,-	15.66);
\draw[gray] (14.7,-2.9)--(-6.86	,-	15.66);
\draw[gray] (14.7,-4.06)--(-4.9	,-	15.66);
\draw[gray] (14.7,-5.22)--(-2.94	,-	15.66);
\draw[gray] (14.7,-6.38)--(-.98	,-	15.66);
\draw[gray] (14.7,-7.54)--(.98	,-	15.66);
\draw[gray] (14.7,-8.7)--(2.94	,-	15.66);
\draw[gray] (14.7,-9.86)--(4.9	,-	15.66);
\draw[gray] (14.7,-11.02)--(6.86	,-	15.66);
\draw[gray] (14.7,-12.18)--(8.82	,-	15.66);
\draw[gray] (14.7,-13.34)--(10.78	,-	15.66);
\draw[gray] (14.7,-14.5)--(12.74	,-	15.66);
%omega 2 axis
\node at (0,17) {$\w_2$-axis};
\draw[<->,ultra thick] (0,-16.1)--(0,16.1);
\draw[gray] (.98,-15.66)--(.98,15.66);
\draw[gray] (1.96,-15.66)--(1.96,15.66);
\draw[gray] (2.94,-15.66)--(2.94,15.66);
\draw[gray] (3.92,-15.66)--(3.92,15.66);
\draw[gray] (4.9,-15.66)--(4.9,15.66);
\draw[gray] (5.88,-15.66)--(5.88,15.66);
\draw[gray] (6.86,-15.66)--(6.86,15.66);
\draw[gray] (7.84,-15.66)--(7.84,15.66);
\draw[gray] (8.82,-15.66)--(8.82,15.66);
\draw[gray] (9.8,-15.66)--(9.8,15.66);
\draw[gray] (10.78,-15.66)--(10.78,15.66);
\draw[gray] (11.76,-15.66)--(11.76,15.66);
\draw[gray] (12.74,-15.66)--(12.74,15.66);
\draw[gray] (13.72,-15.66)--(13.72,15.66);
\draw[gray] (-.98,-15.66)--(-.98,15.66);
\draw[gray] (-1.96,-15.66)--(-1.96,15.66);
\draw[gray] (-2.94,-15.66)--(-2.94,15.66);
\draw[gray] (-3.92,-15.66)--(-3.92,15.66);
\draw[gray] (-4.9,-15.66)--(-4.9,15.66);
\draw[gray] (-5.88,-15.66)--(-5.88,15.66);
\draw[gray] (-6.86,-15.66)--(-6.86,15.66);
\draw[gray] (-7.84,-15.66)--(-7.84,15.66);
\draw[gray] (-8.82,-15.66)--(-8.82,15.66);
\draw[gray] (-9.8,-15.66)--(-9.8,15.66);
\draw[gray] (-10.78,-15.66)--(-10.78,15.66);
\draw[gray] (-11.76,-15.66)--(-11.76,15.66);
\draw[gray] (-12.74,-15.66)--(-12.74,15.66);
\draw[gray] (-13.72,-15.66)--(-13.72,15.66);
%POINTS y=0
\vertex[fill] at(	0	,	0	){};
\vertex[fill] at(	2.94	,	1.74	){};
\vertex[fill] at(	5.88	,	3.48	){};
\vertex[fill] at(	8.82	,	5.22	){};
\vertex[fill] at(	11.76	,	6.96	){};
%POINTS y=1
\vertex[fill] at(	0.98	,	1.74	){};
\vertex[fill] at(	3.92	,	3.48	){};
\vertex[fill] at(	6.86	,	5.22	){};
\vertex[fill] at(	9.8	,	6.96	){};
\vertex[fill] at(	12.74	,	8.7	){};
%POINTS y=2
\vertex[fill] at(	-0.98	,	1.74	){};
\vertex[fill] at(	1.96	,	3.48	){};
\vertex[fill] at(	4.9	,	5.22	){};
\vertex[fill] at(	7.84	,	6.96	){};
\vertex[fill] at(	10.78	,	8.7	){};
\vertex[fill] at(	13.72	,	10.44	){};
%POINTS y=3
\vertex[fill] at(	0	,	3.48	){};
\vertex[fill] at(	2.94	,	5.22	){};
\vertex[fill] at(	5.88	,	6.96	){};
\vertex[fill] at(	8.82	,	8.7	){};
\vertex[fill] at(	11.76	,	10.44	){};
\vertex[fill] at(	14.7	,	12.18	){};
%POINTS y=4
\vertex[fill] at(	-1.96	,	3.48	){};
\vertex[fill] at(	0.98	,	5.22	){};
\vertex[fill] at(	3.92	,	6.96	){};
\vertex[fill] at(	6.86	,	8.7	){};
\vertex[fill] at(	9.8	,	10.44	){};
\vertex[fill] at(	12.74	,	12.18	){};
%POINTS y=5
\vertex[fill] at(	-0.98	,	5.22	){};
\vertex[fill] at(	1.96	,	6.96	){};
\vertex[fill] at(	4.9	,	8.7	){};
\vertex[fill] at(	7.84	,	10.44	){};
\vertex[fill] at(	10.78	,	12.18	){};
\vertex[fill] at(	13.72	,	13.92	){};
%POINTS y=6
\vertex[fill] at(	-2.94	,	5.22	){};
\vertex[fill] at(	0	,	6.96	){};
\vertex[fill] at(	2.94	,	8.7	){};
\vertex[fill] at(	5.88	,	10.44	){};
\vertex[fill] at(	8.82	,	12.18	){};
\vertex[fill] at(	11.76	,	13.92	){};
\vertex[fill] at(	14.7	,	15.66	){};
%POINTS y=7
\vertex[fill] at(	-1.96	,	6.96	){};
\vertex[fill] at(	0.98	,	8.7	){};
\vertex[fill] at(	3.92	,	10.44	){};
\vertex[fill] at(	6.86	,	12.18	){};
\vertex[fill] at(	9.8	,	13.92	){};
\vertex[fill] at(	12.74	,	15.66	){};
%POINTS y=8
\vertex[fill] at(	-3.92	,	6.96	){};
\vertex[fill] at(	-0.98	,	8.7	){};
\vertex[fill] at(	1.96	,	10.44	){};
\vertex[fill] at(	4.9	,	12.18	){};
\vertex[fill] at(	7.84	,	13.92	){};
\vertex[fill] at(	10.78	,	15.66	){};
%POINTS y=9
\vertex[fill] at(	-2.94	,	8.7	){};
\vertex[fill] at(	0	,	10.44	){};
\vertex[fill] at(	2.94	,	12.18	){};
\vertex[fill] at(	5.88	,	13.92	){};
\vertex[fill] at(	8.82	,	15.66	){};
%POINTS y=10
\vertex[fill] at(	-4.9	,	8.7	){};
\vertex[fill] at(	-1.96	,	10.44	){};
\vertex[fill] at(	0.98	,	12.18	){};
\vertex[fill] at(	3.92	,	13.92	){};
\vertex[fill] at(	6.86	,	15.66	){};
%POINTS y=11
\vertex[fill] at(	-3.92	,	10.44	){};
\vertex[fill] at(	-0.98	,	12.18	){};
\vertex[fill] at(	1.96	,	13.92	){};
\vertex[fill] at(	4.9	,	15.66	){};
%POINTS y=12
\vertex[fill] at(	-5.88	,	10.44	){};
\vertex[fill] at(	-2.94	,	12.18	){};
\vertex[fill] at(	0	,	13.92	){};
\vertex[fill] at(	2.94	,	15.66	){};
%POINTS y=13
\vertex[fill] at(	-4.9	,	12.18	){};
\vertex[fill] at(	-1.96	,	13.92	){};
\vertex[fill] at(	0.98	,	15.66	){};
%POINTS y=14
\vertex[fill] at(	-6.86	,	12.18	){};
\vertex[fill] at(	-3.92	,	13.92	){};
\vertex[fill] at(	-0.98	,	15.66	){};
%POINTS y=15
\vertex[fill] at(	-5.88	,	13.92	){};
\vertex[fill] at(	-2.94	,	15.66	){};
%POINTS y=16
\vertex[fill] at(	-7.84	,	13.92	){};
\vertex[fill] at(	-4.9	,	15.66	){};
%POINTS y=17
\vertex[fill] at(	-6.86	,	15.66	){};
%POINTS y=18
\vertex[fill] at(	-8.82	,	15.66	){};
%POINTS y=19
%POINTS y=20
%POINTS y=-1
\vertex[fill] at(	1.96	,	0	){};
\vertex[fill] at(	4.9	,	1.74	){};
\vertex[fill] at(	7.84	,	3.48	){};
\vertex[fill] at(	10.78	,	5.22	){};
\vertex[fill] at(	13.72	,	6.96	){};
%POINTS y=-2
\vertex[fill] at(	3.92	,	0	){};
\vertex[fill] at(	6.86	,	1.74	){};
\vertex[fill] at(	9.8	,	3.48	){};
\vertex[fill] at(	12.74	,	5.22	){};
%POINTS y=-3
\vertex[fill] at(	5.88	,	0	){};
\vertex[fill] at(	8.82	,	1.74	){};
\vertex[fill] at(	11.76	,	3.48	){};
\vertex[fill] at(	14.7	,	5.22	){};
%POINTS y=-4
\vertex[fill] at(	7.84	,	0	){};
\vertex[fill] at(	10.78	,	1.74	){};
\vertex[fill] at(	13.72	,	3.48	){};
%POINTS y=-5
\vertex[fill] at(	9.8	,	0	){};
\vertex[fill] at(	12.74	,	1.74	){};
%POINTS y=-6
\vertex[fill] at(	11.76	,	0	){};
\vertex[fill] at(	14.7	,	1.74	){};
%POINTS y=-7
\vertex[fill] at(	13.72	,	0	){};
\end{tikzpicture}

==> Haley_and_Graces_Figures/key.tex <==

\begin{tikzpicture} [scale=.25]

\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};

\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};

\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};

\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};

\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};

\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};

\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};

\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};

\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};

\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};

\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};

\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};

 

\end{tikzpicture}


==> Haley_and_Graces_Figures/key1.tex <==

\begin{tikzpicture} [scale=.25]

\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(-30,0){8};

\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(-15,0){8};

\vertex[fill,pink,label={right:$=\{s_1\}$}](a5) at(0,0){8};

\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(15,0){8};

\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(30,0){8};

\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(45,0){8};

\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(-30,3){8};

\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(-15,3){8};

\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a15) at(0,3){8};

\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(15,3){8};

\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(30,3){8};

\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(45,3){8};

 

\end{tikzpicture}


==> Haley_and_Graces_Figures/keymu=0.tex <==

\begin{tikzpicture} [scale=.25]



\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};

\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};

\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};

\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};

\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};

\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};

\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};

\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};

\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};

\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};

\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};

\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};

 

\end{tikzpicture}



==> Haley_and_Graces_Figures/labeleddots.tex <==

\begin{tikzpicture} [scale=.25]

% omega 1 axis

\node at (17.5,9) {$\w_1$-axis};

\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);

\draw[gray] (-14.7,-7.54)--(14.7,9.86);

\draw[gray] (-14.7,-6.38)--(14.7,11.02);

\draw[gray] (-14.7,-5.22)--(14.7,12.18);

\draw[gray] (-14.7,-4.06)--(14.7,13.34);

\draw[gray] (-14.7,-2.9)--(14.7,14.5);

\draw[gray] (-14.7,-1.74)--(14.7,15.66);

\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);

\draw[gray] (-14.7,.58)--(10.78            ,            15.66);

\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);

\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);

\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);

\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);

\draw[gray] (-14.7,6.38)--(.98            ,            15.66);

\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);

\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);

\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);

\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);

\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);

\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);

\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);

\draw[gray] (14.7,7.54)--(-14.7,-9.86);

\draw[gray] (14.7,6.38)--(-14.7,-11.02);

\draw[gray] (14.7,5.22)--(-14.7,-12.18);

\draw[gray] (14.7,4.06)--(-14.7,-13.34);

\draw[gray] (14.7,2.9)--(-14.7,-14.5);

\draw[gray] (14.7,1.74)--(-14.7,-15.66);

\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);

\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);

\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);

\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);

\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);

\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);

\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);

\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);

\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);

\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);

\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);

\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);

\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);

\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);

%omega 2 axis

\node at (0,17) {$\w_2$-axis};

\draw[<->,ultra thick] (0,-16.1)--(0,16.1);

\draw[gray] (.98,-15.66)--(.98,15.66);

\draw[gray] (1.96,-15.66)--(1.96,15.66);

\draw[gray] (2.94,-15.66)--(2.94,15.66);

\draw[gray] (3.92,-15.66)--(3.92,15.66);

\draw[gray] (4.9,-15.66)--(4.9,15.66);

\draw[gray] (5.88,-15.66)--(5.88,15.66);

\draw[gray] (6.86,-15.66)--(6.86,15.66);

\draw[gray] (7.84,-15.66)--(7.84,15.66);

\draw[gray] (8.82,-15.66)--(8.82,15.66);

\draw[gray] (9.8,-15.66)--(9.8,15.66);

\draw[gray] (10.78,-15.66)--(10.78,15.66);

\draw[gray] (11.76,-15.66)--(11.76,15.66);

\draw[gray] (12.74,-15.66)--(12.74,15.66);

\draw[gray] (13.72,-15.66)--(13.72,15.66);

\draw[gray] (-.98,-15.66)--(-.98,15.66);

\draw[gray] (-1.96,-15.66)--(-1.96,15.66);

\draw[gray] (-2.94,-15.66)--(-2.94,15.66);

\draw[gray] (-3.92,-15.66)--(-3.92,15.66);

\draw[gray] (-4.9,-15.66)--(-4.9,15.66);

\draw[gray] (-5.88,-15.66)--(-5.88,15.66);

\draw[gray] (-6.86,-15.66)--(-6.86,15.66);

\draw[gray] (-7.84,-15.66)--(-7.84,15.66);

\draw[gray] (-8.82,-15.66)--(-8.82,15.66);

\draw[gray] (-9.8,-15.66)--(-9.8,15.66);

\draw[gray] (-10.78,-15.66)--(-10.78,15.66);

\draw[gray] (-11.76,-15.66)--(-11.76,15.66);

\draw[gray] (-12.74,-15.66)--(-12.74,15.66);

\draw[gray] (-13.72,-15.66)--(-13.72,15.66);

%POINTS y=0

\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};
\node at(            -11.76            ,            -6.96            ){{\tiny{1}}};
\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};
\node at(            -8.82            ,            -5.22            ){{\tiny{1}}};
\vtx[fill, Green] at(            -5.88            ,            -3.48            ){};
\node at(            -5.88            ,            -3.48            ){{\tiny{1}}};
\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};
\node at(            -2.94            ,            -1.74            ){{\tiny{1}}};
\vtx[fill, SpringGreen] at(            0            ,            0            ){};
\node at(            0            ,            0            ){{\tiny{1}}};
\vtx[fill, red] at(            2.94            ,            1.74            ){};
\node at(            2.94            ,            1.74            ){{\tiny{1}}};
\vtx[fill, red] at(            5.88            ,            3.48            ){};
\node at(            5.88            ,            3.48            ){{\tiny{1}}};
\vtx[fill, red] at(            8.82            ,            5.22            ){};
\node at(            8.82            ,            5.22            ){{\tiny{1}}};
\vtx[fill, red] at(            11.76            ,            6.96            ){};
\node at(            11.76            ,            6.96            ){{\tiny{1}}};
%POINTS y=1

\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};
\node at(            -13.72            ,            -6.96            ){{\tiny{2}}};

\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};
\node at(            -10.78            ,            -5.22            ){{\tiny{2}}};
\vtx[fill,Green] at(            -7.84            ,            -3.48            ){};
\node at(            -7.84            ,            -3.48            ){{\tiny{2}}};
\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};
\node at(            -4.9            ,            -1.74            ){{\tiny{2}}};
\vtx[fill,pink] at(            -1.96            ,            0            ){};
\node at(            -1.96            ,            0            ){{\tiny{-1}}};
\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};
\node at(            0.98            ,            1.74            ){{\tiny{2}}};
\vtx[fill,red] at(            3.92            ,            3.48            ){};
\node at(            3.92            ,            3.48            ){{\tiny{2}}};
\vtx[fill,red] at(            6.86            ,            5.22            ){};
\node at(            6.86            ,            5.22            ){{\tiny{2}}};
\vtx[fill,red] at(            9.8            ,            6.96            ){};
\node at(            9.8            ,            6.96            ){{\tiny{2}}};
\vtx[fill,red] at(            12.74            ,            8.7            ){};
\node at(            12.74            ,            8.7            ){{\tiny{2}}};
%POINTS y=2
\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};
\node at(            -12.74            ,            -5.22            ){{\tiny{3}}};
\vtx[fill,Green] at(            -9.8            ,            -3.48            ){};
\node at(            -9.8            ,            -3.48            ){{\tiny{3}}};

\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};
\node at(            -6.86            ,            -1.74            ){{\tiny{3}}};
\vtx[fill,yellow] at(            -3.92            ,            0            ){};
\node at(            -3.92            ,            0            ){{\tiny{0}}};
\vtx[fill,blue] at(            -0.98            ,            1.74            ){};
\node at(            -0.98            ,            1.74            ){{\tiny{0}}};
\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};
\node at(            1.96            ,            3.48            ){{\tiny{3}}};
\vtx[fill,red] at(            4.9            ,            5.22            ){};
\node at(            4.9            ,            5.22            ){{\tiny{3}}};
\vtx[fill,red] at(            7.84            ,            6.96            ){};
\node at(            7.84            ,            6.96            ){{\tiny{3}}};
\vtx[fill,red] at(            10.78            ,            8.7            ){};
\node at(            10.78            ,            8.7            ){{\tiny{3}}};
\vtx[fill,red] at(            13.72            ,            10.44            ){};
\node at(            13.72            ,            10.44            ){{\tiny{3}}};
%POINTS y=3

\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};
\node at(            -14.7            ,            -5.22            ){{\tiny{4}}};
\vtx[fill,Green] at(            -11.76            ,            -3.48            ){};
\node at(            -11.76            ,            -3.48            ){{\tiny{4}}};
\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};
\node at(            -8.82            ,            -1.74            ){{\tiny{4}}};
\vtx[fill,yellow] at(            -5.88            ,            0            ){};
\node at(            -5.88            ,            0            ){{\tiny{1}}};
\vtx[fill,pink] at(            -2.94            ,            1.74            ){};
\node at(            -2.94            ,            1.74            ){{\tiny{-2}}};
\vtx[fill,blue] at(            0            ,            3.48            ){};
\node at(            0            ,            3.48            ){{\tiny{1}}};
\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};
\node at(            2.94            ,            5.22            ){{\tiny{4}}};
\vtx[fill,red] at(            5.88            ,            6.96            ){};
\node at(            5.88            ,            6.96            ){{\tiny{4}}};
\vtx[fill,red] at(            8.82            ,            8.7            ){};
\node at(            8.82            ,            8.7            ){{\tiny{4}}};
\vtx[fill,red] at(            11.76            ,            10.44            ){};
\node at(            11.76            ,            10.44            ){{\tiny{4}}};
\vtx[fill,red] at(            14.7            ,            12.18            ){};
\node at(            14.7            ,            12.18            ){{\tiny{4}}};
%POINTS y=4

\vtx[fill,Green] at(            -13.72            ,            -3.48            ){};
\node at(            -13.72            ,            -3.48            ){{\tiny{5}}};
\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};
\node at(            -10.78            ,            -1.74            ){{\tiny{5}}};
\vtx[fill,yellow] at(            -7.84            ,            0            ){};
\node at(            -7.84            ,            0            ){{\tiny{2}}};
\vtx[fill,yellow] at(            -4.9            ,            1.74            ){};
\node at(            -4.9            ,            1.74            ){{\tiny{-1}}};
\vtx[fill,blue] at(            -1.96            ,            3.48            ){};
\node at(            -1.96            ,            3.48            ){{\tiny{-1}}};
\vtx[fill,blue] at(            0.98            ,            5.22            ){};
\node at(            0.98            ,            5.22            ){{\tiny{2}}};
\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};
\node at(            3.92            ,            6.96            ){{\tiny{5}}};
\vtx[fill,red] at(            6.86            ,            8.7            ){};
\node at(            6.86            ,            8.7            ){{\tiny{5}}};
\vtx[fill,red] at(            9.8            ,            10.44            ){};
\node at(            9.8            ,            10.44            ){{\tiny{5}}};
\vtx[fill,red] at(            12.74            ,            12.18            ){};
\node at(            12.74            ,            12.18            ){{\tiny{5}}};
%POINTS y=5

\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};
\node at(            -12.74            ,            -1.74            ){{\tiny{6}}};
\vtx[fill,yellow] at(            -9.8            ,            0            ){};
\node at(            -9.8            ,            0            ){{\tiny{3}}};
\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};
\node at(            -6.86            ,            1.74            ){{\tiny{0}}};
\vtx[fill,pink] at(            -3.92            ,            3.48            ){};
\node at(            -3.92            ,            3.48            ){{\tiny{-3}}};
\vtx[fill, blue] at(            -0.98            ,            5.22            ){};
\node at(            -0.98            ,            5.22            ){{\tiny{0}}};
\vtx[fill,blue] at(            1.96            ,            6.96            ){};
\node at(            1.96            ,            6.96            ){{\tiny{3}}};
\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};
\node at(            4.9            ,            8.7            ){{\tiny{3}}};
\vtx[fill,red] at(            7.84            ,            10.44            ){};
\node at(            7.84            ,            10.44            ){{\tiny{6}}};
\vtx[fill,red] at(            10.78            ,            12.18            ){};
\node at(            10.78            ,            12.18            ){{\tiny{6}}};
\vtx[fill,red] at(            13.72            ,            13.92            ){};
\node at(            13.72            ,            13.92            ){{\tiny{6}}};
%POINTS y=6

\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};
\node at(            -14.7            ,            -1.74            ){{\tiny{7}}};
\vtx[fill,yellow] at(            -11.76            ,            0            ){};
\node at(            -11.76            ,            0            ){{\tiny{4}}};
\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};
\node at(            -8.82            ,            1.74            ){{\tiny{1}}};
\vtx[fill,yellow] at(            -5.88            ,            3.48            ){};
\node at(            -5.88            ,            3.48            ){{\tiny{-2}}};
\vtx[fill,blue] at(            -2.94            ,            5.22            ){};
\node at(            -2.94            ,            5.22            ){{\tiny{-2}}};
\vtx[fill,blue] at(            0            ,            6.96            ){};
\node at(            0            ,            6.96            ){{\tiny{1}}};
\vtx[fill,blue] at(            2.94            ,            8.7            ){};
\node at(            2.94            ,            8.7            ){{\tiny{4}}};
\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};
\node at(            5.88            ,            10.44            ){{\tiny{7}}};
\vtx[fill,red] at(            8.82            ,            12.18            ){};
\node at(            8.82            ,            12.18            ){{\tiny{7}}};
\vtx[fill,red] at(            11.76            ,            13.92            ){};
\node at(            11.76            ,            13.92            ){{\tiny{7}}};
\vtx[fill,red] at(            14.7            ,            15.66            ){};
\node at(            14.7            ,            15.66            ){{\tiny{7}}};
%POINTS y=7

\vtx[fill,yellow] at(            -13.72            ,            0            ){};
\node at(            -13.72            ,            0            ){{\tiny{5}}};
\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};
\node at(            -10.78            ,            1.74            ){{\tiny{2}}};
\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};
\node at(            -7.84            ,            3.48            ){{\tiny{-1}}};
\vtx[fill,pink] at(            -4.9            ,            5.22            ){};
\node at(            -4.9            ,            5.22            ){{\tiny{-4}}};
\vtx[fill,blue] at(            -1.96            ,            6.96            ){};
\node at(            -1.96            ,            6.96            ){{\tiny{-1}}};
\vtx[fill,blue] at(            0.98            ,            8.7            ){};
\node at(            0.98            ,            8.7            ){{\tiny{2}}};
\vtx[fill,blue] at(            3.92            ,            10.44            ){};
\node at(            3.92            ,            10.44            ){{\tiny{5}}};
\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};
\node at(            6.86            ,            12.18            ){{\tiny{8}}};
\vtx[fill,red] at(            9.8            ,            13.92            ){};
\node at(            9.8            ,            13.92            ){{\tiny{8}}};
\vtx[fill,red] at(            12.74            ,            15.66            ){};
\node at(            12.74            ,            15.66            ){{\tiny{8}}};
%POINTS y=8

\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};
\node at(            -12.74            ,            1.74            ){{\tiny{3}}};
\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};
\node at(            -9.8            ,            3.48            ){{\tiny{0}}};
\vtx[fill,yellow] at(            -6.86            ,            5.22            ){};
\node at(            -6.86            ,            5.22            ){{\tiny{-3}}};
\vtx[fill,blue] at(            -3.92            ,            6.96            ){};
\node at(            -3.92            ,            6.96            ){{\tiny{-3}}};
\vtx[fill,blue]at(            -0.98            ,            8.7            ){};
\node at(            -0.98            ,            8.7            ){{\tiny{0}}};
\vtx[fill,blue] at(            1.96            ,            10.44            ){};
\node at(            1.96            ,            10.44            ){{\tiny{3}}};
\vtx[fill,blue] at(            4.9            ,            12.18            ){};
\node at(            4.9            ,            12.18            ){{\tiny{5}}};
\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};
\node at(            7.84            ,            13.92            ){{\tiny{9}}};
\vtx[fill,red] at(            10.78            ,            15.66            ){};
\node at(            10.78            ,            15.66            ){{\tiny{9}}};
%POINTS y=9

\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};
\node at(            -14.7            ,            1.74            ){{\tiny{4}}};
\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};
\node at(            -11.76            ,            3.48            ){{\tiny{1}}};
\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};
\node at(            -8.82            ,            5.22            ){{\tiny{-2}}};
\vtx[fill,pink] at(            -5.88            ,            6.96            ){};
\node at(            -5.88            ,            6.96            ){{\tiny{-5}}};
\vtx[fill,blue] at(            -2.94            ,            8.7            ){};
\node at(            -2.94            ,            8.7            ){{\tiny{-2}}};
\vtx[fill,blue] at(            0            ,            10.44            ){};
\node at(            0            ,            10.44            ){{\tiny{1}}};
\vtx[fill,blue] at(            2.94            ,            12.18            ){};
\node at(            2.94            ,            12.18            ){{\tiny{4}}};
\vtx[fill,blue] at(            5.88            ,            13.92            ){};
\node at(            5.88            ,            13.92            ){{\tiny{7}}};
\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};
\node at(            8.82            ,            15.66            ){{\tiny{10}}};
%POINTS y=10

\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};
\node at(            -13.72            ,            3.48            ){{\tiny{2}}};
\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};
\node at(            -10.78            ,            5.22            ){{\tiny{-1}}};
\vtx[fill,yellow] at(            -7.84            ,            6.96            ){};
\node at(            -7.84            ,            6.96            ){{\tiny{-4}}};
\vtx[fill,blue] at(            -4.9            ,            8.7            ){};
\node at(            -4.9            ,            8.7            ){{\tiny{-4}}};
\vtx[fill,blue] at(            -1.96            ,            10.44            ){};
\node at(            -1.96            ,            10.44            ){{\tiny{-1}}};
\vtx[fill,blue] at(            0.98            ,            12.18            ){};
\node at(            0.98            ,            12.18            ){{\tiny{2}}};
\vtx[fill,blue] at(            3.92            ,            13.92            ){};
\node at(            3.92            ,            13.92            ){{\tiny{5}}};
\vtx[fill,blue] at(            6.86            ,            15.66            ){};
\node at(            6.86            ,            15.66            ){{\tiny{8}}};
%POINTS y=11

\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};
\node at(            -12.74            ,            5.22            ){{\tiny{0}}};
\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};
\node at(            -9.8            ,            6.96            ){{\tiny{-3}}};
\vtx[fill,pink] at(            -6.86            ,            8.7            ){};
\node at(            -6.86            ,            8.7            ){{\tiny{-6}}};
\vtx[fill,blue] at(            -3.92            ,            10.44            ){};
\node at(            -3.92            ,            10.44            ){{\tiny{-3}}};
\vtx[fill,blue] at(            -0.98            ,            12.18            ){};
\node at(            -0.98            ,            12.18            ){{\tiny{0}}};
\vtx[fill,blue] at(            1.96            ,            13.92            ){};
\node at(            1.96            ,            13.92            ){{\tiny{3}}};
\vtx[fill,blue] at(            4.9            ,            15.66            ){};
\node at(            4.9            ,            15.66            ){{\tiny{6}}};
%POINTS y=12

\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};
\node at(            -14.7            ,            5.22            ){{\tiny{1}}};
\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};
\node at(            -11.76            ,            6.96            ){{\tiny{-2}}};
\vtx[fill,yellow] at(            -8.82            ,            8.7            ){};
\node at(            -8.82            ,            8.7            ){{\tiny{-5}}};
\vtx[fill,blue] at(            -5.88            ,            10.44            ){};
\node at(            -5.88            ,            10.44            ){{\tiny{-5}}};
\vtx[fill,blue] at(            -2.94            ,            12.18            ){};
\node at(            -2.94            ,            12.18            ){{\tiny{-2}}};
\vtx[fill,blue] at(            0            ,            13.92            ){};
\node at(            0            ,            13.92            ){{\tiny{1}}};
\vtx[fill,blue] at(            2.94            ,            15.66            ){};
\node at(            2.94            ,            15.66            ){{\tiny{4}}};
%POINTS y=13

\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};
\node at(            -13.72            ,            6.96            ){{\tiny{-1}}};
\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};
\node at(            -10.78            ,            8.7            ){{\tiny{-4}}};
\vtx[fill,pink] at(            -7.84            ,            10.44            ){};
\node at(            -7.84            ,            10.44            ){{\tiny{-7}}};
\vtx[fill,blue] at(            -4.9            ,            12.18            ){};
\node at(            -4.9            ,            12.18            ){{\tiny{-4}}};
\vtx[fill,blue] at(            -1.96            ,            13.92            ){};
\node at(            -1.96            ,            13.92            ){{\tiny{-1}}};
\vtx[fill,blue] at(            0.98            ,            15.66            ){};
\node at(            0.98            ,            15.66            ){{\tiny{2}}};
%POINTS y=14

\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};
\node at(            -12.74            ,            8.7            ){{\tiny{-3}}};
\vtx[fill,yellow] at(            -9.8            ,            10.44            ){};
\node at(            -9.8            ,            10.44            ){{\tiny{-6}}};
\vtx[fill,blue] at(            -6.86            ,            12.18            ){};
\node at(            -6.86            ,            12.18            ){{\tiny{-6}}};
\vtx[fill,blue] at(            -3.92            ,            13.92            ){};
\node at(            -3.92            ,            13.92            ){{\tiny{-3}}};
\vtx[fill,blue] at(            -0.98            ,            15.66            ){};
\node at(            -0.98            ,            15.66            ){{\tiny{0}}};
%POINTS y=15

\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};
\node at(            -14.7            ,            8.7            ){{\tiny{-2}}};
\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};
\node at(            -11.76            ,            10.44            ){{\tiny{-5}}};
\vtx[fill,pink] at(            -8.82            ,            12.18            ){};
\node at(            -8.82            ,            12.18            ){{\tiny{-8}}};
\vtx[fill,blue] at(            -5.88            ,            13.92            ){};
\node at(            -5.88            ,            13.92            ){{\tiny{-5}}};
\vtx[fill,blue] at(            -2.94            ,            15.66            ){};
\node at(            -2.94            ,            15.66            ){{\tiny{-2}}};
%POINTS y=16

\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};
\node at(            -13.72            ,            10.44            ){{\tiny{-4}}};
\vtx[fill,yellow] at(            -10.78            ,            12.18            ){};
\node at(            -10.78            ,            12.18            ){{\tiny{-7}}};
\vtx[fill,blue] at(            -7.84            ,            13.92            ){};
\node at(            -7.84            ,            13.92            ){{\tiny{-7}}};
\vtx[fill,blue] at(            -4.9            ,            15.66            ){};
\node at(            -4.9            ,            15.66            ){{\tiny{-4}}};
%POINTS y=17

\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};
\node at(            -12.74            ,            12.18            ){{\tiny{-6}}};
\vtx[fill,pink] at(            -9.8            ,            13.92            ){};
\node at(            -9.8            ,            13.92            ){{\tiny{-9}}};
\vtx[fill,blue] at(            -6.86            ,            15.66            ){};
\node at(            -6.86            ,            15.66            ){{\tiny{-6}}};
%POINTS y=18

\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};
\node at(            -14.7            ,            12.18            ){{\tiny{-5}}};
\vtx[fill,yellow] at(            -11.76            ,            13.92            ){};
\node at(            -11.76            ,            13.92            ){{\tiny{-8}}};
\vtx[fill,blue] at(            -8.82            ,            15.66            ){};
\node at(            -8.82            ,            15.66            ){{\tiny{-8}}};
%POINTS y=19

\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};
\node at(            -13.72            ,            13.92            ){{\tiny{-7}}};
\vtx[fill,pink] at(            -10.78            ,            15.66            ){};
\node at(            -10.78            ,            15.66            ){{\tiny{-10}}};
%POINTS y=20

\vtx[fill,yellow] at(            -12.74            ,            15.66            ){};
\node at(            -12.74            ,            15.66            ){{\tiny{-9}}};
%POINTS y=-1

\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};
\node at(            -12.74            ,            -8.7            ){{\tiny{0}}};
\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};
\node at(            -9.8            ,            -6.96            ){{\tiny{0}}};
\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};
\node at(            -6.86            ,            -5.22            ){{\tiny{0}}};
\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};
\node at(            -3.92            ,            -3.48            ){{\tiny{0}}};
%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};

\vtx[fill,red] at(            1.96            ,            0            ){};
\node at(            1.96            ,            0            ){{\tiny{0}}};
\vtx[fill,red] at(            4.9            ,            1.74            ){};
\node at(            4.9            ,            1.74            ){{\tiny{0}}};
\vtx[fill,red] at(            7.84            ,            3.48            ){};
\node at(            7.84            ,            3.48            ){{\tiny{0}}};
\vtx[fill,red] at(            10.78            ,            5.22            ){};
\node at(            10.78            ,            5.22            ){{\tiny{0}}};
\vtx[fill,red] at(            13.72            ,            6.96            ){};
\node at(            13.72            ,            6.96            ){{\tiny{0}}};
%POINTS y=-2

\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};
\node at(            -13.72            ,            -10.44            ){{\tiny{-1}}};
\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};
\node at(            -10.78            ,            -8.7            ){{\tiny{-1}}};
\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};
\node at(            -7.84            ,            -6.96            ){{\tiny{-1}}};
\vtx[fill,Green] at(            -4.9            ,            -5.22            ){};
\node at(            -4.9            ,            -5.22            ){{\tiny{-1}}};
\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};
\node at(            -1.96            ,            -3.48            ){{\tiny{-1}}};
\vtx[fill,brown] at(            0.98            ,            -1.74            ){};
\node at(            0.98            ,            -1.74            ){{\tiny{-1}}};
\vtx[fill,red] at(            3.92            ,            0            ){};
\node at(            3.92            ,            0            ){{\tiny{-1}}};
\vtx[fill,red] at(            6.86            ,            1.74            ){};
\node at(            6.86            ,            1.74            ){{\tiny{-1}}};
\vtx[fill,red] at(            9.8            ,            3.48            ){};
\node at(            9.8            ,            3.48            ){{\tiny{-1}}};
\vtx[fill,red] at(            12.74            ,            5.22            ){};
\node at(            12.74            ,            5.22            ){{\tiny{-1}}};
%POINTS y=-3

\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};
\node at(            -14.7            ,            -12.18            ){{\tiny{-2}}};
\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};
\node at(            -11.76            ,            -10.44            ){{\tiny{-2}}};
\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};
\node at(            -8.82            ,            -8.7            ){{\tiny{-2}}};
\vtx[fill,Green] at(            -5.88            ,            -6.96            ){};
\node at(            -5.88            ,            -6.96            ){{\tiny{-2}}};
\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};
\node at(            -2.94            ,            -5.22            ){{\tiny{-2}}};
\vtx[fill,Magenta] at(            0            ,            -3.48            ){};
\node at(            0            ,            -3.48            ){{\tiny{1}}};
\vtx[fill,brown] at(            2.94            ,            -1.74            ){};
\node at(            2.94            ,            -1.74            ){{\tiny{-2}}};
\vtx[fill,red] at(            5.88            ,            0            ){};
\node at(            5.88            ,            0            ){{\tiny{-2}}};
\vtx[fill,red] at(            8.82            ,            1.74            ){};
\node at(            8.82            ,            1.74            ){{\tiny{-2}}};
\vtx[fill,red] at(            11.76            ,            3.48            ){};
\node at(            11.76            ,            3.48            ){{\tiny{-2}}};
\vtx[fill,red] at(            14.7            ,            5.22            ){};
\node at(            14.7            ,            5.22            ){{\tiny{-2}}};
%POINTS y=-4

\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};
\node at(            -12.74            ,            -12.18            ){{\tiny{-3}}};
\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};
\node at(            -9.8            ,            -10.44            ){{\tiny{-3}}};
\vtx[fill,Green] at(            -6.86            ,            -8.7            ){};
\node at(            -6.86            ,            -8.7            ){{\tiny{-3}}};
\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};
\node at(            -3.92            ,            -6.96            ){{\tiny{-3}}};
\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};
\node at(            -0.98            ,            -5.22            ){{\tiny{0}}};
\vtx[fill,green] at(            1.96            ,            -3.48            ){};
\node at(            1.96            ,            -3.48            ){{\tiny{0}}};
\vtx[fill,brown] at(            4.9            ,            -1.74            ){};
\node at(            4.9            ,            -1.74            ){{\tiny{-3}}};
\vtx[fill,red] at(            7.84            ,            0            ){};
\node at(            7.84            ,            0            ){{\tiny{-3}}};
\vtx[fill,red] at(            10.78            ,            1.74            ){};
\node at(            10.78            ,            1.74            ){{\tiny{-3}}};
\vtx[fill,red] at(            13.72            ,            3.48            ){};
\node at(            13.72            ,            3.48            ){{\tiny{-3}}};

%POINTS y=-5

\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};
\node at(            -13.72            ,            -13.92            ){{\tiny{-4}}};
\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};
\node at(            -10.78            ,            -12.18            ){{\tiny{-4}}};
\vtx[fill,Green] at(            -7.84            ,            -10.44            ){};
\node at(            -7.84            ,            -10.44            ){{\tiny{-4}}};
\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};
\node at(            -4.9            ,            -8.7            ){{\tiny{-4}}};
\vtx[fill,gray] at(            -1.96            ,            -6.96            ){};
\node at(            -1.96            ,            -6.96            ){{\tiny{-1}}};
\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};
\node at(            0.98            ,            -5.22            ){{\tiny{2}}};
\vtx[fill,green] at(            3.92            ,            -3.48            ){};
\node at(            3.92            ,            -3.48            ){{\tiny{-1}}};
\vtx[fill,brown] at(            6.86            ,            -1.74            ){};
\node at(            6.86            ,            -1.74            ){{\tiny{-4}}};
\vtx[fill,red] at(            9.8            ,            0            ){};
\node at(            9.8            ,            0            ){{\tiny{-4}}};
\vtx[fill,red] at(            12.74            ,            1.74            ){};
\node at(            12.74            ,            1.74            ){{\tiny{-4}}};
%POINTS y=-6

\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};
\node at(            -14.7            ,            -15.66            ){{\tiny{-5}}};
\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};
\node at(            -11.76            ,            -13.92            ){{\tiny{-5}}};
\vtx[fill,Green] at(            -8.82            ,            -12.18            ){};
\node at(            -8.82            ,            -12.18            ){{\tiny{-5}}};
\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};
\node at(            -5.88            ,            -10.44            ){{\tiny{-5}}};
\vtx[fill,gray] at(            -2.94            ,            -8.7            ){};
\node at(            -2.94            ,            -8.7            ){{\tiny{-2}}};
\vtx[fill,gray] at(            0            ,            -6.96            ){};
\node at(            0            ,            -6.96            ){{\tiny{1}}};
\vtx[fill,green] at(            2.94            ,            -5.22            ){};
\node at(            2.94            ,            -5.22            ){{\tiny{1}}};
\vtx[fill,green] at(            5.88            ,            -3.48            ){};
\node at(            5.88            ,            -3.48            ){{\tiny{-2}}};
\vtx[fill,brown] at(            8.82            ,            -1.74            ){};
\node at(            8.82            ,            -1.74            ){{\tiny{-5}}};
\vtx[fill,red] at(            11.76            ,            0            ){};
\node at(            11.76            ,            0            ){{\tiny{-5}}};
\vtx[fill,red] at(            14.7            ,            1.74            ){};
\node at(            14.7            ,            1.74            ){{\tiny{-5}}};
%%POINTS y=-7

\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};
\node at(            -12.74            ,            -15.66            ){{\tiny{-6}}};
\vtx[fill,Green] at(            -9.8            ,            -13.92            ){};
\node at(            -9.8            ,            -13.92            ){{\tiny{-6}}};
\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};
\node at(            -6.86            ,            -12.18            ){{\tiny{-6}}};
\vtx[fill,gray] at(            -3.92            ,            -10.44            ){};
\node at(            -3.92            ,            -10.44            ){{\tiny{-3}}};
\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};
\node at(            -0.98            ,            -8.7            ){{\tiny{0}}};
\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};
\node at(            1.96            ,            -6.96            ){{\tiny{3}}};
\vtx[fill,green] at(            4.9            ,            -5.22            ){};
\node at(            4.9            ,            -5.22            ){{\tiny{0}}};
\vtx[fill,green] at(            7.84            ,            -3.48            ){};
\node at(            7.84            ,            -3.48            ){{\tiny{-3}}};
\vtx[fill,brown] at(            10.78            ,            -1.74            ){};
\node at(            10.78            ,            -1.74            ){{\tiny{-6}}};
\vtx[fill,red] at(            13.72            ,            0            ){};
\node at(            13.72            ,            0            ){{\tiny{-6}}};
%%POINTS y=-8

\vtx[fill,Green] at(            -10.78            ,            -15.66            ){};
\node at(            -10.78            ,            -15.66            ){{\tiny{-7}}};
\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};
\node at(            -7.84            ,            -13.92            ){{\tiny{-7}}};
\vtx[fill,gray] at(            -4.9            ,            -12.18            ){};
\node at(            -4.9            ,            -12.18            ){{\tiny{-4}}};
\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};
\node at(            -1.96            ,            -10.44            ){{\tiny{-1}}};
\vtx[fill,gray] at(            0.98            ,            -8.7            ){};
\node at(            0.98            ,            -8.7            ){{\tiny{2}}};
\vtx[fill,green] at(            3.92            ,            -6.96            ){};
\node at(            3.92            ,            -6.96            ){{\tiny{2}}};
\vtx[fill,green] at(            6.86            ,            -5.22            ){};
\node at(            6.86            ,            -5.22            ){{\tiny{-1}}};
\vtx[fill,green] at(            9.8            ,            -3.48            ){};
\node at(            9.8            ,            -3.48            ){{\tiny{-4}}};
\vtx[fill,brown] at(            12.74            ,            -1.74            ){};
\node at(            12.74            ,            -1.74            ){{\tiny{-7}}};
%%POINTS y=-9

\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};
\node at(            -8.82            ,            -15.66            ){{\tiny{-8}}};
\vtx[fill,gray] at(            -5.88            ,            -13.92            ){};
\node at(            -5.88            ,            -13.92            ){{\tiny{-5}}};
\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};
\node at(            -2.94            ,            -12.18            ){{\tiny{-2}}};
\vtx[fill,gray] at(            0            ,            -10.44            ){};
\node at(            0            ,            -10.44            ){{\tiny{1}}};
\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};
\node at(            2.94            ,            -8.7            ){{\tiny{4}}};
\vtx[fill,green] at(            5.88            ,            -6.96            ){};
\node at(            5.88            ,            -6.96            ){{\tiny{1}}};
\vtx[fill,green] at(            8.82            ,            -5.22            ){};
\node at(            8.82            ,            -5.22            ){{\tiny{-2}}};
\vtx[fill,green] at(            11.76            ,            -3.48            ){};
\node at(            11.76            ,            -3.48            ){{\tiny{-5}}};
\vtx[fill,brown] at(            14.7            ,            -1.74            ){};
\node at(            14.7            ,            -1.74            ){{\tiny{-8}}};
%%POINTS y=-10

\vtx[fill,gray] at(            -6.86            ,            -15.66            ){};
\node at(            -6.86            ,            -15.66            ){{\tiny{-6}}};
\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};
\node at(            -3.92            ,            -13.92            ){{\tiny{-3}}};
\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};
\node at(            -0.98            ,            -12.18            ){{\tiny{0}}};
\vtx[fill,gray] at(            1.96            ,            -10.44            ){};
\node at(            1.96            ,            -10.44            ){{\tiny{3}}};
\vtx[fill,green] at(            4.9            ,            -8.7            ){};
\node at(            4.9            ,            -8.7            ){{\tiny{3}}};
\vtx[fill,green] at(            7.84            ,            -6.96            ){};
\node at(            7.84            ,            -6.96            ){{\tiny{0}}};
\vtx[fill,green] at(            10.78            ,            -5.22            ){};
\node at(            10.78            ,            -5.22            ){{\tiny{-3}}};
\vtx[fill,green] at(            13.72            ,            -3.48            ){};
\node at(            13.72            ,            -3.48            ){{\tiny{-6}}};
%%POINTS y=-11

\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};
\node at(            -4.9            ,            -15.66            ){{\tiny{-4}}};
\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};
\node at(            -1.96            ,            -13.92            ){{\tiny{-1}}};
\vtx[fill,gray] at(            0.98            ,            -12.18            ){};
\node at(            0.98            ,            -12.18            ){{\tiny{2}}};
\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};
\node at(            3.92            ,            -10.44            ){{\tiny{5}}};
\vtx[fill,green] at(            6.86            ,            -8.7            ){};
\node at(            6.86            ,            -8.7            ){{\tiny{2}}};
\vtx[fill,green] at(            9.8            ,            -6.96            ){};
\node at(            9.8            ,            -6.96            ){{\tiny{-1}}};
\vtx[fill,green] at(            12.74            ,            -5.22            ){};
\node at(            12.74            ,            -5.22            ){{\tiny{-4}}};
%POINTS y=-12

\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};
\node at(            -2.94            ,            -15.66            ){{\tiny{-2}}};
\vtx[fill,gray] at(            0            ,            -13.92            ){};
\node at(            0            ,            -13.92            ){{\tiny{1}}};
\vtx[fill,gray] at(            2.94            ,            -12.18            ){};
\node at(            2.94            ,            -12.18            ){{\tiny{4}}};
\vtx[fill,green] at(            5.88            ,            -10.44            ){};
\node at(            5.88            ,            -10.44            ){{\tiny{4}}};
\vtx[fill,green] at(            8.82            ,            -8.7            ){};
\node at(            8.82            ,            -8.7            ){{\tiny{1}}};
\vtx[fill,green] at(            11.76            ,            -6.96            ){};
\node at(            11.76            ,            -6.96            ){{\tiny{-2}}};
\vtx[fill,green] at(            14.7            ,            -5.22            ){};
\node at(            14.7            ,            -5.22            ){{\tiny{-4}}};
%%POINTS y=-13

\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};
\node at(            -0.98            ,            -15.66            ){{\tiny{0}}};
\vtx[fill,gray] at(            1.96            ,            -13.92            ){};
\node at(            1.96            ,            -13.92            ){{\tiny{3}}};
\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};
\node at(            4.9            ,            -12.18            ){{\tiny{6}}};
\vtx[fill,green] at(            7.84            ,            -10.44            ){};
\node at(            7.84            ,            -10.44            ){{\tiny{3}}};
\vtx[fill,green] at(            10.78            ,            -8.7            ){};
\node at(            10.78            ,            -8.7            ){{\tiny{0}}};
\vtx[fill,green] at(            13.72            ,            -6.96            ){};
\node at(            13.72            ,            -6.96            ){{\tiny{-3}}};
%%POINTS y=-14

\vtx[fill,gray] at(            0.98            ,            -15.66            ){};
\node at(            0.98            ,            -15.66            ){{\tiny{2}}};
\vtx[fill,gray] at(            3.92            ,            -13.92            ){};
\node at(            3.92            ,            -13.92            ){{\tiny{5}}};
\vtx[fill,green] at(            6.86            ,            -12.18            ){};
\node at(            6.86            ,            -12.18            ){{\tiny{5}}};
\vtx[fill,green] at(            9.8            ,            -10.44            ){};
\node at(            9.8            ,            -10.44            ){{\tiny{2}}};
\vtx[fill,green] at(            12.74            ,            -8.7            ){};
\node at(            12.74            ,            -8.7            ){{\tiny{-1}}};
%%POINTS y=-15

\vtx[fill,gray] at(            2.94            ,            -15.66            ){};
\node at(            2.94            ,            -15.66            ){{\tiny{4}}};
\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};
\node at(            5.88            ,            -13.92            ){{\tiny{7}}};
\vtx[fill,green] at(            8.82            ,            -12.18            ){};
\node at(            8.82            ,            -12.18            ){{\tiny{4}}};
\vtx[fill,green] at(            11.76            ,            -10.44            ){};
\node at(            11.76            ,            -10.44            ){{\tiny{1}}};
\vtx[fill,green] at(            14.7            ,            -8.7            ){};
\node at(            14.7            ,            -8.7            ){{\tiny{-2}}};
%%POINTS y=-16

\vtx[fill,gray] at(            4.9            ,            -15.66            ){};
\node at(            4.9            ,            -15.66            ){{\tiny{6}}};
\vtx[fill,green] at(            7.84            ,            -13.92            ){};
\node at(            7.84            ,            -13.92            ){{\tiny{6}}};
\vtx[fill,green] at(            10.78            ,            -12.18            ){};
\node at(            10.78            ,            -12.18            ){{\tiny{3}}};
\vtx[fill,green] at(            13.72            ,            -10.44            ){};
\node at(            13.72            ,            -10.44            ){{\tiny{0}}};
%POINTS y=-17

\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};
\node at(            6.86            ,            -15.66            ){{\tiny{8}}};
\vtx[fill,green] at(            9.8            ,            -13.92            ){};
\node at(            9.8            ,            -13.92            ){{\tiny{5}}};
\vtx[fill,green] at(            12.74            ,            -12.18            ){};
\node at(            12.74            ,            -12.18            ){{\tiny{2}}};
%POINTS y=-18

\vtx[fill,green] at(            8.82            ,            -15.66            ){};
\node at(            8.82            ,            -15.66            ){{\tiny{7}}};
\vtx[fill,green] at(            11.76            ,            -13.92            ){};
\node at(            11.76            ,            -13.92            ){{\tiny{4}}};
\vtx[fill,green] at(            14.7            ,            -12.18            ){};
\node at(            14.7            ,            -12.18            ){{\tiny{1}}};
%POINTS y=-19

\vtx[fill,green] at(            10.78            ,            -15.66            ){};
\node at(            10.78            ,            -15.66            ){{\tiny{6}}};
\vtx[fill,green] at(            13.72            ,            -13.92            ){};
\node at(            13.72            ,            -13.92            ){{\tiny{3}}};
%POINTS y=-20

\vtx[fill,green] at(            12.74            ,            -15.66            ){};
\node at(            12.74            ,            -15.66            ){{\tiny{5}}};

 

 

 

 

 

 

\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};

\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};

\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};

\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};

\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};

\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};

\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};

\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};

\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};

\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};

\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};

\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};

 

\end{tikzpicture}


==> Haley_and_Graces_Figures/lamda=0.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis
\node at (17.5,9) {$\w_1$-axis};
\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);
\draw[gray] (-14.7,-7.54)--(14.7,9.86);
\draw[gray] (-14.7,-6.38)--(14.7,11.02);
\draw[gray] (-14.7,-5.22)--(14.7,12.18);
\draw[gray] (-14.7,-4.06)--(14.7,13.34);
\draw[gray] (-14.7,-2.9)--(14.7,14.5);
\draw[gray] (-14.7,-1.74)--(14.7,15.66);
\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);
\draw[gray] (-14.7,.58)--(10.78            ,            15.66);
\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);
\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);
\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);
\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);
\draw[gray] (-14.7,6.38)--(.98            ,            15.66);
\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);
\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);
\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);
\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);
\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);
\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);
\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);
\draw[gray] (14.7,7.54)--(-14.7,-9.86);
\draw[gray] (14.7,6.38)--(-14.7,-11.02);
\draw[gray] (14.7,5.22)--(-14.7,-12.18);
\draw[gray] (14.7,4.06)--(-14.7,-13.34);
\draw[gray] (14.7,2.9)--(-14.7,-14.5);
\draw[gray] (14.7,1.74)--(-14.7,-15.66);
\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);
\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);
\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);
\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);
\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);
\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);
\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);
\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);
\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);
\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);
\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);
\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);
\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);
\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);
%omega 2 axis
\node at (0,17) {$\w_2$-axis};
\draw[<->,ultra thick] (0,-16.1)--(0,16.1);
\draw[gray] (.98,-15.66)--(.98,15.66);
\draw[gray] (1.96,-15.66)--(1.96,15.66);
\draw[gray] (2.94,-15.66)--(2.94,15.66);
\draw[gray] (3.92,-15.66)--(3.92,15.66);
\draw[gray] (4.9,-15.66)--(4.9,15.66);
\draw[gray] (5.88,-15.66)--(5.88,15.66);
\draw[gray] (6.86,-15.66)--(6.86,15.66);
\draw[gray] (7.84,-15.66)--(7.84,15.66);
\draw[gray] (8.82,-15.66)--(8.82,15.66);
\draw[gray] (9.8,-15.66)--(9.8,15.66);
\draw[gray] (10.78,-15.66)--(10.78,15.66);
\draw[gray] (11.76,-15.66)--(11.76,15.66);
\draw[gray] (12.74,-15.66)--(12.74,15.66);
\draw[gray] (13.72,-15.66)--(13.72,15.66);
\draw[gray] (-.98,-15.66)--(-.98,15.66);
\draw[gray] (-1.96,-15.66)--(-1.96,15.66);
\draw[gray] (-2.94,-15.66)--(-2.94,15.66);
\draw[gray] (-3.92,-15.66)--(-3.92,15.66);
\draw[gray] (-4.9,-15.66)--(-4.9,15.66);
\draw[gray] (-5.88,-15.66)--(-5.88,15.66);
\draw[gray] (-6.86,-15.66)--(-6.86,15.66);
\draw[gray] (-7.84,-15.66)--(-7.84,15.66);
\draw[gray] (-8.82,-15.66)--(-8.82,15.66);
\draw[gray] (-9.8,-15.66)--(-9.8,15.66);
\draw[gray] (-10.78,-15.66)--(-10.78,15.66);
\draw[gray] (-11.76,-15.66)--(-11.76,15.66);
\draw[gray] (-12.74,-15.66)--(-12.74,15.66);
\draw[gray] (-13.72,-15.66)--(-13.72,15.66);
%POINTS y=0
\vtx[fill, orange] at(            -11.76            ,            -6.96            ){};
\vtx[fill, orange] at(            -8.82            ,            -5.22            ){};
\vtx[fill, orange] at(            -5.88            ,            -3.48            ){};
\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};
\vtx[fill, Magenta] at(            -.98            ,            -1.74            ){};
\vtx[fill, pink] at(            .98            ,            -1.74            ){};
\vtx[fill, blue] at(            0            ,            -3.48            ){};
\vtx[fill, pink] at(            1.96            ,            -3.48            ){};
%\vtx[fill, SpringGreen] at(            0            ,            0            ){};
%\vtx[fill, red] at(            2.94            ,            1.74            ){};
%\vtx[fill, red] at(            5.88            ,            3.48            ){};
%\vtx[fill, red] at(            8.82            ,            5.22            ){};
%\vtx[fill, red] at(            11.76            ,            6.96            ){};
%POINTS y=1
\vtx[fill,orange] at(            -13.72            ,            -6.96            ){};
\vtx[fill,orange] at(            -10.78            ,            -5.22            ){};
\vtx[fill,orange] at(            -7.84            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            0            ){};
%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};
%\vtx[fill,red] at(            3.92            ,            3.48            ){};
%\vtx[fill,red] at(            6.86            ,            5.22            ){};
%\vtx[fill,red] at(            9.8            ,            6.96            ){};
%\vtx[fill,red] at(            12.74            ,            8.7            ){};
%POINTS y=2
\vtx[fill,orange] at(            -12.74            ,            -5.22            ){};
\vtx[fill,orange] at(            -9.8            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};
\vtx[fill,yellow] at(            -3.92            ,            0            ){};
%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};
%\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};
%\vtx[fill,red] at(            4.9            ,            5.22            ){};
%\vtx[fill,red] at(            7.84            ,            6.96            ){};
%\vtx[fill,red] at(            10.78            ,            8.7            ){};
%\vtx[fill,red] at(            13.72            ,            10.44            ){};
%POINTS y=3
\vtx[fill,orange] at(            -14.7            ,            -5.22            ){};
\vtx[fill,orange] at(            -11.76            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};
\vtx[fill,yellow] at(            -5.88            ,            0            ){};
%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};
%\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};
%\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};
%\vtx[fill,red] at(            5.88            ,            6.96            ){};
%\vtx[fill,red] at(            8.82            ,            8.7            ){};
%\vtx[fill,red] at(            11.76            ,            10.44            ){};
%\vtx[fill,red] at(            14.7            ,            12.18            ){};
%POINTS y=4
\vtx[fill,orange] at(            -13.72            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};
\vtx[fill,yellow] at(            -7.84            ,            0            ){};
%\vtx[fill,yellow] at(            -4.9            ,            1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            3.48            ){};
%\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};
%\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};
%\vtx[fill,red] at(            6.86            ,            8.7            ){};
%\vtx[fill,red] at(            9.8            ,            10.44            ){};
%\vtx[fill,red] at(            12.74            ,            12.18            ){};
%POINTS y=5
\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            0            ){};
\vtx[fill,yellow] at(            -1.96            ,            0            ){};
\vtx[fill,red] at(            0            ,            0            ){};
%\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};
%\vtx[fill,pink] at(            -3.92            ,            3.48            ){};
%\vtx[fill, blue] at(            -0.98            ,            5.22            ){};
%\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};
%\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};
%\vtx[fill,red] at(            7.84            ,            10.44            ){};
%\vtx[fill,red] at(            10.78            ,            12.18            ){};
%\vtx[fill,red] at(            13.72            ,            13.92            ){};
%POINTS y=6
\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            0            ){};
%\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};
%\vtx[fill,yellow] at(            -5.88            ,            3.48            ){};
%\vtx[fill,pink] at(            -2.94            ,            5.22            ){};
%\vtx[fill,blue] at(            0            ,            6.96            ){};
%\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};
%\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};
%\vtx[fill,red] at(            8.82            ,            12.18            ){};
%\vtx[fill,red] at(            11.76            ,            13.92            ){};
%\vtx[fill,red] at(            14.7            ,            15.66            ){};
%POINTS y=7
\vtx[fill,yellow] at(            -13.72            ,            0            ){};
%\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};
%\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};
%\vtx[fill,pink] at(            -4.9            ,            5.22            ){};
%\vtx[fill,blue] at(            -1.96            ,            6.96            ){};
%\vtx[fill,blue] at(            0.98            ,            8.7            ){};
%\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};
%\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};
%\vtx[fill,red] at(            9.8            ,            13.92            ){};
%\vtx[fill,red] at(            12.74            ,            15.66            ){};
%POINTS y=8
%\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};
%\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};
%\vtx[fill,yellow] at(            -6.86            ,            5.22            ){};
%\vtx[fill,pink] at(            -3.92            ,            6.96            ){};
%\vtx[fill,blue]at(            -0.98            ,            8.7            ){};
%\vtx[fill,blue] at(            1.96            ,            10.44            ){};
%\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};
%\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};
%\vtx[fill,red] at(            10.78            ,            15.66            ){};
%POINTS y=9
%\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};
%\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};
%\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};
%\vtx[fill,pink] at(            -5.88            ,            6.96            ){};
%\vtx[fill,blue] at(            -2.94            ,            8.7            ){};
%\vtx[fill,blue] at(            0            ,            10.44            ){};
%\vtx[fill,blue] at(            2.94            ,            12.18            ){};
%\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};
%\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};
%POINTS y=10
%\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};
%\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};
%\vtx[fill,yellow] at(            -7.84            ,            6.96            ){};
%\vtx[fill,pink] at(            -4.9            ,            8.7            ){};
%\vtx[fill,blue] at(            -1.96            ,            10.44            ){};
%\vtx[fill,blue] at(            0.98            ,            12.18            ){};
%\vtx[fill,blue] at(            3.92            ,            13.92            ){};
%\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};
%POINTS y=11
%\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};
%\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};
%\vtx[fill,pink] at(            -6.86            ,            8.7            ){};
%\vtx[fill,blue] at(            -3.92            ,            10.44            ){};
%\vtx[fill,blue] at(            -0.98            ,            12.18            ){};
%\vtx[fill,blue] at(            1.96            ,            13.92            ){};
%\vtx[fill,blue] at(            4.9            ,            15.66            ){};
%POINTS y=12
%\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};
%\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};
%\vtx[fill,yellow] at(            -8.82            ,            8.7            ){};
%\vtx[fill,pink] at(            -5.88            ,            10.44            ){};
%\vtx[fill,blue] at(            -2.94            ,            12.18            ){};
%\vtx[fill,blue] at(            0            ,            13.92            ){};
%\vtx[fill,blue] at(            2.94            ,            15.66            ){};
%POINTS y=13
%\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};
%\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};
%\vtx[fill,pink] at(            -7.84            ,            10.44            ){};
%\vtx[fill,blue] at(            -4.9            ,            12.18            ){};
%\vtx[fill,blue] at(            -1.96            ,            13.92            ){};
%\vtx[fill,blue] at(            0.98            ,            15.66            ){};
%POINTS y=14
%\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};
%\vtx[fill,yellow] at(            -9.8            ,            10.44            ){};
%\vtx[fill,pink] at(            -6.86            ,            12.18            ){};
%\vtx[fill,blue] at(            -3.92            ,            13.92            ){};
%\vtx[fill,blue] at(            -0.98            ,            15.66            ){};
%POINTS y=15
%\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};
%\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};
%\vtx[fill,pink] at(            -8.82            ,            12.18            ){};
%\vtx[fill,blue] at(            -5.88            ,            13.92            ){};
%\vtx[fill,blue] at(            -2.94            ,            15.66            ){};
%POINTS y=16
%\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};
%\vtx[fill,yellow] at(            -10.78            ,            12.18            ){};
%\vtx[fill,pink] at(            -7.84            ,            13.92            ){};
%\vtx[fill,blue] at(            -4.9            ,            15.66            ){};
%POINTS y=17
%\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};
%\vtx[fill,pink] at(            -9.8            ,            13.92            ){};
%\vtx[fill,blue] at(            -6.86            ,            15.66            ){};
%POINTS y=18
%\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};
%\vtx[fill,yellow] at(            -11.76            ,            13.92            ){};
%\vtx[fill,pink] at(            -8.82            ,            15.66            ){};
%POINTS y=19
%\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};
%\vtx[fill,pink] at(            -10.78            ,            15.66            ){};
%POINTS y=20
%\vtx[fill,yellow] at(            -12.74            ,            15.66            ){};
%POINTS y=-1
\vtx[fill,orange] at(            -12.74            ,            -8.7            ){};
\vtx[fill,orange] at(            -9.8            ,            -6.96            ){};
\vtx[fill,orange] at(            -6.86            ,            -5.22            ){};
\vtx[fill,orange] at(            -3.92            ,            -3.48            ){};
%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            1.96            ,            0            ){};
%\vtx[fill,red] at(            4.9            ,            1.74            ){};
%\vtx[fill,red] at(            7.84            ,            3.48            ){};
%\vtx[fill,red] at(            10.78            ,            5.22            ){};
%\vtx[fill,red] at(            13.72            ,            6.96            ){};
%POINTS y=-2
\vtx[fill,orange] at(            -13.72            ,            -10.44            ){};
\vtx[fill,orange] at(            -10.78            ,            -8.7            ){};
\vtx[fill,orange] at(            -7.84            ,            -6.96            ){};
\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};
\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            3.92            ,            0            ){};
%\vtx[fill,red] at(            6.86            ,            1.74            ){};
%\vtx[fill,red] at(            9.8            ,            3.48            ){};
%\vtx[fill,red] at(            12.74            ,            5.22            ){};
%POINTS y=-3
\vtx[fill,orange] at(            -14.7            ,            -12.18            ){};
\vtx[fill,orange] at(            -11.76            ,            -10.44            ){};
\vtx[fill,orange] at(            -8.82            ,            -8.7            ){};
\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};
\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};
%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};
%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};
%\vtx[fill,red] at(            5.88            ,            0            ){};
%\vtx[fill,red] at(            8.82            ,            1.74            ){};
%\vtx[fill,red] at(            11.76            ,            3.48            ){};
%\vtx[fill,red] at(            14.7            ,            5.22            ){};
%POINTS y=-4
\vtx[fill,orange] at(            -12.74            ,            -12.18            ){};
\vtx[fill,orange] at(            -9.8            ,            -10.44            ){};
\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};
\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};
\vtx[fill,orange] at(            -0.98            ,            -5.22            ){};
%\vtx[fill,green] at(            1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            4.9            ,            -1.74            ){};
%\vtx[fill,red] at(            7.84            ,            0            ){};
%\vtx[fill,red] at(            10.78            ,            1.74            ){};
%\vtx[fill,red] at(            13.72            ,            3.48            ){};
%POINTS y=-5
\vtx[fill,orange] at(            -13.72            ,            -13.92            ){};
\vtx[fill,orange] at(            -10.78            ,            -12.18            ){};
\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};
\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};
\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};
\vtx[fill,blue] at(            0.98            ,            -5.22            ){};
%\vtx[fill,brown] at(            3.92            ,            -3.48            ){};
%\vtx[fill,brown] at(            6.86            ,            -1.74            ){};
%\vtx[fill,red] at(            9.8            ,            0            ){};
%\vtx[fill,red] at(            12.74            ,            1.74            ){};
%POINTS y=-6
\vtx[fill,orange] at(            -14.7            ,            -15.66            ){};
\vtx[fill,orange] at(            -11.76            ,            -13.92            ){};
\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};
\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};
\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};
\vtx[fill,orange] at(            0            ,            -6.96            ){};
\vtx[fill,pink] at(            2.94            ,            -5.22            ){};
%\vtx[fill,brown] at(            5.88            ,            -3.48            ){};
%\vtx[fill,brown] at(            8.82            ,            -1.74            ){};
%\vtx[fill,red] at(            11.76            ,            0            ){};
%\vtx[fill,red] at(            14.7            ,            1.74            ){};
%%POINTS y=-7
\vtx[fill,orange] at(            -12.74            ,            -15.66            ){};
\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};
\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};
\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};
\vtx[fill,orange] at(            -0.98            ,            -8.7            ){};
\vtx[fill,blue] at(            1.96            ,            -6.96            ){};
%\vtx[fill,green] at(            4.9            ,            -5.22            ){};
%\vtx[fill,brown] at(            7.84            ,            -3.48            ){};
%\vtx[fill,brown] at(            10.78            ,            -1.74            ){};
%\vtx[fill,red] at(            13.72            ,            0            ){};
%%POINTS y=-8
\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};
\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};
\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};
\vtx[fill,orange] at(            -1.96            ,            -10.44            ){};
\vtx[fill,orange] at(            0.98            ,            -8.7            ){};
\vtx[fill,pink] at(            3.92            ,            -6.96            ){};
%\vtx[fill,green] at(            6.86            ,            -5.22            ){};
%\vtx[fill,brown] at(            9.8            ,            -3.48            ){};
%\vtx[fill,brown] at(            12.74            ,            -1.74            ){};
%%POINTS y=-9
\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};
\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};
\vtx[fill,orange] at(            -2.94            ,            -12.18            ){};
\vtx[fill,orange] at(            0            ,            -10.44            ){};
\vtx[fill,blue] at(            2.94            ,            -8.7            ){};
%\vtx[fill,green] at(            5.88            ,            -6.96            ){};
%\vtx[fill,green] at(            8.82            ,            -5.22            ){};
%\vtx[fill,brown] at(            11.76            ,            -3.48            ){};
%\vtx[fill,brown] at(            14.7            ,            -1.74            ){};
%%POINTS y=-10
\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};
\vtx[fill,orange] at(            -3.92            ,            -13.92            ){};
\vtx[fill,orange] at(            -0.98            ,            -12.18            ){};
\vtx[fill,orange] at(            1.96            ,            -10.44            ){};
\vtx[fill,pink] at(            4.9            ,            -8.7            ){};
%\vtx[fill,green] at(            7.84            ,            -6.96            ){};
%\vtx[fill,green] at(            10.78            ,            -5.22            ){};
%\vtx[fill,brown] at(            13.72            ,            -3.48            ){};
%%POINTS y=-11
\vtx[fill,orange] at(            -4.9            ,            -15.66            ){};
\vtx[fill,orange] at(            -1.96            ,            -13.92            ){};
\vtx[fill,orange] at(            0.98            ,            -12.18            ){};
\vtx[fill,blue] at(            3.92            ,            -10.44            ){};
%\vtx[fill,green] at(            6.86            ,            -8.7            ){};
%\vtx[fill,green] at(            9.8            ,            -6.96            ){};
%\vtx[fill,green] at(            12.74            ,            -5.22            ){};
%POINTS y=-12
\vtx[fill,orange] at(            -2.94            ,            -15.66            ){};
\vtx[fill,orange] at(            0            ,            -13.92            ){};
\vtx[fill,orange] at(            2.94            ,            -12.18            ){};
\vtx[fill,pink] at(            5.88            ,            -10.44            ){};
%\vtx[fill,green] at(            8.82            ,            -8.7            ){};
%\vtx[fill,green] at(            11.76            ,            -6.96            ){};
%\vtx[fill,green] at(            14.7            ,            -5.22            ){};
%%POINTS y=-13
\vtx[fill,orange] at(            -0.98            ,            -15.66            ){};
\vtx[fill,orange] at(            1.96            ,            -13.92            ){};
\vtx[fill,blue] at(            4.9            ,            -12.18            ){};
%\vtx[fill,green] at(            7.84            ,            -10.44            ){};
%\vtx[fill,green] at(            10.78            ,            -8.7            ){};
%\vtx[fill,green] at(            13.72            ,            -6.96            ){};
%%POINTS y=-14
\vtx[fill,orange] at(            0.98            ,            -15.66            ){};
\vtx[fill,orange] at(            3.92            ,            -13.92            ){};
\vtx[fill,pink] at(            6.86            ,            -12.18            ){};
%\vtx[fill,green] at(            9.8            ,            -10.44            ){};
%\vtx[fill,green] at(            12.74            ,            -8.7            ){};
%%POINTS y=-15
\vtx[fill,orange] at(            2.94            ,            -15.66            ){};
\vtx[fill,blue] at(            5.88            ,            -13.92            ){};
%\vtx[fill,green] at(            8.82            ,            -12.18            ){};
%\vtx[fill,green] at(            11.76            ,            -10.44            ){};
%\vtx[fill,green] at(            14.7            ,            -8.7            ){};
%%POINTS y=-16
\vtx[fill,orange] at(            4.9            ,            -15.66            ){};
\vtx[fill,pink] at(            7.84            ,            -13.92            ){};
%\vtx[fill,green] at(            10.78            ,            -12.18            ){};
%\vtx[fill,green] at(            13.72            ,            -10.44            ){};
%POINTS y=-17
\vtx[fill,blue] at(            6.86            ,            -15.66            ){};
%\vtx[fill,green] at(            9.8            ,            -13.92            ){};
%\vtx[fill,green] at(            12.74            ,            -12.18            ){};
%POINTS y=-18
\vtx[fill,pink] at(            8.82            ,            -15.66            ){};
%\vtx[fill,green] at(            11.76            ,            -13.92            ){};
%\vtx[fill,green] at(            14.7            ,            -12.18            ){};
%POINTS y=-19
%\vtx[fill,green] at(            10.78            ,            -15.66            ){};
%\vtx[fill,green] at(            13.72            ,            -13.92            ){};
%POINTS y=-20
%\vtx[fill,green] at(            12.74            ,            -15.66            ){};
 
 
 
 
 
 
%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
\vertex[fill,blue,label={right:$=\{1,s_1,s_2,s_2s_1\}$}](a2) at(            23            ,            9            ){8};
\vertex[fill,pink,label={right:$=\{1,s_2\}$}](a3) at(            23            ,            7            ){8};
\vertex[fill,yellow,label={right:$=\{1,s_1\}$}](a4) at(            23            ,            5            ){8};
\vertex[fill,SkyBlue,label={right:$=\{1,s_1,s_2,s_1s_2\}$}](a5) at(            23            ,            3            ){8};
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
\vertex[fill,orange,label={right:$=\{1,s_1,s_2,s_1s_2,s_2s_1,s_1s_2s_1\}$}](a7) at(            23            ,            1            ){8};
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
\vertex[fill,Magenta,label={right:$=\{1,s_1,s_2\}$}](a9) at(            23            ,            -1            ){8};
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
\vertex[fill,red,label={right:$=\{1\}$}](a12)at(            23            ,            -3            ){8};
 
\end{tikzpicture}




==> Haley_and_Graces_Figures/lines.tex <==
\begin{tikzpicture}[scale=.15]
\draw[thick,black,<->](-15,2.5)--(15,2.5);
\node at (25,2.5) {\textcolor{black}{$c_2\geq -\frac{1}{2}c_1+\frac{3}{2}m$}};
\draw[thick,black,<->](-15,-2.5)--(15,-2.5);
\node at (27,-2.5) {\textcolor{black}{$c_2\leq -\frac{1}{2}c_1-\frac{3}{2}n-3$}};
\draw[thick,black,<->](10,12.14)--(-8,-19);
\node at (20,12) {\textcolor{black}{$c_2\leq c_1-3m-3$}};
\draw[thick,black,<->](-10,12.14)--(8,-19);
\node at (-22,12) {\textcolor{black}{$c_2\leq -2c_1-3m-6$}};
\draw[thick,black,<->](8,19)--(-10,-12.14);
\node at (18,19) {\textcolor{black}{$c_2\geq c_1+3n+3$}};
\draw[thick,black,<->](-8,19)--(10,-12.14);
\node at (-17,19) {\textcolor{black}{$c_2\geq -2c_1+3n$}};
\end{tikzpicture}

==> Haley_and_Graces_Figures/mu=0.tex <==

\begin{tikzpicture} [scale=.25]

% omega 1 axis

\node at (18,9) {$\w_1$-axis};

\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);

\draw[gray] (-14.7,-7.54)--(14.7,9.86);

\draw[gray] (-14.7,-6.38)--(14.7,11.02);

\draw[gray] (-14.7,-5.22)--(14.7,12.18);

\draw[gray] (-14.7,-4.06)--(14.7,13.34);

\draw[gray] (-14.7,-2.9)--(14.7,14.5);

\draw[gray] (-14.7,-1.74)--(14.7,15.66);

\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);

\draw[gray] (-14.7,.58)--(10.78            ,            15.66);

\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);

\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);

\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);

\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);

\draw[gray] (-14.7,6.38)--(.98            ,            15.66);

\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);

\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);

\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);

\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);

\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);

\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);

\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);

\draw[gray] (14.7,7.54)--(-14.7,-9.86);

\draw[gray] (14.7,6.38)--(-14.7,-11.02);

\draw[gray] (14.7,5.22)--(-14.7,-12.18);

\draw[gray] (14.7,4.06)--(-14.7,-13.34);

\draw[gray] (14.7,2.9)--(-14.7,-14.5);

\draw[gray] (14.7,1.74)--(-14.7,-15.66);

\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);

\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);

\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);

\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);

\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);

\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);

\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);

\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);

\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);

\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);

\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);

\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);

\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);

\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);

%omega 2 axis

\node at (0,17.2) {$\w_2$-axis};

\draw[<->,ultra thick] (0,-16.1)--(0,16.1);

\draw[gray] (.98,-15.66)--(.98,15.66);

\draw[gray] (1.96,-15.66)--(1.96,15.66);

\draw[gray] (2.94,-15.66)--(2.94,15.66);

\draw[gray] (3.92,-15.66)--(3.92,15.66);

\draw[gray] (4.9,-15.66)--(4.9,15.66);

\draw[gray] (5.88,-15.66)--(5.88,15.66);

\draw[gray] (6.86,-15.66)--(6.86,15.66);

\draw[gray] (7.84,-15.66)--(7.84,15.66);

\draw[gray] (8.82,-15.66)--(8.82,15.66);

\draw[gray] (9.8,-15.66)--(9.8,15.66);

\draw[gray] (10.78,-15.66)--(10.78,15.66);

\draw[gray] (11.76,-15.66)--(11.76,15.66);

\draw[gray] (12.74,-15.66)--(12.74,15.66);

\draw[gray] (13.72,-15.66)--(13.72,15.66);

\draw[gray] (-.98,-15.66)--(-.98,15.66);

\draw[gray] (-1.96,-15.66)--(-1.96,15.66);

\draw[gray] (-2.94,-15.66)--(-2.94,15.66);

\draw[gray] (-3.92,-15.66)--(-3.92,15.66);

\draw[gray] (-4.9,-15.66)--(-4.9,15.66);

\draw[gray] (-5.88,-15.66)--(-5.88,15.66);

\draw[gray] (-6.86,-15.66)--(-6.86,15.66);

\draw[gray] (-7.84,-15.66)--(-7.84,15.66);

\draw[gray] (-8.82,-15.66)--(-8.82,15.66);

\draw[gray] (-9.8,-15.66)--(-9.8,15.66);

\draw[gray] (-10.78,-15.66)--(-10.78,15.66);

\draw[gray] (-11.76,-15.66)--(-11.76,15.66);

\draw[gray] (-12.74,-15.66)--(-12.74,15.66);

\draw[gray] (-13.72,-15.66)--(-13.72,15.66);

%POINTS y=0

\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};

\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};

\vtx[fill, Green] at(            -5.88            ,            -3.48            ){};

\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};

\vtx[fill, SpringGreen] at(            0            ,            0            ){};

\vtx[fill, red] at(            2.94            ,            1.74            ){};

\vtx[fill, red] at(            5.88            ,            3.48            ){};

\vtx[fill, red] at(            8.82            ,            5.22            ){};

\vtx[fill, red] at(            11.76            ,            6.96            ){};

%POINTS y=1

\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};

\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};

\vtx[fill,Green] at(            -7.84            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};

\vtx[fill,pink] at(            -1.96            ,            0            ){};

\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};

\vtx[fill,red] at(            3.92            ,            3.48            ){};

\vtx[fill,red] at(            6.86            ,            5.22            ){};

\vtx[fill,red] at(            9.8            ,            6.96            ){};

\vtx[fill,red] at(            12.74            ,            8.7            ){};

%POINTS y=2

\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};

\vtx[fill,Green] at(            -9.8            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};

\vtx[fill,yellow] at(            -3.92            ,            0            ){};

\vtx[fill,blue] at(            -0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};

\vtx[fill,red] at(            4.9            ,            5.22            ){};

\vtx[fill,red] at(            7.84            ,            6.96            ){};

\vtx[fill,red] at(            10.78            ,            8.7            ){};

\vtx[fill,red] at(            13.72            ,            10.44            ){};

%POINTS y=3

\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};

\vtx[fill,Green] at(            -11.76            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};

\vtx[fill,yellow] at(            -5.88            ,            0            ){};

\vtx[fill,pink] at(            -2.94            ,            1.74            ){};

\vtx[fill,blue] at(            0            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};

\vtx[fill,red] at(            5.88            ,            6.96            ){};

\vtx[fill,red] at(            8.82            ,            8.7            ){};

\vtx[fill,red] at(            11.76            ,            10.44            ){};

\vtx[fill,red] at(            14.7            ,            12.18            ){};

%POINTS y=4

\vtx[fill,Green] at(            -13.72            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};

\vtx[fill,yellow] at(            -7.84            ,            0            ){};

\vtx[fill,yellow] at(            -4.9            ,            1.74            ){};

\vtx[fill,blue] at(            -1.96            ,            3.48            ){};

\vtx[fill,blue] at(            0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};

\vtx[fill,red] at(            6.86            ,            8.7            ){};

\vtx[fill,red] at(            9.8            ,            10.44            ){};

\vtx[fill,red] at(            12.74            ,            12.18            ){};

%POINTS y=5

\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};

\vtx[fill,yellow] at(            -9.8            ,            0            ){};

\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};

\vtx[fill,pink] at(            -3.92            ,            3.48            ){};

\vtx[fill, blue] at(            -0.98            ,            5.22            ){};

\vtx[fill,blue] at(            1.96            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};

\vtx[fill,red] at(            7.84            ,            10.44            ){};

\vtx[fill,red] at(            10.78            ,            12.18            ){};

\vtx[fill,red] at(            13.72            ,            13.92            ){};

%POINTS y=6

\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};

\vtx[fill,yellow] at(            -11.76            ,            0            ){};

\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};

\vtx[fill,yellow] at(            -5.88            ,            3.48            ){};

\vtx[fill,blue] at(            -2.94            ,            5.22            ){};

\vtx[fill,blue] at(            0            ,            6.96            ){};

\vtx[fill,blue] at(            2.94            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};

\vtx[fill,red] at(            8.82            ,            12.18            ){};

\vtx[fill,red] at(            11.76            ,            13.92            ){};

\vtx[fill,red] at(            14.7            ,            15.66            ){};

%POINTS y=7

\vtx[fill,yellow] at(            -13.72            ,            0            ){};

\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};

\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};

\vtx[fill,pink] at(            -4.9            ,            5.22            ){};

\vtx[fill,blue] at(            -1.96            ,            6.96            ){};

\vtx[fill,blue] at(            0.98            ,            8.7            ){};

\vtx[fill,blue] at(            3.92            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};

\vtx[fill,red] at(            9.8            ,            13.92            ){};

\vtx[fill,red] at(            12.74            ,            15.66            ){};

%POINTS y=8

\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};

\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};

\vtx[fill,yellow] at(            -6.86            ,            5.22            ){};

\vtx[fill,blue] at(            -3.92            ,            6.96            ){};

\vtx[fill,blue]at(            -0.98            ,            8.7            ){};

\vtx[fill,blue] at(            1.96            ,            10.44            ){};

\vtx[fill,blue] at(            4.9            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};

\vtx[fill,red] at(            10.78            ,            15.66            ){};

%POINTS y=9

\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};

\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};

\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};

\vtx[fill,pink] at(            -5.88            ,            6.96            ){};

\vtx[fill,blue] at(            -2.94            ,            8.7            ){};

\vtx[fill,blue] at(            0            ,            10.44            ){};

\vtx[fill,blue] at(            2.94            ,            12.18            ){};

\vtx[fill,blue] at(            5.88            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};

%POINTS y=10

\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};

\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};

\vtx[fill,yellow] at(            -7.84            ,            6.96            ){};

\vtx[fill,blue] at(            -4.9            ,            8.7            ){};

\vtx[fill,blue] at(            -1.96            ,            10.44            ){};

\vtx[fill,blue] at(            0.98            ,            12.18            ){};

\vtx[fill,blue] at(            3.92            ,            13.92            ){};

\vtx[fill,blue] at(            6.86            ,            15.66            ){};

%POINTS y=11

\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};

\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};

\vtx[fill,pink] at(            -6.86            ,            8.7            ){};

\vtx[fill,blue] at(            -3.92            ,            10.44            ){};

\vtx[fill,blue] at(            -0.98            ,            12.18            ){};

\vtx[fill,blue] at(            1.96            ,            13.92            ){};

\vtx[fill,blue] at(            4.9            ,            15.66            ){};

%POINTS y=12

\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};

\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};

\vtx[fill,yellow] at(            -8.82            ,            8.7            ){};

\vtx[fill,blue] at(            -5.88            ,            10.44            ){};

\vtx[fill,blue] at(            -2.94            ,            12.18            ){};

\vtx[fill,blue] at(            0            ,            13.92            ){};

\vtx[fill,blue] at(            2.94            ,            15.66            ){};

%POINTS y=13

\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};

\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};

\vtx[fill,pink] at(            -7.84            ,            10.44            ){};

\vtx[fill,blue] at(            -4.9            ,            12.18            ){};

\vtx[fill,blue] at(            -1.96            ,            13.92            ){};

\vtx[fill,blue] at(            0.98            ,            15.66            ){};

%POINTS y=14

\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};

\vtx[fill,yellow] at(            -9.8            ,            10.44            ){};

\vtx[fill,blue] at(            -6.86            ,            12.18            ){};

\vtx[fill,blue] at(            -3.92            ,            13.92            ){};

\vtx[fill,blue] at(            -0.98            ,            15.66            ){};

%POINTS y=15

\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};

\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};

\vtx[fill,pink] at(            -8.82            ,            12.18            ){};

\vtx[fill,blue] at(            -5.88            ,            13.92            ){};

\vtx[fill,blue] at(            -2.94            ,            15.66            ){};

%POINTS y=16

\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};

\vtx[fill,yellow] at(            -10.78            ,            12.18            ){};

\vtx[fill,blue] at(            -7.84            ,            13.92            ){};

\vtx[fill,blue] at(            -4.9            ,            15.66            ){};

%POINTS y=17

\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};

\vtx[fill,pink] at(            -9.8            ,            13.92            ){};

\vtx[fill,blue] at(            -6.86            ,            15.66            ){};

%POINTS y=18

\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};

\vtx[fill,yellow] at(            -11.76            ,            13.92            ){};

\vtx[fill,blue] at(            -8.82            ,            15.66            ){};

%POINTS y=19

\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};

\vtx[fill,pink] at(            -10.78            ,            15.66            ){};

%POINTS y=20

\vtx[fill,yellow] at(            -12.74            ,            15.66            ){};

%POINTS y=-1

\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};

\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};

\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};

\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};

%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};

\vtx[fill,red] at(            1.96            ,            0            ){};

\vtx[fill,red] at(            4.9            ,            1.74            ){};

\vtx[fill,red] at(            7.84            ,            3.48            ){};

\vtx[fill,red] at(            10.78            ,            5.22            ){};

\vtx[fill,red] at(            13.72            ,            6.96            ){};

%POINTS y=-2

\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};

\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};

\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};

\vtx[fill,Green] at(            -4.9            ,            -5.22            ){};

\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};

\vtx[fill,brown] at(            0.98            ,            -1.74            ){};

\vtx[fill,red] at(            3.92            ,            0            ){};

\vtx[fill,red] at(            6.86            ,            1.74            ){};

\vtx[fill,red] at(            9.8            ,            3.48            ){};

\vtx[fill,red] at(            12.74            ,            5.22            ){};

%POINTS y=-3

\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};

\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};

\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};

\vtx[fill,Green] at(            -5.88            ,            -6.96            ){};

\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};

\vtx[fill,Magenta] at(            0            ,            -3.48            ){};

\vtx[fill,brown] at(            2.94            ,            -1.74            ){};

\vtx[fill,red] at(            5.88            ,            0            ){};

\vtx[fill,red] at(            8.82            ,            1.74            ){};

\vtx[fill,red] at(            11.76            ,            3.48            ){};

\vtx[fill,red] at(            14.7            ,            5.22            ){};

%POINTS y=-4

\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};

\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};

\vtx[fill,Green] at(            -6.86            ,            -8.7            ){};

\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};

\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};

\vtx[fill,green] at(            1.96            ,            -3.48            ){};

\vtx[fill,brown] at(            4.9            ,            -1.74            ){};

\vtx[fill,red] at(            7.84            ,            0            ){};

\vtx[fill,red] at(            10.78            ,            1.74            ){};

\vtx[fill,red] at(            13.72            ,            3.48            ){};

%POINTS y=-5

\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};

\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};

\vtx[fill,Green] at(            -7.84            ,            -10.44            ){};

\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};

\vtx[fill,gray] at(            -1.96            ,            -6.96            ){};

\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};

\vtx[fill,green] at(            3.92            ,            -3.48            ){};

\vtx[fill,brown] at(            6.86            ,            -1.74            ){};

\vtx[fill,red] at(            9.8            ,            0            ){};

\vtx[fill,red] at(            12.74            ,            1.74            ){};

%POINTS y=-6

\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};

\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};

\vtx[fill,Green] at(            -8.82            ,            -12.18            ){};

\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};

\vtx[fill,gray] at(            -2.94            ,            -8.7            ){};

\vtx[fill,gray] at(            0            ,            -6.96            ){};

\vtx[fill,green] at(            2.94            ,            -5.22            ){};

\vtx[fill,green] at(            5.88            ,            -3.48            ){};

\vtx[fill,brown] at(            8.82            ,            -1.74            ){};

\vtx[fill,red] at(            11.76            ,            0            ){};

\vtx[fill,red] at(            14.7            ,            1.74            ){};

%%POINTS y=-7

\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};

\vtx[fill,Green] at(            -9.8            ,            -13.92            ){};

\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};

\vtx[fill,gray] at(            -3.92            ,            -10.44            ){};

\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};

\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};

\vtx[fill,green] at(            4.9            ,            -5.22            ){};

\vtx[fill,green] at(            7.84            ,            -3.48            ){};

\vtx[fill,brown] at(            10.78            ,            -1.74            ){};

\vtx[fill,red] at(            13.72            ,            0            ){};

%%POINTS y=-8

\vtx[fill,Green] at(            -10.78            ,            -15.66            ){};

\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};

\vtx[fill,gray] at(            -4.9            ,            -12.18            ){};

\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};

\vtx[fill,gray] at(            0.98            ,            -8.7            ){};

\vtx[fill,green] at(            3.92            ,            -6.96            ){};

\vtx[fill,green] at(            6.86            ,            -5.22            ){};

\vtx[fill,green] at(            9.8            ,            -3.48            ){};

\vtx[fill,brown] at(            12.74            ,            -1.74            ){};

%%POINTS y=-9

\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};

\vtx[fill,gray] at(            -5.88            ,            -13.92            ){};

\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};

\vtx[fill,gray] at(            0            ,            -10.44            ){};

\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};

\vtx[fill,green] at(            5.88            ,            -6.96            ){};

\vtx[fill,green] at(            8.82            ,            -5.22            ){};

\vtx[fill,green] at(            11.76            ,            -3.48            ){};

\vtx[fill,brown] at(            14.7            ,            -1.74            ){};

%%POINTS y=-10

\vtx[fill,gray] at(            -6.86            ,            -15.66            ){};

\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};

\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};

\vtx[fill,gray] at(            1.96            ,            -10.44            ){};

\vtx[fill,green] at(            4.9            ,            -8.7            ){};

\vtx[fill,green] at(            7.84            ,            -6.96            ){};

\vtx[fill,green] at(            10.78            ,            -5.22            ){};

\vtx[fill,green] at(            13.72            ,            -3.48            ){};

%%POINTS y=-11

\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};

\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};

\vtx[fill,gray] at(            0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};

\vtx[fill,green] at(            6.86            ,            -8.7            ){};

\vtx[fill,green] at(            9.8            ,            -6.96            ){};

\vtx[fill,green] at(            12.74            ,            -5.22            ){};

%POINTS y=-12

\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};

\vtx[fill,gray] at(            0            ,            -13.92            ){};

\vtx[fill,gray] at(            2.94            ,            -12.18            ){};

\vtx[fill,green] at(            5.88            ,            -10.44            ){};

\vtx[fill,green] at(            8.82            ,            -8.7            ){};

\vtx[fill,green] at(            11.76            ,            -6.96            ){};

\vtx[fill,green] at(            14.7            ,            -5.22            ){};

%%POINTS y=-13

\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};

\vtx[fill,gray] at(            1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};

\vtx[fill,green] at(            7.84            ,            -10.44            ){};

\vtx[fill,green] at(            10.78            ,            -8.7            ){};

\vtx[fill,green] at(            13.72            ,            -6.96            ){};

%%POINTS y=-14

\vtx[fill,gray] at(            0.98            ,            -15.66            ){};

\vtx[fill,gray] at(            3.92            ,            -13.92            ){};

\vtx[fill,green] at(            6.86            ,            -12.18            ){};

\vtx[fill,green] at(            9.8            ,            -10.44            ){};

\vtx[fill,green] at(            12.74            ,            -8.7            ){};

%%POINTS y=-15

\vtx[fill,gray] at(            2.94            ,            -15.66            ){};

\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};

\vtx[fill,green] at(            8.82            ,            -12.18            ){};

\vtx[fill,green] at(            11.76            ,            -10.44            ){};

\vtx[fill,green] at(            14.7            ,            -8.7            ){};

%%POINTS y=-16

\vtx[fill,gray] at(            4.9            ,            -15.66            ){};

\vtx[fill,green] at(            7.84            ,            -13.92            ){};

\vtx[fill,green] at(            10.78            ,            -12.18            ){};

\vtx[fill,green] at(            13.72            ,            -10.44            ){};

%POINTS y=-17

\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};

\vtx[fill,green] at(            9.8            ,            -13.92            ){};

\vtx[fill,green] at(            12.74            ,            -12.18            ){};

%POINTS y=-18

\vtx[fill,green] at(            8.82            ,            -15.66            ){};

\vtx[fill,green] at(            11.76            ,            -13.92            ){};

\vtx[fill,green] at(            14.7            ,            -12.18            ){};

%POINTS y=-19

\vtx[fill,green] at(            10.78            ,            -15.66            ){};

\vtx[fill,green] at(            13.72            ,            -13.92            ){};

%POINTS y=-20

\vtx[fill,green] at(            12.74            ,            -15.66            ){};

 

 

 

 

 

 

\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};

\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};

\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};

\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};

\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};

\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};

\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};

\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};

\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};

\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};

\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};

\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};

 

\end{tikzpicture}



==> Haley_and_Graces_Figures/mu=2a1+2a2.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis
\node at (17.5,9) {$\w_1$-axis};
\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);
\draw[gray] (-14.7,-7.54)--(14.7,9.86);
\draw[gray] (-14.7,-6.38)--(14.7,11.02);
\draw[gray] (-14.7,-5.22)--(14.7,12.18);
\draw[gray] (-14.7,-4.06)--(14.7,13.34);
\draw[gray] (-14.7,-2.9)--(14.7,14.5);
\draw[gray] (-14.7,-1.74)--(14.7,15.66);
\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);
\draw[gray] (-14.7,.58)--(10.78            ,            15.66);
\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);
\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);
\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);
\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);
\draw[gray] (-14.7,6.38)--(.98            ,            15.66);
\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);
\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);
\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);
\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);
\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);
\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);
\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);
\draw[gray] (14.7,7.54)--(-14.7,-9.86);
\draw[gray] (14.7,6.38)--(-14.7,-11.02);
\draw[gray] (14.7,5.22)--(-14.7,-12.18);
\draw[gray] (14.7,4.06)--(-14.7,-13.34);
\draw[gray] (14.7,2.9)--(-14.7,-14.5);
\draw[gray] (14.7,1.74)--(-14.7,-15.66);
\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);
\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);
\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);
\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);
\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);
\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);
\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);
\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);
\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);
\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);
\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);
\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);
\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);
\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);
%omega 2 axis
\node at (0,17) {$\w_2$-axis};
\draw[<->,ultra thick] (0,-16.1)--(0,16.1);
\draw[gray] (.98,-15.66)--(.98,15.66);
\draw[gray] (1.96,-15.66)--(1.96,15.66);
\draw[gray] (2.94,-15.66)--(2.94,15.66);
\draw[gray] (3.92,-15.66)--(3.92,15.66);
\draw[gray] (4.9,-15.66)--(4.9,15.66);
\draw[gray] (5.88,-15.66)--(5.88,15.66);
\draw[gray] (6.86,-15.66)--(6.86,15.66);
\draw[gray] (7.84,-15.66)--(7.84,15.66);
\draw[gray] (8.82,-15.66)--(8.82,15.66);
\draw[gray] (9.8,-15.66)--(9.8,15.66);
\draw[gray] (10.78,-15.66)--(10.78,15.66);
\draw[gray] (11.76,-15.66)--(11.76,15.66);
\draw[gray] (12.74,-15.66)--(12.74,15.66);
\draw[gray] (13.72,-15.66)--(13.72,15.66);
\draw[gray] (-.98,-15.66)--(-.98,15.66);
\draw[gray] (-1.96,-15.66)--(-1.96,15.66);
\draw[gray] (-2.94,-15.66)--(-2.94,15.66);
\draw[gray] (-3.92,-15.66)--(-3.92,15.66);
\draw[gray] (-4.9,-15.66)--(-4.9,15.66);
\draw[gray] (-5.88,-15.66)--(-5.88,15.66);
\draw[gray] (-6.86,-15.66)--(-6.86,15.66);
\draw[gray] (-7.84,-15.66)--(-7.84,15.66);
\draw[gray] (-8.82,-15.66)--(-8.82,15.66);
\draw[gray] (-9.8,-15.66)--(-9.8,15.66);
\draw[gray] (-10.78,-15.66)--(-10.78,15.66);
\draw[gray] (-11.76,-15.66)--(-11.76,15.66);
\draw[gray] (-12.74,-15.66)--(-12.74,15.66);
\draw[gray] (-13.72,-15.66)--(-13.72,15.66);
%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};
\vtx[fill, SkyBlue] at(            -8.82            ,            -5.22            ){};
%\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};
%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};
%\vtx[fill, SpringGreen] at(            0            ,            0            ){};
%\vtx[fill, SpringGreen] at(            2.94            ,            1.74            ){};
\vtx[fill, SpringGreen] at(            5.88            ,            3.48            ){};
\vtx[fill, red] at(            8.82            ,            5.22            ){};
\vtx[fill, red] at(            11.76            ,            6.96            ){};
%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};
%\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            0            ){};
%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            5.22            ){};
\vtx[fill,red] at(            9.8            ,            6.96            ){};
\vtx[fill,red] at(            12.74            ,            8.7            ){};
%POINTS y=2
\vtx[fill,SkyBlue] at(            -12.74            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};
%\vtx[fill,yellow] at(            -3.92            ,            0            ){};
%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            6.96            ){};
\vtx[fill,red] at(            10.78            ,            8.7            ){};
\vtx[fill,red] at(            13.72            ,            10.44            ){};
%POINTS y=3
\vtx[fill,SkyBlue] at(            -14.7            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};
%\vtx[fill,SkyBlue] at(            -5.88            ,            0            ){};
%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};
%\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            8.7            ){};
\vtx[fill,red] at(            11.76            ,            10.44            ){};
\vtx[fill,red] at(            14.7            ,            12.18            ){};
%POINTS y=4
\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};
%\vtx[fill,pink] at(            -4.9            ,            1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            9.8            ,            10.44            ){};
\vtx[fill,red] at(            12.74            ,            12.18            ){};
%POINTS y=5
\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};
%\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};
\vtx[fill,pink] at(            -3.92            ,            3.48            ){};
%\vtx[fill, blue] at(            -0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            10.78            ,            12.18            ){};
\vtx[fill,red] at(            13.72            ,            13.92            ){};
%POINTS y=6
\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};
\vtx[fill,SkyBlue] at(            -8.82            ,            1.74            ){};
\vtx[fill,pink] at(            -5.88            ,            3.48            ){};
\vtx[fill,pink] at(            -2.94            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            0            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            11.76            ,            13.92            ){};
\vtx[fill,red] at(            14.7            ,            15.66            ){};
%POINTS y=7
\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            1.74            ){};
\vtx[fill,pink] at(            -7.84            ,            3.48            ){};
\vtx[fill,pink] at(            -4.9            ,            5.22            ){};
\vtx[fill,pink] at(            -1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            12.74            ,            15.66            ){};
%POINTS y=8
\vtx[fill,SkyBlue] at(            -12.74            ,            1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};
\vtx[fill,pink] at(            -6.86            ,            5.22            ){};
\vtx[fill,pink] at(            -3.92            ,            6.96            ){};
\vtx[fill,blue]at(            -0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};
%POINTS y=9
\vtx[fill,SkyBlue] at(            -14.7            ,            1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};
\vtx[fill,pink] at(            -8.82            ,            5.22            ){};
\vtx[fill,pink] at(            -5.88            ,            6.96            ){};
\vtx[fill,pink] at(            -2.94            ,            8.7            ){};
\vtx[fill,blue] at(            0            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};
%POINTS y=10
\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};
\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};
\vtx[fill,pink] at(            -7.84            ,            6.96            ){};
\vtx[fill,pink] at(            -4.9            ,            8.7            ){};
\vtx[fill,blue] at(            -1.96            ,            10.44            ){};
\vtx[fill,blue] at(            0.98            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};
%POINTS y=11
\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};
\vtx[fill,pink] at(            -9.8            ,            6.96            ){};
\vtx[fill,pink] at(            -6.86            ,            8.7            ){};
\vtx[fill,pink] at(            -3.92            ,            10.44            ){};
\vtx[fill,blue] at(            -0.98            ,            12.18            ){};
\vtx[fill,blue] at(            1.96            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            15.66            ){};
%POINTS y=12
\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};
\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};
\vtx[fill,pink] at(            -8.82            ,            8.7            ){};
\vtx[fill,pink] at(            -5.88            ,            10.44            ){};
\vtx[fill,blue] at(            -2.94            ,            12.18            ){};
\vtx[fill,blue] at(            0            ,            13.92            ){};
\vtx[fill,blue] at(            2.94            ,            15.66            ){};
%POINTS y=13
\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};
\vtx[fill,pink] at(            -10.78            ,            8.7            ){};
\vtx[fill,pink] at(            -7.84            ,            10.44            ){};
\vtx[fill,pink] at(            -4.9            ,            12.18            ){};
\vtx[fill,blue] at(            -1.96            ,            13.92            ){};
\vtx[fill,blue] at(            0.98            ,            15.66            ){};
%POINTS y=14
\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};
\vtx[fill,pink] at(            -9.8            ,            10.44            ){};
\vtx[fill,pink] at(            -6.86            ,            12.18            ){};
\vtx[fill,blue] at(            -3.92            ,            13.92            ){};
\vtx[fill,blue] at(            -0.98            ,            15.66            ){};
%POINTS y=15
\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};
\vtx[fill,pink] at(            -11.76            ,            10.44            ){};
\vtx[fill,pink] at(            -8.82            ,            12.18            ){};
\vtx[fill,pink] at(            -5.88            ,            13.92            ){};
\vtx[fill,blue] at(            -2.94            ,            15.66            ){};
%POINTS y=16
\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};
\vtx[fill,pink] at(            -10.78            ,            12.18            ){};
\vtx[fill,pink] at(            -7.84            ,            13.92            ){};
\vtx[fill,blue] at(            -4.9            ,            15.66            ){};
%POINTS y=17
\vtx[fill,pink] at(            -12.74            ,            12.18            ){};
\vtx[fill,pink] at(            -9.8            ,            13.92            ){};
\vtx[fill,pink] at(            -6.86            ,            15.66            ){};
%POINTS y=18
\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};
\vtx[fill,pink] at(            -11.76            ,            13.92            ){};
\vtx[fill,pink] at(            -8.82            ,            15.66            ){};
%POINTS y=19
\vtx[fill,pink] at(            -13.72            ,            13.92            ){};
\vtx[fill,pink] at(            -10.78            ,            15.66            ){};
%POINTS y=20
\vtx[fill,pink] at(            -12.74            ,            15.66            ){};
%POINTS y=-1
\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};
\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};
%\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};
%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};
%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            1.96            ,            0            ){};
%\vtx[fill,red] at(            4.9            ,            1.74            ){};
\vtx[fill,red] at(            7.84            ,            3.48            ){};
\vtx[fill,red] at(            10.78            ,            5.22            ){};
\vtx[fill,red] at(            13.72            ,            6.96            ){};
%POINTS y=-2
\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};
\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};
\vtx[fill,orange] at(            -7.84            ,            -6.96            ){};
%\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};
%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};
%\vtx[fill,brown] at(            3.92            ,            0            ){};
\vtx[fill,brown] at(            6.86            ,            1.74            ){};
\vtx[fill,red] at(            9.8            ,            3.48            ){};
\vtx[fill,red] at(            12.74            ,            5.22            ){};
%POINTS y=-3
\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};
\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};
\vtx[fill,orange] at(            -8.82            ,            -8.7            ){};
\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};
%\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};
%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};
%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};
\vtx[fill,brown] at(            5.88            ,            0            ){};
\vtx[fill,brown] at(            8.82            ,            1.74            ){};
\vtx[fill,red] at(            11.76            ,            3.48            ){};
\vtx[fill,red] at(            14.7            ,            5.22            ){};
%POINTS y=-4
\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};
\vtx[fill,orange] at(            -9.8            ,            -10.44            ){};
\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};
\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};
%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};
%\vtx[fill,green] at(            1.96            ,            -3.48            ){};
\vtx[fill,brown] at(            4.9            ,            -1.74            ){};
\vtx[fill,brown] at(            7.84            ,            0            ){};
\vtx[fill,brown] at(            10.78            ,            1.74            ){};
\vtx[fill,red] at(            13.72            ,            3.48            ){};
%POINTS y=-5
\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};
\vtx[fill,orange] at(            -10.78            ,            -12.18            ){};
\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};
\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};
%\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};
%\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};
%\vtx[fill,brown] at(            3.92            ,            -3.48            ){};
\vtx[fill,brown] at(            6.86            ,            -1.74            ){};
\vtx[fill,brown] at(            9.8            ,            0            ){};
\vtx[fill,brown] at(            12.74            ,            1.74            ){};
%POINTS y=-6
\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};
\vtx[fill,orange] at(            -11.76            ,            -13.92            ){};
\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};
\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};
\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};
%\vtx[fill,Magenta] at(            0            ,            -6.96            ){};
%\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};
\vtx[fill,brown] at(            5.88            ,            -3.48            ){};
\vtx[fill,brown] at(            8.82            ,            -1.74            ){};
\vtx[fill,brown] at(            11.76            ,            0            ){};
\vtx[fill,brown] at(            14.7            ,            1.74            ){};
%%POINTS y=-7
\vtx[fill,orange] at(            -12.74            ,            -15.66            ){};
\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};
\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};
\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};
%\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};
%\vtx[fill,green] at(            4.9            ,            -5.22            ){};
\vtx[fill,brown] at(            7.84            ,            -3.48            ){};
\vtx[fill,brown] at(            10.78            ,            -1.74            ){};
\vtx[fill,brown] at(            13.72            ,            0            ){};
%%POINTS y=-8
\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};
\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};
\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};
\vtx[fill,orange] at(            -1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};
\vtx[fill,brown] at(            6.86            ,            -5.22            ){};
\vtx[fill,brown] at(            9.8            ,            -3.48            ){};
\vtx[fill,brown] at(            12.74            ,            -1.74            ){};
%%POINTS y=-9
\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};
\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};
\vtx[fill,orange] at(            -2.94            ,            -12.18            ){};
\vtx[fill,Magenta] at(            0            ,            -10.44            ){};
\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};
\vtx[fill,Magenta] at(            5.88            ,            -6.96            ){};
\vtx[fill,brown] at(            8.82            ,            -5.22            ){};
\vtx[fill,brown] at(            11.76            ,            -3.48            ){};
\vtx[fill,brown] at(            14.7            ,            -1.74            ){};
%%POINTS y=-10
\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};
\vtx[fill,orange] at(            -3.92            ,            -13.92            ){};
\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};
\vtx[fill,green] at(            7.84            ,            -6.96            ){};
\vtx[fill,brown] at(            10.78            ,            -5.22            ){};
\vtx[fill,brown] at(            13.72            ,            -3.48            ){};
%%POINTS y=-11
\vtx[fill,orange] at(            -4.9            ,            -15.66            ){};
\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};
\vtx[fill,Magenta] at(            0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};
\vtx[fill,Magenta] at(            6.86            ,            -8.7            ){};
\vtx[fill,green] at(            9.8            ,            -6.96            ){};
\vtx[fill,brown] at(            12.74            ,            -5.22            ){};
%POINTS y=-12
\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};
\vtx[fill,gray] at(            0            ,            -13.92            ){};
\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};
\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};
\vtx[fill,green] at(            8.82            ,            -8.7            ){};
\vtx[fill,green] at(            11.76            ,            -6.96            ){};
\vtx[fill,brown] at(            14.7            ,            -5.22            ){};
%%POINTS y=-13
\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};
\vtx[fill,Magenta] at(            1.96            ,            -13.92            ){};
\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};
\vtx[fill,Magenta] at(            7.84            ,            -10.44            ){};
\vtx[fill,green] at(            10.78            ,            -8.7            ){};
\vtx[fill,green] at(            13.72            ,            -6.96            ){};
%%POINTS y=-14
\vtx[fill,gray] at(            0.98            ,            -15.66            ){};
\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};
\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};
\vtx[fill,green] at(            9.8            ,            -10.44            ){};
\vtx[fill,green] at(            12.74            ,            -8.7            ){};
%%POINTS y=-15
\vtx[fill,Magenta] at(            2.94            ,            -15.66            ){};
\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};
\vtx[fill,Magenta] at(            8.82            ,            -12.18            ){};
\vtx[fill,green] at(            11.76            ,            -10.44            ){};
\vtx[fill,green] at(            14.7            ,            -8.7            ){};
%%POINTS y=-16
\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};
\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};
\vtx[fill,green] at(            10.78            ,            -12.18            ){};
\vtx[fill,green] at(            13.72            ,            -10.44            ){};
%POINTS y=-17
\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};
\vtx[fill,Magenta] at(            9.8            ,            -13.92            ){};
\vtx[fill,green] at(            12.74            ,            -12.18            ){};
%POINTS y=-18
\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};
\vtx[fill,green] at(            11.76            ,            -13.92            ){};
\vtx[fill,green] at(            14.7            ,            -12.18            ){};
%POINTS y=-19
\vtx[fill,Magenta] at(            10.78            ,            -15.66            ){};
\vtx[fill,green] at(            13.72            ,            -13.92            ){};
%POINTS y=-20
\vtx[fill,green] at(            12.74            ,            -15.66            ){};
 
 
 
 
 
 
%%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};
%% 
\end{tikzpicture}


==> Haley_and_Graces_Figures/mu=2a1+a2.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis

\node at (17.5,9) {$\w_1$-axis};

\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);

\draw[gray] (-14.7,-7.54)--(14.7,9.86);

\draw[gray] (-14.7,-6.38)--(14.7,11.02);

\draw[gray] (-14.7,-5.22)--(14.7,12.18);

\draw[gray] (-14.7,-4.06)--(14.7,13.34);

\draw[gray] (-14.7,-2.9)--(14.7,14.5);

\draw[gray] (-14.7,-1.74)--(14.7,15.66);

\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);

\draw[gray] (-14.7,.58)--(10.78            ,            15.66);

\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);

\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);

\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);

\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);

\draw[gray] (-14.7,6.38)--(.98            ,            15.66);

\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);

\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);

\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);

\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);

\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);

\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);

\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);

\draw[gray] (14.7,7.54)--(-14.7,-9.86);

\draw[gray] (14.7,6.38)--(-14.7,-11.02);

\draw[gray] (14.7,5.22)--(-14.7,-12.18);

\draw[gray] (14.7,4.06)--(-14.7,-13.34);

\draw[gray] (14.7,2.9)--(-14.7,-14.5);

\draw[gray] (14.7,1.74)--(-14.7,-15.66);

\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);

\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);

\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);

\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);

\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);

\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);

\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);

\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);

\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);

\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);

\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);

\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);

\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);

\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);

%omega 2 axis

\node at (0,17) {$\w_2$-axis};

\draw[<->,ultra thick] (0,-16.1)--(0,16.1);

\draw[gray] (.98,-15.66)--(.98,15.66);

\draw[gray] (1.96,-15.66)--(1.96,15.66);

\draw[gray] (2.94,-15.66)--(2.94,15.66);

\draw[gray] (3.92,-15.66)--(3.92,15.66);

\draw[gray] (4.9,-15.66)--(4.9,15.66);

\draw[gray] (5.88,-15.66)--(5.88,15.66);

\draw[gray] (6.86,-15.66)--(6.86,15.66);

\draw[gray] (7.84,-15.66)--(7.84,15.66);

\draw[gray] (8.82,-15.66)--(8.82,15.66);

\draw[gray] (9.8,-15.66)--(9.8,15.66);

\draw[gray] (10.78,-15.66)--(10.78,15.66);

\draw[gray] (11.76,-15.66)--(11.76,15.66);

\draw[gray] (12.74,-15.66)--(12.74,15.66);

\draw[gray] (13.72,-15.66)--(13.72,15.66);

\draw[gray] (-.98,-15.66)--(-.98,15.66);

\draw[gray] (-1.96,-15.66)--(-1.96,15.66);

\draw[gray] (-2.94,-15.66)--(-2.94,15.66);

\draw[gray] (-3.92,-15.66)--(-3.92,15.66);

\draw[gray] (-4.9,-15.66)--(-4.9,15.66);

\draw[gray] (-5.88,-15.66)--(-5.88,15.66);

\draw[gray] (-6.86,-15.66)--(-6.86,15.66);

\draw[gray] (-7.84,-15.66)--(-7.84,15.66);

\draw[gray] (-8.82,-15.66)--(-8.82,15.66);

\draw[gray] (-9.8,-15.66)--(-9.8,15.66);

\draw[gray] (-10.78,-15.66)--(-10.78,15.66);

\draw[gray] (-11.76,-15.66)--(-11.76,15.66);

\draw[gray] (-12.74,-15.66)--(-12.74,15.66);

\draw[gray] (-13.72,-15.66)--(-13.72,15.66);

%POINTS y=0

\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};

\vtx[fill, SkyBlue] at(            -8.82            ,            -5.22            ){};

%\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};

%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};

%\vtx[fill, SpringGreen] at(            0            ,            0            ){};

\vtx[fill, SpringGreen] at(            2.94            ,            1.74            ){};

\vtx[fill, red] at(            5.88            ,            3.48            ){};

\vtx[fill, red] at(            8.82            ,            5.22            ){};

\vtx[fill, red] at(            11.76            ,            6.96            ){};

%POINTS y=1

\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            -5.22            ){};

\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};

%\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};

%\vtx[fill,pink] at(            -1.96            ,            0            ){};

%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};

\vtx[fill,red] at(            6.86            ,            5.22            ){};

\vtx[fill,red] at(            9.8            ,            6.96            ){};

\vtx[fill,red] at(            12.74            ,            8.7            ){};

%POINTS y=2

\vtx[fill,SkyBlue] at(            -12.74            ,            -5.22            ){};

\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};

%\vtx[fill,yellow] at(            -3.92            ,            0            ){};

%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};

\vtx[fill,red] at(            7.84            ,            6.96            ){};

\vtx[fill,red] at(            10.78            ,            8.7            ){};

\vtx[fill,red] at(            13.72            ,            10.44            ){};

%POINTS y=3

\vtx[fill,SkyBlue] at(            -14.7            ,            -5.22            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -5.88            ,            0            ){};

%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};

%\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};

\vtx[fill,red] at(            8.82            ,            8.7            ){};

\vtx[fill,red] at(            11.76            ,            10.44            ){};

\vtx[fill,red] at(            14.7            ,            12.18            ){};

%POINTS y=4

\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};

\vtx[fill,pink] at(            -4.9            ,            1.74            ){};

%\vtx[fill,pink] at(            -1.96            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};

\vtx[fill,red] at(            9.8            ,            10.44            ){};

\vtx[fill,red] at(            12.74            ,            12.18            ){};

%POINTS y=5

\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};

\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};

\vtx[fill,pink] at(            -3.92            ,            3.48            ){};

%\vtx[fill, blue] at(            -0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};

\vtx[fill,red] at(            10.78            ,            12.18            ){};

\vtx[fill,red] at(            13.72            ,            13.92            ){};

%POINTS y=6

\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};

\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};

\vtx[fill,pink] at(            -5.88            ,            3.48            ){};

\vtx[fill,pink] at(            -2.94            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            0            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};

\vtx[fill,red] at(            11.76            ,            13.92            ){};

\vtx[fill,red] at(            14.7            ,            15.66            ){};

%POINTS y=7

\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};

\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};

\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};

\vtx[fill,pink] at(            -4.9            ,            5.22            ){};

\vtx[fill,pink] at(            -1.96            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            0.98            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};

\vtx[fill,red] at(            12.74            ,            15.66            ){};

%POINTS y=8

\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};

\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};

\vtx[fill,pink] at(            -6.86            ,            5.22            ){};

\vtx[fill,pink] at(            -3.92            ,            6.96            ){};

\vtx[fill,blue]at(            -0.98            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};

%POINTS y=9

\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};

\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};

\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};

\vtx[fill,pink] at(            -5.88            ,            6.96            ){};

\vtx[fill,pink] at(            -2.94            ,            8.7            ){};

\vtx[fill,blue] at(            0            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};

%POINTS y=10

\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};

\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};

\vtx[fill,pink] at(            -7.84            ,            6.96            ){};

\vtx[fill,pink] at(            -4.9            ,            8.7            ){};

\vtx[fill,blue] at(            -1.96            ,            10.44            ){};

\vtx[fill,blue] at(            0.98            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};

%POINTS y=11

\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};

\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};

\vtx[fill,pink] at(            -6.86            ,            8.7            ){};

\vtx[fill,pink] at(            -3.92            ,            10.44            ){};

\vtx[fill,blue] at(            -0.98            ,            12.18            ){};

\vtx[fill,blue] at(            1.96            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            15.66            ){};

%POINTS y=12

\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};

\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};

\vtx[fill,pink] at(            -8.82            ,            8.7            ){};

\vtx[fill,pink] at(            -5.88            ,            10.44            ){};

\vtx[fill,blue] at(            -2.94            ,            12.18            ){};

\vtx[fill,blue] at(            0            ,            13.92            ){};

\vtx[fill,blue] at(            2.94            ,            15.66            ){};

%POINTS y=13

\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};

\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};

\vtx[fill,pink] at(            -7.84            ,            10.44            ){};

\vtx[fill,pink] at(            -4.9            ,            12.18            ){};

\vtx[fill,blue] at(            -1.96            ,            13.92            ){};

\vtx[fill,blue] at(            0.98            ,            15.66            ){};

%POINTS y=14

\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};

\vtx[fill,pink] at(            -9.8            ,            10.44            ){};

\vtx[fill,pink] at(            -6.86            ,            12.18            ){};

\vtx[fill,blue] at(            -3.92            ,            13.92            ){};

\vtx[fill,blue] at(            -0.98            ,            15.66            ){};

%POINTS y=15

\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};

\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};

\vtx[fill,pink] at(            -8.82            ,            12.18            ){};

\vtx[fill,pink] at(            -5.88            ,            13.92            ){};

\vtx[fill,blue] at(            -2.94            ,            15.66            ){};

%POINTS y=16

\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};

\vtx[fill,pink] at(            -10.78            ,            12.18            ){};

\vtx[fill,pink] at(            -7.84            ,            13.92            ){};

\vtx[fill,blue] at(            -4.9            ,            15.66            ){};

%POINTS y=17

\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};

\vtx[fill,pink] at(            -9.8            ,            13.92            ){};

\vtx[fill,pink] at(            -6.86            ,            15.66            ){};

%POINTS y=18

\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};

\vtx[fill,pink] at(            -11.76            ,            13.92            ){};

\vtx[fill,pink] at(            -8.82            ,            15.66            ){};

%POINTS y=19

\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};

\vtx[fill,pink] at(            -10.78            ,            15.66            ){};

%POINTS y=20

\vtx[fill,pink] at(            -12.74            ,            15.66            ){};




%POINTS y=-1

\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};

\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};

%\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};

%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};

%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};

%\vtx[fill,red] at(            1.96            ,            0            ){};

\vtx[fill,red] at(            4.9            ,            1.74            ){};

\vtx[fill,red] at(            7.84            ,            3.48            ){};

\vtx[fill,red] at(            10.78            ,            5.22            ){};

\vtx[fill,red] at(            13.72            ,            6.96            ){};

%POINTS y=-2

\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};

\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};

\vtx[fill,orange] at(            -7.84            ,            -6.96            ){};

%\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};

%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};

%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};

\vtx[fill,brown] at(            3.92            ,            0            ){};

\vtx[fill,red] at(            6.86            ,            1.74            ){};

\vtx[fill,red] at(            9.8            ,            3.48            ){};

\vtx[fill,red] at(            12.74            ,            5.22            ){};

%POINTS y=-3

\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};

\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};

\vtx[fill,orange] at(            -8.82            ,            -8.7            ){};

\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};

%\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};

%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};

%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};

\vtx[fill,brown] at(            5.88            ,            0            ){};

\vtx[fill,red] at(            8.82            ,            1.74            ){};

\vtx[fill,red] at(            11.76            ,            3.48            ){};

\vtx[fill,red] at(            14.7            ,            5.22            ){};

%POINTS y=-4

\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};

\vtx[fill,orange] at(            -9.8            ,            -10.44            ){};

\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};

\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};

%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};

%\vtx[fill,green] at(            1.96            ,            -3.48            ){};

\vtx[fill,brown] at(            4.9            ,            -1.74            ){};

\vtx[fill,brown] at(            7.84            ,            0            ){};

\vtx[fill,red] at(            10.78            ,            1.74            ){};

\vtx[fill,red] at(            13.72            ,            3.48            ){};

%POINTS y=-5

\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};

\vtx[fill,orange] at(            -10.78            ,            -12.18            ){};

\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};

\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};

\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};

%\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};

%\vtx[fill,brown] at(            3.92            ,            -3.48            ){};

\vtx[fill,brown] at(            6.86            ,            -1.74            ){};

\vtx[fill,brown] at(            9.8            ,            0            ){};

\vtx[fill,red] at(            12.74            ,            1.74            ){};

%POINTS y=-6

\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};

\vtx[fill,orange] at(            -11.76            ,            -13.92            ){};

\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};

\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};

\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};

\vtx[fill,Magenta] at(            0            ,            -6.96            ){};

%\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};

\vtx[fill,brown] at(            5.88            ,            -3.48            ){};

\vtx[fill,brown] at(            8.82            ,            -1.74            ){};

\vtx[fill,brown] at(            11.76            ,            0            ){};

\vtx[fill,red] at(            14.7            ,            1.74            ){};

%%POINTS y=-7

\vtx[fill,orange] at(            -12.74            ,            -15.66            ){};

\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};

\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};

\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};

\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};

\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};

%\vtx[fill,green] at(            4.9            ,            -5.22            ){};

\vtx[fill,brown] at(            7.84            ,            -3.48            ){};

\vtx[fill,brown] at(            10.78            ,            -1.74            ){};

\vtx[fill,brown] at(            13.72            ,            0            ){};

%%POINTS y=-8

\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};

\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};

\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};

\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};

\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};

\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};

\vtx[fill,brown] at(            6.86            ,            -5.22            ){};

\vtx[fill,brown] at(            9.8            ,            -3.48            ){};

\vtx[fill,brown] at(            12.74            ,            -1.74            ){};

%%POINTS y=-9

\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};

\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};

\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};

\vtx[fill,gray] at(            0            ,            -10.44            ){};

\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};

\vtx[fill,Magenta] at(            5.88            ,            -6.96            ){};

\vtx[fill,brown] at(            8.82            ,            -5.22            ){};

\vtx[fill,brown] at(            11.76            ,            -3.48            ){};

\vtx[fill,brown] at(            14.7            ,            -1.74            ){};

%%POINTS y=-10

\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};

\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};

\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};

\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};

\vtx[fill,green] at(            7.84            ,            -6.96            ){};

\vtx[fill,brown] at(            10.78            ,            -5.22            ){};

\vtx[fill,brown] at(            13.72            ,            -3.48            ){};

%%POINTS y=-11

\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};

\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};

\vtx[fill,gray] at(            0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};

\vtx[fill,Magenta] at(            6.86            ,            -8.7            ){};

\vtx[fill,green] at(            9.8            ,            -6.96            ){};

\vtx[fill,brown] at(            12.74            ,            -5.22            ){};

%POINTS y=-12

\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};

\vtx[fill,gray] at(            0            ,            -13.92            ){};

\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};

\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};

\vtx[fill,green] at(            8.82            ,            -8.7            ){};

\vtx[fill,green] at(            11.76            ,            -6.96            ){};

\vtx[fill,brown] at(            14.7            ,            -5.22            ){};

%%POINTS y=-13

\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};

\vtx[fill,gray] at(            1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};

\vtx[fill,Magenta] at(            7.84            ,            -10.44            ){};

\vtx[fill,green] at(            10.78            ,            -8.7            ){};

\vtx[fill,green] at(            13.72            ,            -6.96            ){};

%%POINTS y=-14

\vtx[fill,gray] at(            0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};

\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};

\vtx[fill,green] at(            9.8            ,            -10.44            ){};

\vtx[fill,green] at(            12.74            ,            -8.7            ){};

%%POINTS y=-15

\vtx[fill,gray] at(            2.94            ,            -15.66            ){};

\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};

\vtx[fill,Magenta] at(            8.82            ,            -12.18            ){};

\vtx[fill,green] at(            11.76            ,            -10.44            ){};

\vtx[fill,green] at(            14.7            ,            -8.7            ){};

%%POINTS y=-16

\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};

\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};

\vtx[fill,green] at(            10.78            ,            -12.18            ){};

\vtx[fill,green] at(            13.72            ,            -10.44            ){};

%POINTS y=-17

\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};

\vtx[fill,Magenta] at(            9.8            ,            -13.92            ){};

\vtx[fill,green] at(            12.74            ,            -12.18            ){};

%POINTS y=-18

\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};

\vtx[fill,green] at(            11.76            ,            -13.92            ){};

\vtx[fill,green] at(            14.7            ,            -12.18            ){};

%POINTS y=-19

\vtx[fill,Magenta] at(            10.78            ,            -15.66            ){};

\vtx[fill,green] at(            13.72            ,            -13.92            ){};

%POINTS y=-20

\vtx[fill,green] at(            12.74            ,            -15.66            ){};

 

 

 

 

 

 
%
%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};
%
% 
%
\end{tikzpicture}


==> Haley_and_Graces_Figures/mu=2a1.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis
\node at (17.5,9) {$\w_1$-axis};
\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);
\draw[gray] (-14.7,-7.54)--(14.7,9.86);
\draw[gray] (-14.7,-6.38)--(14.7,11.02);
\draw[gray] (-14.7,-5.22)--(14.7,12.18);
\draw[gray] (-14.7,-4.06)--(14.7,13.34);
\draw[gray] (-14.7,-2.9)--(14.7,14.5);
\draw[gray] (-14.7,-1.74)--(14.7,15.66);
\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);
\draw[gray] (-14.7,.58)--(10.78            ,            15.66);
\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);
\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);
\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);
\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);
\draw[gray] (-14.7,6.38)--(.98            ,            15.66);
\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);
\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);
\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);
\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);
\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);
\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);
\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);
\draw[gray] (14.7,7.54)--(-14.7,-9.86);
\draw[gray] (14.7,6.38)--(-14.7,-11.02);
\draw[gray] (14.7,5.22)--(-14.7,-12.18);
\draw[gray] (14.7,4.06)--(-14.7,-13.34);
\draw[gray] (14.7,2.9)--(-14.7,-14.5);
\draw[gray] (14.7,1.74)--(-14.7,-15.66);
\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);
\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);
\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);
\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);
\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);
\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);
\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);
\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);
\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);
\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);
\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);
\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);
\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);
\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);
%omega 2 axis
\node at (0,17) {$\w_2$-axis};
\draw[<->,ultra thick] (0,-16.1)--(0,16.1);
\draw[gray] (.98,-15.66)--(.98,15.66);
\draw[gray] (1.96,-15.66)--(1.96,15.66);
\draw[gray] (2.94,-15.66)--(2.94,15.66);
\draw[gray] (3.92,-15.66)--(3.92,15.66);
\draw[gray] (4.9,-15.66)--(4.9,15.66);
\draw[gray] (5.88,-15.66)--(5.88,15.66);
\draw[gray] (6.86,-15.66)--(6.86,15.66);
\draw[gray] (7.84,-15.66)--(7.84,15.66);
\draw[gray] (8.82,-15.66)--(8.82,15.66);
\draw[gray] (9.8,-15.66)--(9.8,15.66);
\draw[gray] (10.78,-15.66)--(10.78,15.66);
\draw[gray] (11.76,-15.66)--(11.76,15.66);
\draw[gray] (12.74,-15.66)--(12.74,15.66);
\draw[gray] (13.72,-15.66)--(13.72,15.66);
\draw[gray] (-.98,-15.66)--(-.98,15.66);
\draw[gray] (-1.96,-15.66)--(-1.96,15.66);
\draw[gray] (-2.94,-15.66)--(-2.94,15.66);
\draw[gray] (-3.92,-15.66)--(-3.92,15.66);
\draw[gray] (-4.9,-15.66)--(-4.9,15.66);
\draw[gray] (-5.88,-15.66)--(-5.88,15.66);
\draw[gray] (-6.86,-15.66)--(-6.86,15.66);
\draw[gray] (-7.84,-15.66)--(-7.84,15.66);
\draw[gray] (-8.82,-15.66)--(-8.82,15.66);
\draw[gray] (-9.8,-15.66)--(-9.8,15.66);
\draw[gray] (-10.78,-15.66)--(-10.78,15.66);
\draw[gray] (-11.76,-15.66)--(-11.76,15.66);
\draw[gray] (-12.74,-15.66)--(-12.74,15.66);
\draw[gray] (-13.72,-15.66)--(-13.72,15.66);
%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};
\vtx[fill, SkyBlue] at(            -8.82            ,            -5.22            ){};
%\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};
%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};
%\vtx[fill, SpringGreen] at(            0            ,            0            ){};
\vtx[fill, red] at(            2.94            ,            1.74            ){};
\vtx[fill, red] at(            5.88            ,            3.48            ){};
\vtx[fill, red] at(            8.82            ,            5.22            ){};
\vtx[fill, red] at(            11.76            ,            6.96            ){};
%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};
%\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            0            ){};
%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};
\vtx[fill,red] at(            3.92            ,            3.48            ){};
\vtx[fill,red] at(            6.86            ,            5.22            ){};
\vtx[fill,red] at(            9.8            ,            6.96            ){};
\vtx[fill,red] at(            12.74            ,            8.7            ){};
%POINTS y=2
\vtx[fill,SkyBlue] at(            -12.74            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};
%\vtx[fill,yellow] at(            -3.92            ,            0            ){};
%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};
\vtx[fill,red] at(            4.9            ,            5.22            ){};
\vtx[fill,red] at(            7.84            ,            6.96            ){};
\vtx[fill,red] at(            10.78            ,            8.7            ){};
\vtx[fill,red] at(            13.72            ,            10.44            ){};
%POINTS y=3
\vtx[fill,SkyBlue] at(            -14.7            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};
\vtx[fill,yellow] at(            -5.88            ,            0            ){};
%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};
%\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};
\vtx[fill,red] at(            5.88            ,            6.96            ){};
\vtx[fill,red] at(            8.82            ,            8.7            ){};
\vtx[fill,red] at(            11.76            ,            10.44            ){};
\vtx[fill,red] at(            14.7            ,            12.18            ){};
%POINTS y=4
\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};
\vtx[fill,yellow] at(            -7.84            ,            0            ){};
\vtx[fill,yellow] at(            -4.9            ,            1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};
\vtx[fill,red] at(            6.86            ,            8.7            ){};
\vtx[fill,red] at(            9.8            ,            10.44            ){};
\vtx[fill,red] at(            12.74            ,            12.18            ){};
%POINTS y=5
\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            0            ){};
\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};
\vtx[fill,pink] at(            -3.92            ,            3.48            ){};
%\vtx[fill, blue] at(            -0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};
\vtx[fill,red] at(            7.84            ,            10.44            ){};
\vtx[fill,red] at(            10.78            ,            12.18            ){};
\vtx[fill,red] at(            13.72            ,            13.92            ){};
%POINTS y=6
\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            0            ){};
\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};
\vtx[fill,yellow] at(            -5.88            ,            3.48            ){};
\vtx[fill,pink] at(            -2.94            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            0            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};
\vtx[fill,red] at(            8.82            ,            12.18            ){};
\vtx[fill,red] at(            11.76            ,            13.92            ){};
\vtx[fill,red] at(            14.7            ,            15.66            ){};
%POINTS y=7
\vtx[fill,yellow] at(            -13.72            ,            0            ){};
\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};
\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};
\vtx[fill,pink] at(            -4.9            ,            5.22            ){};
\vtx[fill,pink] at(            -1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};
\vtx[fill,red] at(            9.8            ,            13.92            ){};
\vtx[fill,red] at(            12.74            ,            15.66            ){};
%POINTS y=8
\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};
\vtx[fill,yellow] at(            -6.86            ,            5.22            ){};
\vtx[fill,pink] at(            -3.92            ,            6.96            ){};
\vtx[fill,blue]at(            -0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};
\vtx[fill,red] at(            10.78            ,            15.66            ){};
%POINTS y=9
\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};
\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};
\vtx[fill,pink] at(            -5.88            ,            6.96            ){};
\vtx[fill,pink] at(            -2.94            ,            8.7            ){};
\vtx[fill,blue] at(            0            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};
%POINTS y=10
\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};
\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};
\vtx[fill,yellow] at(            -7.84            ,            6.96            ){};
\vtx[fill,pink] at(            -4.9            ,            8.7            ){};
\vtx[fill,blue] at(            -1.96            ,            10.44            ){};
\vtx[fill,blue] at(            0.98            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};
%POINTS y=11
\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};
\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};
\vtx[fill,pink] at(            -6.86            ,            8.7            ){};
\vtx[fill,pink] at(            -3.92            ,            10.44            ){};
\vtx[fill,blue] at(            -0.98            ,            12.18            ){};
\vtx[fill,blue] at(            1.96            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            15.66            ){};
%POINTS y=12
\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};
\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};
\vtx[fill,yellow] at(            -8.82            ,            8.7            ){};
\vtx[fill,pink] at(            -5.88            ,            10.44            ){};
\vtx[fill,blue] at(            -2.94            ,            12.18            ){};
\vtx[fill,blue] at(            0            ,            13.92            ){};
\vtx[fill,blue] at(            2.94            ,            15.66            ){};
%POINTS y=13
\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};
\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};
\vtx[fill,pink] at(            -7.84            ,            10.44            ){};
\vtx[fill,pink] at(            -4.9            ,            12.18            ){};
\vtx[fill,blue] at(            -1.96            ,            13.92            ){};
\vtx[fill,blue] at(            0.98            ,            15.66            ){};
%POINTS y=14
\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};
\vtx[fill,yellow] at(            -9.8            ,            10.44            ){};
\vtx[fill,pink] at(            -6.86            ,            12.18            ){};
\vtx[fill,blue] at(            -3.92            ,            13.92            ){};
\vtx[fill,blue] at(            -0.98            ,            15.66            ){};
%POINTS y=15
\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};
\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};
\vtx[fill,pink] at(            -8.82            ,            12.18            ){};
\vtx[fill,pink] at(            -5.88            ,            13.92            ){};
\vtx[fill,blue] at(            -2.94            ,            15.66            ){};
%POINTS y=16
\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};
\vtx[fill,yellow] at(            -10.78            ,            12.18            ){};
\vtx[fill,pink] at(            -7.84            ,            13.92            ){};
\vtx[fill,blue] at(            -4.9            ,            15.66            ){};
%POINTS y=17
\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};
\vtx[fill,pink] at(            -9.8            ,            13.92            ){};
\vtx[fill,pink] at(            -6.86            ,            15.66            ){};
%POINTS y=18
\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};
\vtx[fill,yellow] at(            -11.76            ,            13.92            ){};
\vtx[fill,pink] at(            -8.82            ,            15.66            ){};
%POINTS y=19
\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};
\vtx[fill,pink] at(            -10.78            ,            15.66            ){};
%POINTS y=20
\vtx[fill,yellow] at(            -12.74            ,            15.66            ){};
%POINTS y=-1
\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};
\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};
%\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};
%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};
%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            1.96            ,            0            ){};
\vtx[fill,red] at(            4.9            ,            1.74            ){};
\vtx[fill,red] at(            7.84            ,            3.48            ){};
\vtx[fill,red] at(            10.78            ,            5.22            ){};
\vtx[fill,red] at(            13.72            ,            6.96            ){};
%POINTS y=-2
\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};
\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};
\vtx[fill,orange] at(            -7.84            ,            -6.96            ){};
%\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};
%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};
\vtx[fill,red] at(            3.92            ,            0            ){};
\vtx[fill,red] at(            6.86            ,            1.74            ){};
\vtx[fill,red] at(            9.8            ,            3.48            ){};
\vtx[fill,red] at(            12.74            ,            5.22            ){};
%POINTS y=-3
\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};
\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};
\vtx[fill,orange] at(            -8.82            ,            -8.7            ){};
\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};
%\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};
%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};
%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};
\vtx[fill,red] at(            5.88            ,            0            ){};
\vtx[fill,red] at(            8.82            ,            1.74            ){};
\vtx[fill,red] at(            11.76            ,            3.48            ){};
\vtx[fill,red] at(            14.7            ,            5.22            ){};
%POINTS y=-4
\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};
\vtx[fill,orange] at(            -9.8            ,            -10.44            ){};
\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};
\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};
%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};
%\vtx[fill,green] at(            1.96            ,            -3.48            ){};
\vtx[fill,brown] at(            4.9            ,            -1.74            ){};
\vtx[fill,red] at(            7.84            ,            0            ){};
\vtx[fill,red] at(            10.78            ,            1.74            ){};
\vtx[fill,red] at(            13.72            ,            3.48            ){};
%POINTS y=-5
\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};
\vtx[fill,orange] at(            -10.78            ,            -12.18            ){};
\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};
\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};
\vtx[fill,gray] at(            -1.96            ,            -6.96            ){};
%\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};
%\vtx[fill,brown] at(            3.92            ,            -3.48            ){};
\vtx[fill,brown] at(            6.86            ,            -1.74            ){};
\vtx[fill,red] at(            9.8            ,            0            ){};
\vtx[fill,red] at(            12.74            ,            1.74            ){};
%POINTS y=-6
\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};
\vtx[fill,orange] at(            -11.76            ,            -13.92            ){};
\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};
\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};
\vtx[fill,gray] at(            -2.94            ,            -8.7            ){};
\vtx[fill,gray] at(            0            ,            -6.96            ){};
%\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};
\vtx[fill,brown] at(            5.88            ,            -3.48            ){};
\vtx[fill,brown] at(            8.82            ,            -1.74            ){};
\vtx[fill,red] at(            11.76            ,            0            ){};
\vtx[fill,red] at(            14.7            ,            1.74            ){};
%%POINTS y=-7
\vtx[fill,orange] at(            -12.74            ,            -15.66            ){};
\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};
\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};
\vtx[fill,gray] at(            -3.92            ,            -10.44            ){};
\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};
%\vtx[fill,green] at(            4.9            ,            -5.22            ){};
\vtx[fill,brown] at(            7.84            ,            -3.48            ){};
\vtx[fill,brown] at(            10.78            ,            -1.74            ){};
\vtx[fill,red] at(            13.72            ,            0            ){};
%%POINTS y=-8
\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};
\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};
\vtx[fill,gray] at(            -4.9            ,            -12.18            ){};
\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};
\vtx[fill,gray] at(            0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};
\vtx[fill,brown] at(            6.86            ,            -5.22            ){};
\vtx[fill,brown] at(            9.8            ,            -3.48            ){};
\vtx[fill,brown] at(            12.74            ,            -1.74            ){};
%%POINTS y=-9
\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};
\vtx[fill,gray] at(            -5.88            ,            -13.92            ){};
\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};
\vtx[fill,gray] at(            0            ,            -10.44            ){};
\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};
\vtx[fill,Magenta] at(            5.88            ,            -6.96            ){};
\vtx[fill,brown] at(            8.82            ,            -5.22            ){};
\vtx[fill,brown] at(            11.76            ,            -3.48            ){};
\vtx[fill,brown] at(            14.7            ,            -1.74            ){};
%%POINTS y=-10
\vtx[fill,gray] at(            -6.86            ,            -15.66            ){};
\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};
\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};
\vtx[fill,gray] at(            1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};
\vtx[fill,green] at(            7.84            ,            -6.96            ){};
\vtx[fill,brown] at(            10.78            ,            -5.22            ){};
\vtx[fill,brown] at(            13.72            ,            -3.48            ){};
%%POINTS y=-11
\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};
\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};
\vtx[fill,gray] at(            0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};
\vtx[fill,Magenta] at(            6.86            ,            -8.7            ){};
\vtx[fill,green] at(            9.8            ,            -6.96            ){};
\vtx[fill,brown] at(            12.74            ,            -5.22            ){};
%POINTS y=-12
\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};
\vtx[fill,gray] at(            0            ,            -13.92            ){};
\vtx[fill,gray] at(            2.94            ,            -12.18            ){};
\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};
\vtx[fill,green] at(            8.82            ,            -8.7            ){};
\vtx[fill,green] at(            11.76            ,            -6.96            ){};
\vtx[fill,brown] at(            14.7            ,            -5.22            ){};
%%POINTS y=-13
\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};
\vtx[fill,gray] at(            1.96            ,            -13.92            ){};
\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};
\vtx[fill,Magenta] at(            7.84            ,            -10.44            ){};
\vtx[fill,green] at(            10.78            ,            -8.7            ){};
\vtx[fill,green] at(            13.72            ,            -6.96            ){};
%%POINTS y=-14
\vtx[fill,gray] at(            0.98            ,            -15.66            ){};
\vtx[fill,gray] at(            3.92            ,            -13.92            ){};
\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};
\vtx[fill,green] at(            9.8            ,            -10.44            ){};
\vtx[fill,green] at(            12.74            ,            -8.7            ){};
%%POINTS y=-15
\vtx[fill,gray] at(            2.94            ,            -15.66            ){};
\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};
\vtx[fill,Magenta] at(            8.82            ,            -12.18            ){};
\vtx[fill,green] at(            11.76            ,            -10.44            ){};
\vtx[fill,green] at(            14.7            ,            -8.7            ){};
%%POINTS y=-16
\vtx[fill,gray] at(            4.9            ,            -15.66            ){};
\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};
\vtx[fill,green] at(            10.78            ,            -12.18            ){};
\vtx[fill,green] at(            13.72            ,            -10.44            ){};
%POINTS y=-17
\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};
\vtx[fill,Magenta] at(            9.8            ,            -13.92            ){};
\vtx[fill,green] at(            12.74            ,            -12.18            ){};
%POINTS y=-18
\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};
\vtx[fill,green] at(            11.76            ,            -13.92            ){};
\vtx[fill,green] at(            14.7            ,            -12.18            ){};
%POINTS y=-19
\vtx[fill,Magenta] at(            10.78            ,            -15.66            ){};
\vtx[fill,green] at(            13.72            ,            -13.92            ){};
%POINTS y=-20
\vtx[fill,green] at(            12.74            ,            -15.66            ){};
 

 
%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};
 
\end{tikzpicture}



==> Haley_and_Graces_Figures/mu=2a2.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis

\node at (17.5,9) {$\w_1$-axis};

\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);

\draw[gray] (-14.7,-7.54)--(14.7,9.86);

\draw[gray] (-14.7,-6.38)--(14.7,11.02);

\draw[gray] (-14.7,-5.22)--(14.7,12.18);

\draw[gray] (-14.7,-4.06)--(14.7,13.34);

\draw[gray] (-14.7,-2.9)--(14.7,14.5);

\draw[gray] (-14.7,-1.74)--(14.7,15.66);

\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);

\draw[gray] (-14.7,.58)--(10.78            ,            15.66);

\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);

\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);

\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);

\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);

\draw[gray] (-14.7,6.38)--(.98            ,            15.66);

\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);

\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);

\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);

\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);

\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);

\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);

\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);

\draw[gray] (14.7,7.54)--(-14.7,-9.86);

\draw[gray] (14.7,6.38)--(-14.7,-11.02);

\draw[gray] (14.7,5.22)--(-14.7,-12.18);

\draw[gray] (14.7,4.06)--(-14.7,-13.34);

\draw[gray] (14.7,2.9)--(-14.7,-14.5);

\draw[gray] (14.7,1.74)--(-14.7,-15.66);

\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);

\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);

\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);

\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);

\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);

\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);

\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);

\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);

\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);

\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);

\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);

\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);

\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);

\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);

%omega 2 axis

\node at (0,17) {$\w_2$-axis};

\draw[<->,ultra thick] (0,-16.1)--(0,16.1);

\draw[gray] (.98,-15.66)--(.98,15.66);

\draw[gray] (1.96,-15.66)--(1.96,15.66);

\draw[gray] (2.94,-15.66)--(2.94,15.66);

\draw[gray] (3.92,-15.66)--(3.92,15.66);

\draw[gray] (4.9,-15.66)--(4.9,15.66);

\draw[gray] (5.88,-15.66)--(5.88,15.66);

\draw[gray] (6.86,-15.66)--(6.86,15.66);

\draw[gray] (7.84,-15.66)--(7.84,15.66);

\draw[gray] (8.82,-15.66)--(8.82,15.66);

\draw[gray] (9.8,-15.66)--(9.8,15.66);

\draw[gray] (10.78,-15.66)--(10.78,15.66);

\draw[gray] (11.76,-15.66)--(11.76,15.66);

\draw[gray] (12.74,-15.66)--(12.74,15.66);

\draw[gray] (13.72,-15.66)--(13.72,15.66);

\draw[gray] (-.98,-15.66)--(-.98,15.66);

\draw[gray] (-1.96,-15.66)--(-1.96,15.66);

\draw[gray] (-2.94,-15.66)--(-2.94,15.66);

\draw[gray] (-3.92,-15.66)--(-3.92,15.66);

\draw[gray] (-4.9,-15.66)--(-4.9,15.66);

\draw[gray] (-5.88,-15.66)--(-5.88,15.66);

\draw[gray] (-6.86,-15.66)--(-6.86,15.66);

\draw[gray] (-7.84,-15.66)--(-7.84,15.66);

\draw[gray] (-8.82,-15.66)--(-8.82,15.66);

\draw[gray] (-9.8,-15.66)--(-9.8,15.66);

\draw[gray] (-10.78,-15.66)--(-10.78,15.66);

\draw[gray] (-11.76,-15.66)--(-11.76,15.66);

\draw[gray] (-12.74,-15.66)--(-12.74,15.66);

\draw[gray] (-13.72,-15.66)--(-13.72,15.66);

%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};

\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};

\vtx[fill, Green] at(            -5.88            ,            -3.48            ){};

%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};

%\vtx[fill, SpringGreen] at(            0            ,            0            ){};

%\vtx[fill, SpringGreen] at(            2.94            ,            1.74            ){};

\vtx[fill, SpringGreen] at(            5.88            ,            3.48            ){};

\vtx[fill, red] at(            8.82            ,            5.22            ){};

\vtx[fill, red] at(            11.76            ,            6.96            ){};


%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};

\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};

\vtx[fill,Green] at(            -7.84            ,            -3.48            ){};

%\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};

%\vtx[fill,pink] at(            -1.96            ,            0            ){};

%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            5.22            ){};

\vtx[fill,red] at(            9.8            ,            6.96            ){};

\vtx[fill,red] at(            12.74            ,            8.7            ){};


%POINTS y=2

\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};

\vtx[fill,Green] at(            -9.8            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};

%\vtx[fill,yellow] at(            -3.92            ,            0            ){};

%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            6.96            ){};

\vtx[fill,red] at(            10.78            ,            8.7            ){};

\vtx[fill,red] at(            13.72            ,            10.44            ){};

%POINTS y=3

\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};

\vtx[fill,Green] at(            -11.76            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};

%\vtx[fill,SkyBlue] at(            -5.88            ,            0            ){};

%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};

\vtx[fill,blue] at(            0            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            8.7            ){};

\vtx[fill,red] at(            11.76            ,            10.44            ){};

\vtx[fill,red] at(            14.7            ,            12.18            ){};

%POINTS y=4

\vtx[fill,Green] at(            -13.72            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};

%\vtx[fill,pink] at(            -4.9            ,            1.74            ){};

\vtx[fill,blue] at(            -1.96            ,            3.48            ){};

\vtx[fill,blue] at(            0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            10.44            ){};

\vtx[fill,red] at(            12.74            ,            12.18            ){};

%POINTS y=5

\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};

%\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};

\vtx[fill,pink] at(            -3.92            ,            3.48            ){};

\vtx[fill, blue] at(            -0.98            ,            5.22            ){};

\vtx[fill,blue] at(            1.96            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            12.18            ){};

\vtx[fill,red] at(            13.72            ,            13.92            ){};

%POINTS y=6

\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};

\vtx[fill,SkyBlue] at(            -8.82            ,            1.74            ){};

\vtx[fill,pink] at(            -5.88            ,            3.48            ){};

\vtx[fill,blue] at(            -2.94            ,            5.22            ){};

\vtx[fill,blue] at(            0            ,            6.96            ){};

\vtx[fill,blue] at(            2.94            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            11.76            ,            13.92            ){};

\vtx[fill,red] at(            14.7            ,            15.66            ){};

%POINTS y=7

\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            1.74            ){};

\vtx[fill,pink] at(            -7.84            ,            3.48            ){};

\vtx[fill,pink] at(            -4.9            ,            5.22            ){};

\vtx[fill,blue] at(            -1.96            ,            6.96            ){};

\vtx[fill,blue] at(            0.98            ,            8.7            ){};

\vtx[fill,blue] at(            3.92            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            12.74            ,            15.66            ){};

%POINTS y=8

\vtx[fill,SkyBlue] at(            -12.74            ,            1.74            ){};

\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};

\vtx[fill,pink] at(            -6.86            ,            5.22            ){};

\vtx[fill,blue] at(            -3.92            ,            6.96            ){};

\vtx[fill,blue]at(            -0.98            ,            8.7            ){};

\vtx[fill,blue] at(            1.96            ,            10.44            ){};

\vtx[fill,blue] at(            4.9            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};

%POINTS y=9

\vtx[fill,SkyBlue] at(            -14.7            ,            1.74            ){};

\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};

\vtx[fill,pink] at(            -8.82            ,            5.22            ){};

\vtx[fill,pink] at(            -5.88            ,            6.96            ){};

\vtx[fill,blue] at(            -2.94            ,            8.7            ){};

\vtx[fill,blue] at(            0            ,            10.44            ){};

\vtx[fill,blue] at(            2.94            ,            12.18            ){};

\vtx[fill,blue] at(            5.88            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};

%POINTS y=10

\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};

\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};

\vtx[fill,pink] at(            -7.84            ,            6.96            ){};

\vtx[fill,blue] at(            -4.9            ,            8.7            ){};

\vtx[fill,blue] at(            -1.96            ,            10.44            ){};

\vtx[fill,blue] at(            0.98            ,            12.18            ){};

\vtx[fill,blue] at(            3.92            ,            13.92            ){};

\vtx[fill,blue] at(            6.86            ,            15.66            ){};

%POINTS y=11

\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};

\vtx[fill,pink] at(            -9.8            ,            6.96            ){};

\vtx[fill,pink] at(            -6.86            ,            8.7            ){};

\vtx[fill,blue] at(            -3.92            ,            10.44            ){};

\vtx[fill,blue] at(            -0.98            ,            12.18            ){};

\vtx[fill,blue] at(            1.96            ,            13.92            ){};

\vtx[fill,blue] at(            4.9            ,            15.66            ){};

%POINTS y=12

\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};

\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};

\vtx[fill,pink] at(            -8.82            ,            8.7            ){};

\vtx[fill,blue] at(            -5.88            ,            10.44            ){};

\vtx[fill,blue] at(            -2.94            ,            12.18            ){};

\vtx[fill,blue] at(            0            ,            13.92            ){};

\vtx[fill,blue] at(            2.94            ,            15.66            ){};

%POINTS y=13

\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};

\vtx[fill,pink] at(            -10.78            ,            8.7            ){};

\vtx[fill,pink] at(            -7.84            ,            10.44            ){};

\vtx[fill,blue] at(            -4.9            ,            12.18            ){};

\vtx[fill,blue] at(            -1.96            ,            13.92            ){};

\vtx[fill,blue] at(            0.98            ,            15.66            ){};

%POINTS y=14

\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};

\vtx[fill,pink] at(            -9.8            ,            10.44            ){};

\vtx[fill,blue] at(            -6.86            ,            12.18            ){};

\vtx[fill,blue] at(            -3.92            ,            13.92            ){};

\vtx[fill,blue] at(            -0.98            ,            15.66            ){};

%POINTS y=15

\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};

\vtx[fill,pink] at(            -11.76            ,            10.44            ){};

\vtx[fill,pink] at(            -8.82            ,            12.18            ){};

\vtx[fill,blue] at(            -5.88            ,            13.92            ){};

\vtx[fill,blue] at(            -2.94            ,            15.66            ){};

%POINTS y=16

\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};

\vtx[fill,pink] at(            -10.78            ,            12.18            ){};

\vtx[fill,blue] at(            -7.84            ,            13.92            ){};

\vtx[fill,blue] at(            -4.9            ,            15.66            ){};

%POINTS y=17

\vtx[fill,pink] at(            -12.74            ,            12.18            ){};

\vtx[fill,pink] at(            -9.8            ,            13.92            ){};

\vtx[fill,blue] at(            -6.86            ,            15.66            ){};

%POINTS y=18

\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};

\vtx[fill,pink] at(            -11.76            ,            13.92            ){};

\vtx[fill,blue] at(            -8.82            ,            15.66            ){};

%POINTS y=19

\vtx[fill,pink] at(            -13.72            ,            13.92            ){};

\vtx[fill,pink] at(            -10.78            ,            15.66            ){};

%POINTS y=20

\vtx[fill,pink] at(            -12.74            ,            15.66            ){};



%POINTS y=-1

\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};

\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};

\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};

%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};

%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};

%\vtx[fill,red] at(            1.96            ,            0            ){};

%\vtx[fill,red] at(            4.9            ,            1.74            ){};

\vtx[fill,red] at(            7.84            ,            3.48            ){};

\vtx[fill,red] at(            10.78            ,            5.22            ){};

\vtx[fill,red] at(            13.72            ,            6.96            ){};

%POINTS y=-2

\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};

\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};

\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};

\vtx[fill,Green] at(            -4.9            ,            -5.22            ){};

%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};

%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};

%\vtx[fill,brown] at(            3.92            ,            0            ){};

\vtx[fill,brown] at(            6.86            ,            1.74            ){};

\vtx[fill,red] at(            9.8            ,            3.48            ){};

\vtx[fill,red] at(            12.74            ,            5.22            ){};

%POINTS y=-3

\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};

\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};

\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};

\vtx[fill,Green] at(            -5.88            ,            -6.96            ){};

%\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};

%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};

%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};

\vtx[fill,brown] at(            5.88            ,            0            ){};

\vtx[fill,brown] at(            8.82            ,            1.74            ){};

\vtx[fill,red] at(            11.76            ,            3.48            ){};

\vtx[fill,red] at(            14.7            ,            5.22            ){};

%POINTS y=-4

\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};

\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};

\vtx[fill,Green] at(            -6.86            ,            -8.7            ){};

\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};

%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};

%\vtx[fill,green] at(            1.96            ,            -3.48            ){};

\vtx[fill,brown] at(            4.9            ,            -1.74            ){};

\vtx[fill,brown] at(            7.84            ,            0            ){};

\vtx[fill,brown] at(            10.78            ,            1.74            ){};

\vtx[fill,red] at(            13.72            ,            3.48            ){};

%POINTS y=-5

\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};

\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};

\vtx[fill,Green] at(            -7.84            ,            -10.44            ){};

\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};

%\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};

%\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};

\vtx[fill,green] at(            3.92            ,            -3.48            ){};

\vtx[fill,brown] at(            6.86            ,            -1.74            ){};

\vtx[fill,brown] at(            9.8            ,            0            ){};

\vtx[fill,brown] at(            12.74            ,            1.74            ){};

%POINTS y=-6

\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};

\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};

\vtx[fill,Green] at(            -8.82            ,            -12.18            ){};

\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};

\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};

%\vtx[fill,Magenta] at(            0            ,            -6.96            ){};

\vtx[fill,green] at(            2.94            ,            -5.22            ){};

\vtx[fill,green] at(            5.88            ,            -3.48            ){};

\vtx[fill,brown] at(            8.82            ,            -1.74            ){};

\vtx[fill,brown] at(            11.76            ,            0            ){};

\vtx[fill,brown] at(            14.7            ,            1.74            ){};

%%POINTS y=-7

\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};

\vtx[fill,Green] at(            -9.8            ,            -13.92            ){};

\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};

\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};

%\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};

\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};

\vtx[fill,green] at(            4.9            ,            -5.22            ){};

\vtx[fill,green] at(            7.84            ,            -3.48            ){};

\vtx[fill,brown] at(            10.78            ,            -1.74            ){};

\vtx[fill,brown] at(            13.72            ,            0            ){};

%%POINTS y=-8

\vtx[fill,Green] at(            -10.78            ,            -15.66            ){};

\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};

\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};

\vtx[fill,orange] at(            -1.96            ,            -10.44            ){};

\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};

\vtx[fill,green] at(            3.92            ,            -6.96            ){};

\vtx[fill,green] at(            6.86            ,            -5.22            ){};

\vtx[fill,green] at(            9.8            ,            -3.48            ){};

\vtx[fill,brown] at(            12.74            ,            -1.74            ){};

%%POINTS y=-9

\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};

\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};

\vtx[fill,orange] at(            -2.94            ,            -12.18            ){};

\vtx[fill,Magenta] at(            0            ,            -10.44            ){};

\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};

\vtx[fill,green] at(            5.88            ,            -6.96            ){};

\vtx[fill,green] at(            8.82            ,            -5.22            ){};

\vtx[fill,green] at(            11.76            ,            -3.48            ){};

\vtx[fill,brown] at(            14.7            ,            -1.74            ){};

%%POINTS y=-10

\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};

\vtx[fill,orange] at(            -3.92            ,            -13.92            ){};

\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};

\vtx[fill,green] at(            4.9            ,            -8.7            ){};

\vtx[fill,green] at(            7.84            ,            -6.96            ){};

\vtx[fill,green] at(            10.78            ,            -5.22            ){};

\vtx[fill,green] at(            13.72            ,            -3.48            ){};

%%POINTS y=-11

\vtx[fill,orange] at(            -4.9            ,            -15.66            ){};

\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};

\vtx[fill,green] at(            6.86            ,            -8.7            ){};

\vtx[fill,green] at(            9.8            ,            -6.96            ){};

\vtx[fill,green] at(            12.74            ,            -5.22            ){};

%POINTS y=-12

\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};

\vtx[fill,gray] at(            0            ,            -13.92            ){};

\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};

\vtx[fill,green] at(            5.88            ,            -10.44            ){};

\vtx[fill,green] at(            8.82            ,            -8.7            ){};

\vtx[fill,green] at(            11.76            ,            -6.96            ){};

\vtx[fill,green] at(            14.7            ,            -5.22            ){};

%%POINTS y=-13

\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};

\vtx[fill,green] at(            7.84            ,            -10.44            ){};

\vtx[fill,green] at(            10.78            ,            -8.7            ){};

\vtx[fill,green] at(            13.72            ,            -6.96            ){};

%%POINTS y=-14

\vtx[fill,gray] at(            0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};

\vtx[fill,green] at(            6.86            ,            -12.18            ){};

\vtx[fill,green] at(            9.8            ,            -10.44            ){};

\vtx[fill,green] at(            12.74            ,            -8.7            ){};

%%POINTS y=-15

\vtx[fill,Magenta] at(            2.94            ,            -15.66            ){};

\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};

\vtx[fill,green] at(            8.82            ,            -12.18            ){};

\vtx[fill,green] at(            11.76            ,            -10.44            ){};

\vtx[fill,green] at(            14.7            ,            -8.7            ){};

%%POINTS y=-16

\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};

\vtx[fill,green] at(            7.84            ,            -13.92            ){};

\vtx[fill,green] at(            10.78            ,            -12.18            ){};

\vtx[fill,green] at(            13.72            ,            -10.44            ){};

%POINTS y=-17

\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};

\vtx[fill,green] at(            9.8            ,            -13.92            ){};

\vtx[fill,green] at(            12.74            ,            -12.18            ){};

%POINTS y=-18

\vtx[fill,green] at(            8.82            ,            -15.66            ){};

\vtx[fill,green] at(            11.76            ,            -13.92            ){};

\vtx[fill,green] at(            14.7            ,            -12.18            ){};

%POINTS y=-19

\vtx[fill,green] at(            10.78            ,            -15.66            ){};

\vtx[fill,green] at(            13.72            ,            -13.92            ){};

%POINTS y=-20

\vtx[fill,green] at(            12.74            ,            -15.66            ){};

 

 

 

 

 

 

%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};
%
 

\end{tikzpicture}



==> Haley_and_Graces_Figures/mu=3a1.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis
\node at (17.5,9) {$\w_1$-axis};
\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);
\draw[gray] (-14.7,-7.54)--(14.7,9.86);
\draw[gray] (-14.7,-6.38)--(14.7,11.02);
\draw[gray] (-14.7,-5.22)--(14.7,12.18);
\draw[gray] (-14.7,-4.06)--(14.7,13.34);
\draw[gray] (-14.7,-2.9)--(14.7,14.5);
\draw[gray] (-14.7,-1.74)--(14.7,15.66);
\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);
\draw[gray] (-14.7,.58)--(10.78            ,            15.66);
\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);
\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);
\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);
\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);
\draw[gray] (-14.7,6.38)--(.98            ,            15.66);
\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);
\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);
\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);
\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);
\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);
\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);
\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);
\draw[gray] (14.7,7.54)--(-14.7,-9.86);
\draw[gray] (14.7,6.38)--(-14.7,-11.02);
\draw[gray] (14.7,5.22)--(-14.7,-12.18);
\draw[gray] (14.7,4.06)--(-14.7,-13.34);
\draw[gray] (14.7,2.9)--(-14.7,-14.5);
\draw[gray] (14.7,1.74)--(-14.7,-15.66);
\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);
\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);
\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);
\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);
\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);
\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);
\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);
\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);
\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);
\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);
\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);
\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);
\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);
\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);
%omega 2 axis
\node at (0,17) {$\w_2$-axis};
\draw[<->,ultra thick] (0,-16.1)--(0,16.1);
\draw[gray] (.98,-15.66)--(.98,15.66);
\draw[gray] (1.96,-15.66)--(1.96,15.66);
\draw[gray] (2.94,-15.66)--(2.94,15.66);
\draw[gray] (3.92,-15.66)--(3.92,15.66);
\draw[gray] (4.9,-15.66)--(4.9,15.66);
\draw[gray] (5.88,-15.66)--(5.88,15.66);
\draw[gray] (6.86,-15.66)--(6.86,15.66);
\draw[gray] (7.84,-15.66)--(7.84,15.66);
\draw[gray] (8.82,-15.66)--(8.82,15.66);
\draw[gray] (9.8,-15.66)--(9.8,15.66);
\draw[gray] (10.78,-15.66)--(10.78,15.66);
\draw[gray] (11.76,-15.66)--(11.76,15.66);
\draw[gray] (12.74,-15.66)--(12.74,15.66);
\draw[gray] (13.72,-15.66)--(13.72,15.66);
\draw[gray] (-.98,-15.66)--(-.98,15.66);
\draw[gray] (-1.96,-15.66)--(-1.96,15.66);
\draw[gray] (-2.94,-15.66)--(-2.94,15.66);
\draw[gray] (-3.92,-15.66)--(-3.92,15.66);
\draw[gray] (-4.9,-15.66)--(-4.9,15.66);
\draw[gray] (-5.88,-15.66)--(-5.88,15.66);
\draw[gray] (-6.86,-15.66)--(-6.86,15.66);
\draw[gray] (-7.84,-15.66)--(-7.84,15.66);
\draw[gray] (-8.82,-15.66)--(-8.82,15.66);
\draw[gray] (-9.8,-15.66)--(-9.8,15.66);
\draw[gray] (-10.78,-15.66)--(-10.78,15.66);
\draw[gray] (-11.76,-15.66)--(-11.76,15.66);
\draw[gray] (-12.74,-15.66)--(-12.74,15.66);
\draw[gray] (-13.72,-15.66)--(-13.72,15.66);
%POINTS y=0
\vtx[fill, SkyBlue] at(            -11.76            ,            -6.96            ){};
%\vtx[fill, SkyBlue] at(            -8.82            ,            -5.22            ){};
%\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};
%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};
%\vtx[fill, SpringGreen] at(            0            ,            0            ){};
%\vtx[fill, red] at(            2.94            ,            1.74            ){};
\vtx[fill, red] at(            5.88            ,            3.48            ){};
\vtx[fill, red] at(            8.82            ,            5.22            ){};
\vtx[fill, red] at(            11.76            ,            6.96            ){};
%POINTS y=1
\vtx[fill,SkyBlue] at(            -13.72            ,            -6.96            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -5.22            ){};
%\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};
%\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            0            ){};
%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};
\vtx[fill,red] at(            3.92            ,            3.48            ){};
\vtx[fill,red] at(            6.86            ,            5.22            ){};
\vtx[fill,red] at(            9.8            ,            6.96            ){};
\vtx[fill,red] at(            12.74            ,            8.7            ){};
%POINTS y=2
\vtx[fill,SkyBlue] at(            -12.74            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};
%\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};
%\vtx[fill,yellow] at(            -3.92            ,            0            ){};
%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};
%\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};
\vtx[fill,red] at(            4.9            ,            5.22            ){};
\vtx[fill,red] at(            7.84            ,            6.96            ){};
\vtx[fill,red] at(            10.78            ,            8.7            ){};
\vtx[fill,red] at(            13.72            ,            10.44            ){};
%POINTS y=3
\vtx[fill,SkyBlue] at(            -14.7            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};
%\vtx[fill,yellow] at(            -5.88            ,            0            ){};
%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};
%\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};
\vtx[fill,red] at(            5.88            ,            6.96            ){};
\vtx[fill,red] at(            8.82            ,            8.7            ){};
\vtx[fill,red] at(            11.76            ,            10.44            ){};
\vtx[fill,red] at(            14.7            ,            12.18            ){};
%POINTS y=4
\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};
\vtx[fill,yellow] at(            -7.84            ,            0            ){};
%\vtx[fill,yellow] at(            -4.9            ,            1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            3.48            ){};
%\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};
\vtx[fill,red] at(            6.86            ,            8.7            ){};
\vtx[fill,red] at(            9.8            ,            10.44            ){};
\vtx[fill,red] at(            12.74            ,            12.18            ){};
%POINTS y=5
\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            0            ){};
\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};
%\vtx[fill,pink] at(            -3.92            ,            3.48            ){};
%\vtx[fill, blue] at(            -0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};
\vtx[fill,red] at(            7.84            ,            10.44            ){};
\vtx[fill,red] at(            10.78            ,            12.18            ){};
\vtx[fill,red] at(            13.72            ,            13.92            ){};
%POINTS y=6
\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            0            ){};
\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};
\vtx[fill,yellow] at(            -5.88            ,            3.48            ){};
%\vtx[fill,pink] at(            -2.94            ,            5.22            ){};
%\vtx[fill,SpringGreen] at(            0            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};
\vtx[fill,red] at(            8.82            ,            12.18            ){};
\vtx[fill,red] at(            11.76            ,            13.92            ){};
\vtx[fill,red] at(            14.7            ,            15.66            ){};
%POINTS y=7
\vtx[fill,yellow] at(            -13.72            ,            0            ){};
\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};
\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};
\vtx[fill,pink] at(            -4.9            ,            5.22            ){};
%\vtx[fill,pink] at(            -1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};
\vtx[fill,red] at(            9.8            ,            13.92            ){};
\vtx[fill,red] at(            12.74            ,            15.66            ){};
%POINTS y=8
\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};
\vtx[fill,yellow] at(            -6.86            ,            5.22            ){};
\vtx[fill,pink] at(            -3.92            ,            6.96            ){};
%\vtx[fill,blue]at(            -0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};
\vtx[fill,red] at(            10.78            ,            15.66            ){};
%POINTS y=9
\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};
\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};
\vtx[fill,pink] at(            -5.88            ,            6.96            ){};
\vtx[fill,pink] at(            -2.94            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            0            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};
%POINTS y=10
\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};
\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};
\vtx[fill,yellow] at(            -7.84            ,            6.96            ){};
\vtx[fill,pink] at(            -4.9            ,            8.7            ){};
\vtx[fill,pink] at(            -1.96            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};
%POINTS y=11
\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};
\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};
\vtx[fill,pink] at(            -6.86            ,            8.7            ){};
\vtx[fill,pink] at(            -3.92            ,            10.44            ){};
\vtx[fill,blue] at(            -0.98            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            15.66            ){};
%POINTS y=12
\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};
\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};
\vtx[fill,yellow] at(            -8.82            ,            8.7            ){};
\vtx[fill,pink] at(            -5.88            ,            10.44            ){};
\vtx[fill,pink] at(            -2.94            ,            12.18            ){};
\vtx[fill,blue] at(            0            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            15.66            ){};
%POINTS y=13
\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};
\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};
\vtx[fill,pink] at(            -7.84            ,            10.44            ){};
\vtx[fill,pink] at(            -4.9            ,            12.18            ){};
\vtx[fill,blue] at(            -1.96            ,            13.92            ){};
\vtx[fill,blue] at(            0.98            ,            15.66            ){};
%POINTS y=14
\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};
\vtx[fill,yellow] at(            -9.8            ,            10.44            ){};
\vtx[fill,pink] at(            -6.86            ,            12.18            ){};
\vtx[fill,pink] at(            -3.92            ,            13.92            ){};
\vtx[fill,blue] at(            -0.98            ,            15.66            ){};
%POINTS y=15
\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};
\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};
\vtx[fill,pink] at(            -8.82            ,            12.18            ){};
\vtx[fill,pink] at(            -5.88            ,            13.92            ){};
\vtx[fill,blue] at(            -2.94            ,            15.66            ){};
%POINTS y=16
\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};
\vtx[fill,yellow] at(            -10.78            ,            12.18            ){};
\vtx[fill,pink] at(            -7.84            ,            13.92            ){};
\vtx[fill,pink] at(            -4.9            ,            15.66            ){};
%POINTS y=17
\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};
\vtx[fill,pink] at(            -9.8            ,            13.92            ){};
\vtx[fill,pink] at(            -6.86            ,            15.66            ){};
%POINTS y=18
\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};
\vtx[fill,yellow] at(            -11.76            ,            13.92            ){};
\vtx[fill,pink] at(            -8.82            ,            15.66            ){};
%POINTS y=19
\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};
\vtx[fill,pink] at(            -10.78            ,            15.66            ){};
%POINTS y=20
\vtx[fill,yellow] at(            -12.74            ,            15.66            ){};
%POINTS y=-1
\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};
%\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};
%\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};
%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};
%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            1.96            ,            0            ){};
\vtx[fill,red] at(            4.9            ,            1.74            ){};
\vtx[fill,red] at(            7.84            ,            3.48            ){};
\vtx[fill,red] at(            10.78            ,            5.22            ){};
\vtx[fill,red] at(            13.72            ,            6.96            ){};
%POINTS y=-2
\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};
\vtx[fill,orange] at(            -10.78            ,            -8.7            ){};
%\vtx[fill,orange] at(            -7.84            ,            -6.96            ){};
%\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};
%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            3.92            ,            0            ){};
\vtx[fill,red] at(            6.86            ,            1.74            ){};
\vtx[fill,red] at(            9.8            ,            3.48            ){};
\vtx[fill,red] at(            12.74            ,            5.22            ){};
%POINTS y=-3
\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};
\vtx[fill,orange] at(            -11.76            ,            -10.44            ){};
\vtx[fill,orange] at(            -8.82            ,            -8.7            ){};
%\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};
%\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};
%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};
%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};
\vtx[fill,red] at(            5.88            ,            0            ){};
\vtx[fill,red] at(            8.82            ,            1.74            ){};
\vtx[fill,red] at(            11.76            ,            3.48            ){};
\vtx[fill,red] at(            14.7            ,            5.22            ){};
%POINTS y=-4
\vtx[fill,orange] at(            -12.74            ,            -12.18            ){};
\vtx[fill,orange] at(            -9.8            ,            -10.44            ){};
\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};
%\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};
%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};
%\vtx[fill,green] at(            1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            4.9            ,            -1.74            ){};
\vtx[fill,red] at(            7.84            ,            0            ){};
\vtx[fill,red] at(            10.78            ,            1.74            ){};
\vtx[fill,red] at(            13.72            ,            3.48            ){};
%POINTS y=-5
\vtx[fill,orange] at(            -13.72            ,            -13.92            ){};
\vtx[fill,orange] at(            -10.78            ,            -12.18            ){};
\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};
\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};
%\vtx[fill,gray] at(            -1.96            ,            -6.96            ){};
%\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};
%\vtx[fill,brown] at(            3.92            ,            -3.48            ){};
\vtx[fill,brown] at(            6.86            ,            -1.74            ){};
\vtx[fill,red] at(            9.8            ,            0            ){};
\vtx[fill,red] at(            12.74            ,            1.74            ){};
%POINTS y=-6
\vtx[fill,orange] at(            -14.7            ,            -15.66            ){};
\vtx[fill,orange] at(            -11.76            ,            -13.92            ){};
\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};
\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};
\vtx[fill,gray] at(            -2.94            ,            -8.7            ){};
%\vtx[fill,gray] at(            0            ,            -6.96            ){};
%\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};
%\vtx[fill,brown] at(            5.88            ,            -3.48            ){};
\vtx[fill,brown] at(            8.82            ,            -1.74            ){};
\vtx[fill,red] at(            11.76            ,            0            ){};
\vtx[fill,red] at(            14.7            ,            1.74            ){};
%%POINTS y=-7
\vtx[fill,orange] at(            -12.74            ,            -15.66            ){};
\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};
\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};
\vtx[fill,gray] at(            -3.92            ,            -10.44            ){};
\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};
%\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};
%\vtx[fill,green] at(            4.9            ,            -5.22            ){};
\vtx[fill,brown] at(            7.84            ,            -3.48            ){};
\vtx[fill,brown] at(            10.78            ,            -1.74            ){};
\vtx[fill,red] at(            13.72            ,            0            ){};
%%POINTS y=-8
\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};
\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};
\vtx[fill,gray] at(            -4.9            ,            -12.18            ){};
\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};
\vtx[fill,gray] at(            0.98            ,            -8.7            ){};
%\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};
%\vtx[fill,brown] at(            6.86            ,            -5.22            ){};
\vtx[fill,brown] at(            9.8            ,            -3.48            ){};
\vtx[fill,brown] at(            12.74            ,            -1.74            ){};
%%POINTS y=-9
\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};
\vtx[fill,gray] at(            -5.88            ,            -13.92            ){};
\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};
\vtx[fill,gray] at(            0            ,            -10.44            ){};
\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};
%\vtx[fill,Magenta] at(            5.88            ,            -6.96            ){};
\vtx[fill,brown] at(            8.82            ,            -5.22            ){};
\vtx[fill,brown] at(            11.76            ,            -3.48            ){};
\vtx[fill,brown] at(            14.7            ,            -1.74            ){};
%%POINTS y=-10
\vtx[fill,gray] at(            -6.86            ,            -15.66            ){};
\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};
\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};
\vtx[fill,gray] at(            1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};
%\vtx[fill,green] at(            7.84            ,            -6.96            ){};
\vtx[fill,brown] at(            10.78            ,            -5.22            ){};
\vtx[fill,brown] at(            13.72            ,            -3.48            ){};
%%POINTS y=-11
\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};
\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};
\vtx[fill,gray] at(            0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};
\vtx[fill,Magenta] at(            6.86            ,            -8.7            ){};
\vtx[fill,brown] at(            9.8            ,            -6.96            ){};
\vtx[fill,brown] at(            12.74            ,            -5.22            ){};
%POINTS y=-12
\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};
\vtx[fill,gray] at(            0            ,            -13.92            ){};
\vtx[fill,gray] at(            2.94            ,            -12.18            ){};
\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};
\vtx[fill,Magenta] at(            8.82            ,            -8.7            ){};
\vtx[fill,brown] at(            11.76            ,            -6.96            ){};
\vtx[fill,brown] at(            14.7            ,            -5.22            ){};
%%POINTS y=-13
\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};
\vtx[fill,gray] at(            1.96            ,            -13.92            ){};
\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};
\vtx[fill,Magenta] at(            7.84            ,            -10.44            ){};
\vtx[fill,green] at(            10.78            ,            -8.7            ){};
\vtx[fill,brown] at(            13.72            ,            -6.96            ){};
%%POINTS y=-14
\vtx[fill,gray] at(            0.98            ,            -15.66            ){};
\vtx[fill,gray] at(            3.92            ,            -13.92            ){};
\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};
\vtx[fill,Magenta] at(            9.8            ,            -10.44            ){};
\vtx[fill,green] at(            12.74            ,            -8.7            ){};
%%POINTS y=-15
\vtx[fill,gray] at(            2.94            ,            -15.66            ){};
\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};
\vtx[fill,Magenta] at(            8.82            ,            -12.18            ){};
\vtx[fill,green] at(            11.76            ,            -10.44            ){};
\vtx[fill,green] at(            14.7            ,            -8.7            ){};
%%POINTS y=-16
\vtx[fill,gray] at(            4.9            ,            -15.66            ){};
\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};
\vtx[fill,Magenta] at(            10.78            ,            -12.18            ){};
\vtx[fill,green] at(            13.72            ,            -10.44            ){};
%POINTS y=-17
\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};
\vtx[fill,Magenta] at(            9.8            ,            -13.92            ){};
\vtx[fill,green] at(            12.74            ,            -12.18            ){};
%POINTS y=-18
\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};
\vtx[fill,Magenta] at(            11.76            ,            -13.92            ){};
\vtx[fill,green] at(            14.7            ,            -12.18            ){};
%POINTS y=-19
\vtx[fill,Magenta] at(            10.78            ,            -15.66            ){};
\vtx[fill,green] at(            13.72            ,            -13.92            ){};
%POINTS y=-20
\vtx[fill,Magenta] at(            12.74            ,            -15.66            ){};
 
 
 
 
 
 
%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};
 
\end{tikzpicture}



==> Haley_and_Graces_Figures/mu=3a2.tex <==

\begin{tikzpicture} [scale=.25]

% omega 1 axis

\node at (17.5,9) {$\w_1$-axis};

\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);

\draw[gray] (-14.7,-7.54)--(14.7,9.86);

\draw[gray] (-14.7,-6.38)--(14.7,11.02);

\draw[gray] (-14.7,-5.22)--(14.7,12.18);

\draw[gray] (-14.7,-4.06)--(14.7,13.34);

\draw[gray] (-14.7,-2.9)--(14.7,14.5);

\draw[gray] (-14.7,-1.74)--(14.7,15.66);

\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);

\draw[gray] (-14.7,.58)--(10.78            ,            15.66);

\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);

\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);

\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);

\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);

\draw[gray] (-14.7,6.38)--(.98            ,            15.66);

\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);

\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);

\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);

\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);

\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);

\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);

\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);

\draw[gray] (14.7,7.54)--(-14.7,-9.86);

\draw[gray] (14.7,6.38)--(-14.7,-11.02);

\draw[gray] (14.7,5.22)--(-14.7,-12.18);

\draw[gray] (14.7,4.06)--(-14.7,-13.34);

\draw[gray] (14.7,2.9)--(-14.7,-14.5);

\draw[gray] (14.7,1.74)--(-14.7,-15.66);

\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);

\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);

\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);

\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);

\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);

\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);

\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);

\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);

\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);

\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);

\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);

\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);

\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);

\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);

%omega 2 axis

\node at (0,17) {$\w_2$-axis};

\draw[<->,ultra thick] (0,-16.1)--(0,16.1);

\draw[gray] (.98,-15.66)--(.98,15.66);

\draw[gray] (1.96,-15.66)--(1.96,15.66);

\draw[gray] (2.94,-15.66)--(2.94,15.66);

\draw[gray] (3.92,-15.66)--(3.92,15.66);

\draw[gray] (4.9,-15.66)--(4.9,15.66);

\draw[gray] (5.88,-15.66)--(5.88,15.66);

\draw[gray] (6.86,-15.66)--(6.86,15.66);

\draw[gray] (7.84,-15.66)--(7.84,15.66);

\draw[gray] (8.82,-15.66)--(8.82,15.66);

\draw[gray] (9.8,-15.66)--(9.8,15.66);

\draw[gray] (10.78,-15.66)--(10.78,15.66);

\draw[gray] (11.76,-15.66)--(11.76,15.66);

\draw[gray] (12.74,-15.66)--(12.74,15.66);

\draw[gray] (13.72,-15.66)--(13.72,15.66);

\draw[gray] (-.98,-15.66)--(-.98,15.66);

\draw[gray] (-1.96,-15.66)--(-1.96,15.66);

\draw[gray] (-2.94,-15.66)--(-2.94,15.66);

\draw[gray] (-3.92,-15.66)--(-3.92,15.66);

\draw[gray] (-4.9,-15.66)--(-4.9,15.66);

\draw[gray] (-5.88,-15.66)--(-5.88,15.66);

\draw[gray] (-6.86,-15.66)--(-6.86,15.66);

\draw[gray] (-7.84,-15.66)--(-7.84,15.66);

\draw[gray] (-8.82,-15.66)--(-8.82,15.66);

\draw[gray] (-9.8,-15.66)--(-9.8,15.66);

\draw[gray] (-10.78,-15.66)--(-10.78,15.66);

\draw[gray] (-11.76,-15.66)--(-11.76,15.66);

\draw[gray] (-12.74,-15.66)--(-12.74,15.66);

\draw[gray] (-13.72,-15.66)--(-13.72,15.66);

%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};

\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};

%\vtx[fill, Green] at(            -5.88            ,            -3.48            ){};

%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};

%\vtx[fill, SpringGreen] at(            0            ,            0            ){};

%\vtx[fill, SpringGreen] at(            2.94            ,            1.74            ){};

%\vtx[fill, SpringGreen] at(            5.88            ,            3.48            ){};

\vtx[fill, SpringGreen] at(            8.82            ,            5.22            ){};

\vtx[fill, red] at(            11.76            ,            6.96            ){};


%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};

\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};

\vtx[fill,Green] at(            -7.84            ,            -3.48            ){};

%\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};

%\vtx[fill,pink] at(            -1.96            ,            0            ){};

%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};

%\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            6.96            ){};

\vtx[fill,red] at(            12.74            ,            8.7            ){};


%POINTS y=2

\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};

\vtx[fill,Green] at(            -9.8            ,            -3.48            ){};

%\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};

%\vtx[fill,yellow] at(            -3.92            ,            0            ){};

%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};

%\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            8.7            ){};

\vtx[fill,red] at(            13.72            ,            10.44            ){};

%POINTS y=3

\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};

\vtx[fill,Green] at(            -11.76            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};

%\vtx[fill,SkyBlue] at(            -5.88            ,            0            ){};

%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};

%\vtx[fill,blue] at(            0            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            11.76            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            14.7            ,            12.18            ){};

%POINTS y=4

\vtx[fill,Green] at(            -13.72            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};

%\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};

%\vtx[fill,pink] at(            -4.9            ,            1.74            ){};

%\vtx[fill,blue] at(            -1.96            ,            3.48            ){};

\vtx[fill,blue] at(            0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            12.74            ,            12.18            ){};

%POINTS y=5

\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};

%\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};

%\vtx[fill,pink] at(            -3.92            ,            3.48            ){};

\vtx[fill, blue] at(            -0.98            ,            5.22            ){};

\vtx[fill,blue] at(            1.96            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            13.72            ,            13.92            ){};

%POINTS y=6

\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};

%\vtx[fill,SkyBlue] at(            -8.82            ,            1.74            ){};

%\vtx[fill,pink] at(            -5.88            ,            3.48            ){};

\vtx[fill,blue] at(            -2.94            ,            5.22            ){};

\vtx[fill,blue] at(            0            ,            6.96            ){};

\vtx[fill,blue] at(            2.94            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            11.76            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            14.7            ,            15.66            ){};

%POINTS y=7

\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            1.74            ){};

%\vtx[fill,pink] at(            -7.84            ,            3.48            ){};

\vtx[fill,pink] at(            -4.9            ,            5.22            ){};

\vtx[fill,blue] at(            -1.96            ,            6.96            ){};

\vtx[fill,blue] at(            0.98            ,            8.7            ){};

\vtx[fill,blue] at(            3.92            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            12.74            ,            15.66            ){};

%POINTS y=8

\vtx[fill,SkyBlue] at(            -12.74            ,            1.74            ){};

%\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};

\vtx[fill,pink] at(            -6.86            ,            5.22            ){};

\vtx[fill,blue] at(            -3.92            ,            6.96            ){};

\vtx[fill,blue]at(            -0.98            ,            8.7            ){};

\vtx[fill,blue] at(            1.96            ,            10.44            ){};

\vtx[fill,blue] at(            4.9            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};

%POINTS y=9

\vtx[fill,SkyBlue] at(            -14.7            ,            1.74            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            3.48            ){};

\vtx[fill,pink] at(            -8.82            ,            5.22            ){};

\vtx[fill,pink] at(            -5.88            ,            6.96            ){};

\vtx[fill,blue] at(            -2.94            ,            8.7            ){};

\vtx[fill,blue] at(            0            ,            10.44            ){};

\vtx[fill,blue] at(            2.94            ,            12.18            ){};

\vtx[fill,blue] at(            5.88            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};

%POINTS y=10

\vtx[fill,SkyBlue] at(            -13.72            ,            3.48            ){};

\vtx[fill,pink] at(            -10.78            ,            5.22            ){};

\vtx[fill,pink] at(            -7.84            ,            6.96            ){};

\vtx[fill,blue] at(            -4.9            ,            8.7            ){};

\vtx[fill,blue] at(            -1.96            ,            10.44            ){};

\vtx[fill,blue] at(            0.98            ,            12.18            ){};

\vtx[fill,blue] at(            3.92            ,            13.92            ){};

\vtx[fill,blue] at(            6.86            ,            15.66            ){};

%POINTS y=11

\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};

\vtx[fill,pink] at(            -9.8            ,            6.96            ){};

\vtx[fill,pink] at(            -6.86            ,            8.7            ){};

\vtx[fill,blue] at(            -3.92            ,            10.44            ){};

\vtx[fill,blue] at(            -0.98            ,            12.18            ){};

\vtx[fill,blue] at(            1.96            ,            13.92            ){};

\vtx[fill,blue] at(            4.9            ,            15.66            ){};

%POINTS y=12

\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};

\vtx[fill,pink] at(            -11.76            ,            6.96            ){};

\vtx[fill,pink] at(            -8.82            ,            8.7            ){};

\vtx[fill,blue] at(            -5.88            ,            10.44            ){};

\vtx[fill,blue] at(            -2.94            ,            12.18            ){};

\vtx[fill,blue] at(            0            ,            13.92            ){};

\vtx[fill,blue] at(            2.94            ,            15.66            ){};

%POINTS y=13

\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};

\vtx[fill,pink] at(            -10.78            ,            8.7            ){};

\vtx[fill,pink] at(            -7.84            ,            10.44            ){};

\vtx[fill,blue] at(            -4.9            ,            12.18            ){};

\vtx[fill,blue] at(            -1.96            ,            13.92            ){};

\vtx[fill,blue] at(            0.98            ,            15.66            ){};

%POINTS y=14

\vtx[fill,pink] at(            -12.74            ,            8.7            ){};

\vtx[fill,pink] at(            -9.8            ,            10.44            ){};

\vtx[fill,blue] at(            -6.86            ,            12.18            ){};

\vtx[fill,blue] at(            -3.92            ,            13.92            ){};

\vtx[fill,blue] at(            -0.98            ,            15.66            ){};

%POINTS y=15

\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};

\vtx[fill,pink] at(            -11.76            ,            10.44            ){};

\vtx[fill,pink] at(            -8.82            ,            12.18            ){};

\vtx[fill,blue] at(            -5.88            ,            13.92            ){};

\vtx[fill,blue] at(            -2.94            ,            15.66            ){};

%POINTS y=16

\vtx[fill,pink] at(            -13.72            ,            10.44            ){};

\vtx[fill,pink] at(            -10.78            ,            12.18            ){};

\vtx[fill,blue] at(            -7.84            ,            13.92            ){};

\vtx[fill,blue] at(            -4.9            ,            15.66            ){};

%POINTS y=17

\vtx[fill,pink] at(            -12.74            ,            12.18            ){};

\vtx[fill,pink] at(            -9.8            ,            13.92            ){};

\vtx[fill,blue] at(            -6.86            ,            15.66            ){};

%POINTS y=18

\vtx[fill,pink] at(            -14.7            ,            12.18            ){};

\vtx[fill,pink] at(            -11.76            ,            13.92            ){};

\vtx[fill,blue] at(            -8.82            ,            15.66            ){};

%POINTS y=19

\vtx[fill,pink] at(            -13.72            ,            13.92            ){};

\vtx[fill,pink] at(            -10.78            ,            15.66            ){};

%POINTS y=20

\vtx[fill,pink] at(            -12.74            ,            15.66            ){};

%finished top half, now do bottom half.

%POINTS y=-1

\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};

\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};

\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};

%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};

%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};

%\vtx[fill,red] at(            1.96            ,            0            ){};

%\vtx[fill,red] at(            4.9            ,            1.74            ){};

%\vtx[fill,red] at(            7.84            ,            3.48            ){};

\vtx[fill,red] at(            10.78            ,            5.22            ){};

\vtx[fill,red] at(            13.72            ,            6.96            ){};

%POINTS y=-2

\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};

\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};

\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};

%\vtx[fill,Green] at(            -4.9            ,            -5.22            ){};

%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};

%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};

%\vtx[fill,brown] at(            3.92            ,            0            ){};

%\vtx[fill,brown] at(            6.86            ,            1.74            ){};

\vtx[fill,brown] at(            9.8            ,            3.48            ){};

\vtx[fill,red] at(            12.74            ,            5.22            ){};

%POINTS y=-3

\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};

\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};

\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};

\vtx[fill,Green] at(            -5.88            ,            -6.96            ){};

%\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};

%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};

%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};

%\vtx[fill,brown] at(            5.88            ,            0            ){};

\vtx[fill,brown] at(            8.82            ,            1.74            ){};

\vtx[fill,brown] at(            11.76            ,            3.48            ){};

\vtx[fill,red] at(            14.7            ,            5.22            ){};

%POINTS y=-4

\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};

\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};

\vtx[fill,Green] at(            -6.86            ,            -8.7            ){};

%\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};

%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};

%\vtx[fill,green] at(            1.96            ,            -3.48            ){};

%\vtx[fill,brown] at(            4.9            ,            -1.74            ){};

\vtx[fill,brown] at(            7.84            ,            0            ){};

\vtx[fill,brown] at(            10.78            ,            1.74            ){};

\vtx[fill,brown] at(            13.72            ,            3.48            ){};

%POINTS y=-5

\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};

\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};

\vtx[fill,Green] at(            -7.84            ,            -10.44            ){};

\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};

%\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};

%\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};

%\vtx[fill,green] at(            3.92            ,            -3.48            ){};

\vtx[fill,brown] at(            6.86            ,            -1.74            ){};

\vtx[fill,brown] at(            9.8            ,            0            ){};

\vtx[fill,brown] at(            12.74            ,            1.74            ){};

%POINTS y=-6

\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};

\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};

\vtx[fill,Green] at(            -8.82            ,            -12.18            ){};

\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};

%\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};

%\vtx[fill,Magenta] at(            0            ,            -6.96            ){};

%\vtx[fill,green] at(            2.94            ,            -5.22            ){};

\vtx[fill,green] at(            5.88            ,            -3.48            ){};

\vtx[fill,brown] at(            8.82            ,            -1.74            ){};

\vtx[fill,brown] at(            11.76            ,            0            ){};

\vtx[fill,brown] at(            14.7            ,            1.74            ){};

%%POINTS y=-7

\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};

\vtx[fill,Green] at(            -9.8            ,            -13.92            ){};

\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};

\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};

%\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};

%\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};

\vtx[fill,green] at(            4.9            ,            -5.22            ){};

\vtx[fill,green] at(            7.84            ,            -3.48            ){};

\vtx[fill,brown] at(            10.78            ,            -1.74            ){};

\vtx[fill,brown] at(            13.72            ,            0            ){};

%%POINTS y=-8

\vtx[fill,Green] at(            -10.78            ,            -15.66            ){};

\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};

\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};

%\vtx[fill,orange] at(            -1.96            ,            -10.44            ){};

%\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};

\vtx[fill,green] at(            3.92            ,            -6.96            ){};

\vtx[fill,green] at(            6.86            ,            -5.22            ){};

\vtx[fill,green] at(            9.8            ,            -3.48            ){};

\vtx[fill,brown] at(            12.74            ,            -1.74            ){};

%%POINTS y=-9

\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};

\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};

\vtx[fill,orange] at(            -2.94            ,            -12.18            ){};

%\vtx[fill,Magenta] at(            0            ,            -10.44            ){};

\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};

\vtx[fill,green] at(            5.88            ,            -6.96            ){};

\vtx[fill,green] at(            8.82            ,            -5.22            ){};

\vtx[fill,green] at(            11.76            ,            -3.48            ){};

\vtx[fill,brown] at(            14.7            ,            -1.74            ){};

%%POINTS y=-10

\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};

\vtx[fill,orange] at(            -3.92            ,            -13.92            ){};

%\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};

\vtx[fill,green] at(            4.9            ,            -8.7            ){};

\vtx[fill,green] at(            7.84            ,            -6.96            ){};

\vtx[fill,green] at(            10.78            ,            -5.22            ){};

\vtx[fill,green] at(            13.72            ,            -3.48            ){};

%%POINTS y=-11

\vtx[fill,orange] at(            -4.9            ,            -15.66            ){};

\vtx[fill,orange] at(            -1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};

\vtx[fill,green] at(            6.86            ,            -8.7            ){};

\vtx[fill,green] at(            9.8            ,            -6.96            ){};

\vtx[fill,green] at(            12.74            ,            -5.22            ){};

%POINTS y=-12

\vtx[fill,orange] at(            -2.94            ,            -15.66            ){};

\vtx[fill,Magenta] at(            0            ,            -13.92            ){};

\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};

\vtx[fill,green] at(            5.88            ,            -10.44            ){};

\vtx[fill,green] at(            8.82            ,            -8.7            ){};

\vtx[fill,green] at(            11.76            ,            -6.96            ){};

\vtx[fill,green] at(            14.7            ,            -5.22            ){};

%%POINTS y=-13

\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};

\vtx[fill,green] at(            7.84            ,            -10.44            ){};

\vtx[fill,green] at(            10.78            ,            -8.7            ){};

\vtx[fill,green] at(            13.72            ,            -6.96            ){};

%%POINTS y=-14

\vtx[fill,Magenta] at(            0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};

\vtx[fill,green] at(            6.86            ,            -12.18            ){};

\vtx[fill,green] at(            9.8            ,            -10.44            ){};

\vtx[fill,green] at(            12.74            ,            -8.7            ){};

%%POINTS y=-15

\vtx[fill,Magenta] at(            2.94            ,            -15.66            ){};

\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};

\vtx[fill,green] at(            8.82            ,            -12.18            ){};

\vtx[fill,green] at(            11.76            ,            -10.44            ){};

\vtx[fill,green] at(            14.7            ,            -8.7            ){};

%%POINTS y=-16

\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};

\vtx[fill,green] at(            7.84            ,            -13.92            ){};

\vtx[fill,green] at(            10.78            ,            -12.18            ){};

\vtx[fill,green] at(            13.72            ,            -10.44            ){};

%POINTS y=-17

\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};

\vtx[fill,green] at(            9.8            ,            -13.92            ){};

\vtx[fill,green] at(            12.74            ,            -12.18            ){};

%POINTS y=-18

\vtx[fill,green] at(            8.82            ,            -15.66            ){};

\vtx[fill,green] at(            11.76            ,            -13.92            ){};

\vtx[fill,green] at(            14.7            ,            -12.18            ){};

%POINTS y=-19

\vtx[fill,green] at(            10.78            ,            -15.66            ){};

\vtx[fill,green] at(            13.72            ,            -13.92            ){};

%POINTS y=-20

\vtx[fill,green] at(            12.74            ,            -15.66            ){};

 

 

 

 

 

 

%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};

 

\end{tikzpicture}


==> Haley_and_Graces_Figures/mu=4a1.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis
\node at (17.5,9) {$\w_1$-axis};
\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);
\draw[gray] (-14.7,-7.54)--(14.7,9.86);
\draw[gray] (-14.7,-6.38)--(14.7,11.02);
\draw[gray] (-14.7,-5.22)--(14.7,12.18);
\draw[gray] (-14.7,-4.06)--(14.7,13.34);
\draw[gray] (-14.7,-2.9)--(14.7,14.5);
\draw[gray] (-14.7,-1.74)--(14.7,15.66);
\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);
\draw[gray] (-14.7,.58)--(10.78            ,            15.66);
\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);
\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);
\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);
\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);
\draw[gray] (-14.7,6.38)--(.98            ,            15.66);
\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);
\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);
\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);
\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);
\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);
\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);
\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);
\draw[gray] (14.7,7.54)--(-14.7,-9.86);
\draw[gray] (14.7,6.38)--(-14.7,-11.02);
\draw[gray] (14.7,5.22)--(-14.7,-12.18);
\draw[gray] (14.7,4.06)--(-14.7,-13.34);
\draw[gray] (14.7,2.9)--(-14.7,-14.5);
\draw[gray] (14.7,1.74)--(-14.7,-15.66);
\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);
\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);
\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);
\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);
\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);
\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);
\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);
\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);
\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);
\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);
\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);
\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);
\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);
\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);
%omega 2 axis
\node at (0,17) {$\w_2$-axis};
\draw[<->,ultra thick] (0,-16.1)--(0,16.1);
\draw[gray] (.98,-15.66)--(.98,15.66);
\draw[gray] (1.96,-15.66)--(1.96,15.66);
\draw[gray] (2.94,-15.66)--(2.94,15.66);
\draw[gray] (3.92,-15.66)--(3.92,15.66);
\draw[gray] (4.9,-15.66)--(4.9,15.66);
\draw[gray] (5.88,-15.66)--(5.88,15.66);
\draw[gray] (6.86,-15.66)--(6.86,15.66);
\draw[gray] (7.84,-15.66)--(7.84,15.66);
\draw[gray] (8.82,-15.66)--(8.82,15.66);
\draw[gray] (9.8,-15.66)--(9.8,15.66);
\draw[gray] (10.78,-15.66)--(10.78,15.66);
\draw[gray] (11.76,-15.66)--(11.76,15.66);
\draw[gray] (12.74,-15.66)--(12.74,15.66);
\draw[gray] (13.72,-15.66)--(13.72,15.66);
\draw[gray] (-.98,-15.66)--(-.98,15.66);
\draw[gray] (-1.96,-15.66)--(-1.96,15.66);
\draw[gray] (-2.94,-15.66)--(-2.94,15.66);
\draw[gray] (-3.92,-15.66)--(-3.92,15.66);
\draw[gray] (-4.9,-15.66)--(-4.9,15.66);
\draw[gray] (-5.88,-15.66)--(-5.88,15.66);
\draw[gray] (-6.86,-15.66)--(-6.86,15.66);
\draw[gray] (-7.84,-15.66)--(-7.84,15.66);
\draw[gray] (-8.82,-15.66)--(-8.82,15.66);
\draw[gray] (-9.8,-15.66)--(-9.8,15.66);
\draw[gray] (-10.78,-15.66)--(-10.78,15.66);
\draw[gray] (-11.76,-15.66)--(-11.76,15.66);
\draw[gray] (-12.74,-15.66)--(-12.74,15.66);
\draw[gray] (-13.72,-15.66)--(-13.72,15.66);
%POINTS y=0
%\vtx[fill, SkyBlue] at(            -11.76            ,            -6.96            ){};
%\vtx[fill, SkyBlue] at(            -8.82            ,            -5.22            ){};
%\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};
%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};
%\vtx[fill, SpringGreen] at(            0            ,            0            ){};
%\vtx[fill, red] at(            2.94            ,            1.74            ){};
\vtx[fill, red] at(            5.88            ,            3.48            ){};
\vtx[fill, red] at(            8.82            ,            5.22            ){};
\vtx[fill, red] at(            11.76            ,            6.96            ){};
%POINTS y=1
\vtx[fill,SkyBlue] at(            -13.72            ,            -6.96            ){};
%\vtx[fill,SkyBlue] at(            -10.78            ,            -5.22            ){};
%\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};
%\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            0            ){};
%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};
%\vtx[fill,red] at(            3.92            ,            3.48            ){};
\vtx[fill,red] at(            6.86            ,            5.22            ){};
\vtx[fill,red] at(            9.8            ,            6.96            ){};
\vtx[fill,red] at(            12.74            ,            8.7            ){};
%POINTS y=2
\vtx[fill,SkyBlue] at(            -12.74            ,            -5.22            ){};
%\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};
%\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};
%\vtx[fill,yellow] at(            -3.92            ,            0            ){};
%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};
%\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};
\vtx[fill,red] at(            4.9            ,            5.22            ){};
\vtx[fill,red] at(            7.84            ,            6.96            ){};
\vtx[fill,red] at(            10.78            ,            8.7            ){};
\vtx[fill,red] at(            13.72            ,            10.44            ){};
%POINTS y=3
\vtx[fill,SkyBlue] at(            -14.7            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};
%\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};
%\vtx[fill,yellow] at(            -5.88            ,            0            ){};
%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};
%\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};
%\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};
\vtx[fill,red] at(            5.88            ,            6.96            ){};
\vtx[fill,red] at(            8.82            ,            8.7            ){};
\vtx[fill,red] at(            11.76            ,            10.44            ){};
\vtx[fill,red] at(            14.7            ,            12.18            ){};
%POINTS y=4
\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};
%\vtx[fill,yellow] at(            -7.84            ,            0            ){};
%\vtx[fill,yellow] at(            -4.9            ,            1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            3.48            ){};
%\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};
\vtx[fill,red] at(            6.86            ,            8.7            ){};
\vtx[fill,red] at(            9.8            ,            10.44            ){};
\vtx[fill,red] at(            12.74            ,            12.18            ){};
%POINTS y=5
\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            0            ){};
%\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};
%\vtx[fill,pink] at(            -3.92            ,            3.48            ){};
%\vtx[fill, blue] at(            -0.98            ,            5.22            ){};
%\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};
\vtx[fill,red] at(            7.84            ,            10.44            ){};
\vtx[fill,red] at(            10.78            ,            12.18            ){};
\vtx[fill,red] at(            13.72            ,            13.92            ){};
%POINTS y=6
\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            0            ){};
\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};
%\vtx[fill,yellow] at(            -5.88            ,            3.48            ){};
%\vtx[fill,pink] at(            -2.94            ,            5.22            ){};
%\vtx[fill,SpringGreen] at(            0            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};
\vtx[fill,red] at(            8.82            ,            12.18            ){};
\vtx[fill,red] at(            11.76            ,            13.92            ){};
\vtx[fill,red] at(            14.7            ,            15.66            ){};
%POINTS y=7
\vtx[fill,yellow] at(            -13.72            ,            0            ){};
\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};
\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};
%\vtx[fill,pink] at(            -4.9            ,            5.22            ){};
%\vtx[fill,pink] at(            -1.96            ,            6.96            ){};
%\vtx[fill,SpringGreen] at(            0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};
\vtx[fill,red] at(            9.8            ,            13.92            ){};
\vtx[fill,red] at(            12.74            ,            15.66            ){};
%POINTS y=8
\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};
\vtx[fill,yellow] at(            -6.86            ,            5.22            ){};
%\vtx[fill,pink] at(            -3.92            ,            6.96            ){};
%\vtx[fill,blue]at(            -0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};
\vtx[fill,red] at(            10.78            ,            15.66            ){};
%POINTS y=9
\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};
\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};
\vtx[fill,pink] at(            -5.88            ,            6.96            ){};
%\vtx[fill,pink] at(            -2.94            ,            8.7            ){};
%\vtx[fill,SpringGreen] at(            0            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};
%POINTS y=10
\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};
\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};
\vtx[fill,yellow] at(            -7.84            ,            6.96            ){};
\vtx[fill,pink] at(            -4.9            ,            8.7            ){};
%\vtx[fill,pink] at(            -1.96            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};
%POINTS y=11
\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};
\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};
\vtx[fill,pink] at(            -6.86            ,            8.7            ){};
\vtx[fill,pink] at(            -3.92            ,            10.44            ){};
%\vtx[fill,blue] at(            -0.98            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            15.66            ){};
%POINTS y=12
\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};
\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};
\vtx[fill,yellow] at(            -8.82            ,            8.7            ){};
\vtx[fill,pink] at(            -5.88            ,            10.44            ){};
\vtx[fill,pink] at(            -2.94            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            0            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            15.66            ){};
%POINTS y=13
\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};
\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};
\vtx[fill,pink] at(            -7.84            ,            10.44            ){};
\vtx[fill,pink] at(            -4.9            ,            12.18            ){};
\vtx[fill,pink] at(            -1.96            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            15.66            ){};
%POINTS y=14
\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};
\vtx[fill,yellow] at(            -9.8            ,            10.44            ){};
\vtx[fill,pink] at(            -6.86            ,            12.18            ){};
\vtx[fill,pink] at(            -3.92            ,            13.92            ){};
\vtx[fill,blue] at(            -0.98            ,            15.66            ){};
%POINTS y=15
\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};
\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};
\vtx[fill,pink] at(            -8.82            ,            12.18            ){};
\vtx[fill,pink] at(            -5.88            ,            13.92            ){};
\vtx[fill,pink] at(            -2.94            ,            15.66            ){};
%POINTS y=16
\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};
\vtx[fill,yellow] at(            -10.78            ,            12.18            ){};
\vtx[fill,pink] at(            -7.84            ,            13.92            ){};
\vtx[fill,pink] at(            -4.9            ,            15.66            ){};
%POINTS y=17
\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};
\vtx[fill,pink] at(            -9.8            ,            13.92            ){};
\vtx[fill,pink] at(            -6.86            ,            15.66            ){};
%POINTS y=18
\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};
\vtx[fill,yellow] at(            -11.76            ,            13.92            ){};
\vtx[fill,pink] at(            -8.82            ,            15.66            ){};
%POINTS y=19
\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};
\vtx[fill,pink] at(            -10.78            ,            15.66            ){};
%POINTS y=20
\vtx[fill,yellow] at(            -12.74            ,            15.66            ){};
%POINTS y=-1
%\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};
%\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};
%\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};
%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};
%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            1.96            ,            0            ){};
%\vtx[fill,red] at(            4.9            ,            1.74            ){};
\vtx[fill,red] at(            7.84            ,            3.48            ){};
\vtx[fill,red] at(            10.78            ,            5.22            ){};
\vtx[fill,red] at(            13.72            ,            6.96            ){};
%POINTS y=-2
\vtx[fill,orange] at(            -13.72            ,            -10.44            ){};
%\vtx[fill,orange] at(            -10.78            ,            -8.7            ){};
%\vtx[fill,orange] at(            -7.84            ,            -6.96            ){};
%\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};
%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            3.92            ,            0            ){};
\vtx[fill,red] at(            6.86            ,            1.74            ){};
\vtx[fill,red] at(            9.8            ,            3.48            ){};
\vtx[fill,red] at(            12.74            ,            5.22            ){};
%POINTS y=-3
\vtx[fill,orange] at(            -14.7            ,            -12.18            ){};
\vtx[fill,orange] at(            -11.76            ,            -10.44            ){};
%\vtx[fill,orange] at(            -8.82            ,            -8.7            ){};
%\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};
%\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};
%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};
%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};
%\vtx[fill,red] at(            5.88            ,            0            ){};
\vtx[fill,red] at(            8.82            ,            1.74            ){};
\vtx[fill,red] at(            11.76            ,            3.48            ){};
\vtx[fill,red] at(            14.7            ,            5.22            ){};
%POINTS y=-4
\vtx[fill,orange] at(            -12.74            ,            -12.18            ){};
\vtx[fill,orange] at(            -9.8            ,            -10.44            ){};
%\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};
%\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};
%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};
%\vtx[fill,green] at(            1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            4.9            ,            -1.74            ){};
\vtx[fill,red] at(            7.84            ,            0            ){};
\vtx[fill,red] at(            10.78            ,            1.74            ){};
\vtx[fill,red] at(            13.72            ,            3.48            ){};
%POINTS y=-5
\vtx[fill,orange] at(            -13.72            ,            -13.92            ){};
\vtx[fill,orange] at(            -10.78            ,            -12.18            ){};
\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};
%\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};
%\vtx[fill,gray] at(            -1.96            ,            -6.96            ){};
%\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};
%\vtx[fill,brown] at(            3.92            ,            -3.48            ){};
%\vtx[fill,brown] at(            6.86            ,            -1.74            ){};
\vtx[fill,red] at(            9.8            ,            0            ){};
\vtx[fill,red] at(            12.74            ,            1.74            ){};
%POINTS y=-6
\vtx[fill,orange] at(            -14.7            ,            -15.66            ){};
\vtx[fill,orange] at(            -11.76            ,            -13.92            ){};
\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};
\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};
%\vtx[fill,gray] at(            -2.94            ,            -8.7            ){};
%\vtx[fill,gray] at(            0            ,            -6.96            ){};
%\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};
%\vtx[fill,brown] at(            5.88            ,            -3.48            ){};
\vtx[fill,brown] at(            8.82            ,            -1.74            ){};
\vtx[fill,red] at(            11.76            ,            0            ){};
\vtx[fill,red] at(            14.7            ,            1.74            ){};
%%POINTS y=-7
\vtx[fill,orange] at(            -12.74            ,            -15.66            ){};
\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};
\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};
\vtx[fill,gray] at(            -3.92            ,            -10.44            ){};
%\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};
%\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};
%\vtx[fill,green] at(            4.9            ,            -5.22            ){};
%\vtx[fill,brown] at(            7.84            ,            -3.48            ){};
\vtx[fill,brown] at(            10.78            ,            -1.74            ){};
\vtx[fill,red] at(            13.72            ,            0            ){};
%%POINTS y=-8
\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};
\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};
\vtx[fill,gray] at(            -4.9            ,            -12.18            ){};
\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};
%\vtx[fill,gray] at(            0.98            ,            -8.7            ){};
%\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};
%\vtx[fill,brown] at(            6.86            ,            -5.22            ){};
\vtx[fill,brown] at(            9.8            ,            -3.48            ){};
\vtx[fill,brown] at(            12.74            ,            -1.74            ){};
%%POINTS y=-9
\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};
\vtx[fill,gray] at(            -5.88            ,            -13.92            ){};
\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};
\vtx[fill,gray] at(            0            ,            -10.44            ){};
%\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};
%\vtx[fill,Magenta] at(            5.88            ,            -6.96            ){};
%\vtx[fill,brown] at(            8.82            ,            -5.22            ){};
\vtx[fill,brown] at(            11.76            ,            -3.48            ){};
\vtx[fill,brown] at(            14.7            ,            -1.74            ){};
%%POINTS y=-10
\vtx[fill,gray] at(            -6.86            ,            -15.66            ){};
\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};
\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};
\vtx[fill,gray] at(            1.96            ,            -10.44            ){};
%\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};
%\vtx[fill,green] at(            7.84            ,            -6.96            ){};
\vtx[fill,brown] at(            10.78            ,            -5.22            ){};
\vtx[fill,brown] at(            13.72            ,            -3.48            ){};
%%POINTS y=-11
\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};
\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};
\vtx[fill,gray] at(            0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};
%\vtx[fill,Magenta] at(            6.86            ,            -8.7            ){};
%\vtx[fill,brown] at(            9.8            ,            -6.96            ){};
\vtx[fill,brown] at(            12.74            ,            -5.22            ){};
%POINTS y=-12
\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};
\vtx[fill,gray] at(            0            ,            -13.92            ){};
\vtx[fill,gray] at(            2.94            ,            -12.18            ){};
\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};
%\vtx[fill,Magenta] at(            8.82            ,            -8.7            ){};
\vtx[fill,brown] at(            11.76            ,            -6.96            ){};
\vtx[fill,brown] at(            14.7            ,            -5.22            ){};
%%POINTS y=-13
\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};
\vtx[fill,gray] at(            1.96            ,            -13.92            ){};
\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};
\vtx[fill,Magenta] at(            7.84            ,            -10.44            ){};
%\vtx[fill,green] at(            10.78            ,            -8.7            ){};
\vtx[fill,brown] at(            13.72            ,            -6.96            ){};
%%POINTS y=-14
\vtx[fill,gray] at(            0.98            ,            -15.66            ){};
\vtx[fill,gray] at(            3.92            ,            -13.92            ){};
\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};
\vtx[fill,Magenta] at(            9.8            ,            -10.44            ){};
\vtx[fill,brown] at(            12.74            ,            -8.7            ){};
%%POINTS y=-15
\vtx[fill,gray] at(            2.94            ,            -15.66            ){};
\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};
\vtx[fill,Magenta] at(            8.82            ,            -12.18            ){};
\vtx[fill,Magenta] at(            11.76            ,            -10.44            ){};
\vtx[fill,brown] at(            14.7            ,            -8.7            ){};
%%POINTS y=-16
\vtx[fill,gray] at(            4.9            ,            -15.66            ){};
\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};
\vtx[fill,Magenta] at(            10.78            ,            -12.18            ){};
\vtx[fill,green] at(            13.72            ,            -10.44            ){};
%POINTS y=-17
\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};
\vtx[fill,Magenta] at(            9.8            ,            -13.92            ){};
\vtx[fill,Magenta] at(            12.74            ,            -12.18            ){};
%POINTS y=-18
\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};
\vtx[fill,Magenta] at(            11.76            ,            -13.92            ){};
\vtx[fill,green] at(            14.7            ,            -12.18            ){};
%POINTS y=-19
\vtx[fill,Magenta] at(            10.78            ,            -15.66            ){};
\vtx[fill,Magenta] at(            13.72            ,            -13.92            ){};
%POINTS y=-20
\vtx[fill,Magenta] at(            12.74            ,            -15.66            ){};
 
 
 
 
 
 
%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};
 
\end{tikzpicture}


==> Haley_and_Graces_Figures/mu=4a2.tex <==



\begin{tikzpicture} [scale=.25]

% omega 1 axis

\node at (17.5,9) {$\w_1$-axis};

\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);

\draw[gray] (-14.7,-7.54)--(14.7,9.86);

\draw[gray] (-14.7,-6.38)--(14.7,11.02);

\draw[gray] (-14.7,-5.22)--(14.7,12.18);

\draw[gray] (-14.7,-4.06)--(14.7,13.34);

\draw[gray] (-14.7,-2.9)--(14.7,14.5);

\draw[gray] (-14.7,-1.74)--(14.7,15.66);

\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);

\draw[gray] (-14.7,.58)--(10.78            ,            15.66);

\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);

\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);

\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);

\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);

\draw[gray] (-14.7,6.38)--(.98            ,            15.66);

\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);

\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);

\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);

\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);

\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);

\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);

\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);

\draw[gray] (14.7,7.54)--(-14.7,-9.86);

\draw[gray] (14.7,6.38)--(-14.7,-11.02);

\draw[gray] (14.7,5.22)--(-14.7,-12.18);

\draw[gray] (14.7,4.06)--(-14.7,-13.34);

\draw[gray] (14.7,2.9)--(-14.7,-14.5);

\draw[gray] (14.7,1.74)--(-14.7,-15.66);

\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);

\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);

\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);

\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);

\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);

\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);

\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);

\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);

\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);

\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);

\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);

\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);

\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);

\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);

%omega 2 axis

\node at (0,17) {$\w_2$-axis};

\draw[<->,ultra thick] (0,-16.1)--(0,16.1);

\draw[gray] (.98,-15.66)--(.98,15.66);

\draw[gray] (1.96,-15.66)--(1.96,15.66);

\draw[gray] (2.94,-15.66)--(2.94,15.66);

\draw[gray] (3.92,-15.66)--(3.92,15.66);

\draw[gray] (4.9,-15.66)--(4.9,15.66);

\draw[gray] (5.88,-15.66)--(5.88,15.66);

\draw[gray] (6.86,-15.66)--(6.86,15.66);

\draw[gray] (7.84,-15.66)--(7.84,15.66);

\draw[gray] (8.82,-15.66)--(8.82,15.66);

\draw[gray] (9.8,-15.66)--(9.8,15.66);

\draw[gray] (10.78,-15.66)--(10.78,15.66);

\draw[gray] (11.76,-15.66)--(11.76,15.66);

\draw[gray] (12.74,-15.66)--(12.74,15.66);

\draw[gray] (13.72,-15.66)--(13.72,15.66);

\draw[gray] (-.98,-15.66)--(-.98,15.66);

\draw[gray] (-1.96,-15.66)--(-1.96,15.66);

\draw[gray] (-2.94,-15.66)--(-2.94,15.66);

\draw[gray] (-3.92,-15.66)--(-3.92,15.66);

\draw[gray] (-4.9,-15.66)--(-4.9,15.66);

\draw[gray] (-5.88,-15.66)--(-5.88,15.66);

\draw[gray] (-6.86,-15.66)--(-6.86,15.66);

\draw[gray] (-7.84,-15.66)--(-7.84,15.66);

\draw[gray] (-8.82,-15.66)--(-8.82,15.66);

\draw[gray] (-9.8,-15.66)--(-9.8,15.66);

\draw[gray] (-10.78,-15.66)--(-10.78,15.66);

\draw[gray] (-11.76,-15.66)--(-11.76,15.66);

\draw[gray] (-12.74,-15.66)--(-12.74,15.66);

\draw[gray] (-13.72,-15.66)--(-13.72,15.66);

%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};

\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};

%\vtx[fill, Green] at(            -5.88            ,            -3.48            ){};

%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};

%\vtx[fill, SpringGreen] at(            0            ,            0            ){};

%\vtx[fill, SpringGreen] at(            2.94            ,            1.74            ){};

%\vtx[fill, SpringGreen] at(            5.88            ,            3.48            ){};

%\vtx[fill, SpringGreen] at(            8.82            ,            5.22            ){};

\vtx[fill, SpringGreen] at(            11.76            ,            6.96            ){};


%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};

\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};

%\vtx[fill,Green] at(            -7.84            ,            -3.48            ){};

%\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};

%\vtx[fill,pink] at(            -1.96            ,            0            ){};

%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};

%\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};

%\vtx[fill,SpringGreen] at(            6.86            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            12.74            ,            8.7            ){};


%POINTS y=2

\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};

\vtx[fill,Green] at(            -9.8            ,            -3.48            ){};

%\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};

%\vtx[fill,yellow] at(            -3.92            ,            0            ){};

%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};

%\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};

%\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            13.72            ,            10.44            ){};

%POINTS y=3

\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};

\vtx[fill,Green] at(            -11.76            ,            -3.48            ){};

%\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};

%\vtx[fill,SkyBlue] at(            -5.88            ,            0            ){};

%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};

%\vtx[fill,blue] at(            0            ,            3.48            ){};

%\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            11.76            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            14.7            ,            12.18            ){};

%POINTS y=4

\vtx[fill,Green] at(            -13.72            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};

%\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};

%\vtx[fill,pink] at(            -4.9            ,            1.74            ){};

%\vtx[fill,blue] at(            -1.96            ,            3.48            ){};

%\vtx[fill,blue] at(            0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            12.74            ,            12.18            ){};

%POINTS y=5

\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};

%\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};

%\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};

%\vtx[fill,pink] at(            -3.92            ,            3.48            ){};

%\vtx[fill, blue] at(            -0.98            ,            5.22            ){};

\vtx[fill,blue] at(            1.96            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            13.72            ,            13.92            ){};

%POINTS y=6

\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};

%\vtx[fill,SkyBlue] at(            -8.82            ,            1.74            ){};

%\vtx[fill,pink] at(            -5.88            ,            3.48            ){};

%\vtx[fill,blue] at(            -2.94            ,            5.22            ){};

\vtx[fill,blue] at(            0            ,            6.96            ){};

\vtx[fill,blue] at(            2.94            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            11.76            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            14.7            ,            15.66            ){};

%POINTS y=7

\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};

%\vtx[fill,SkyBlue] at(            -10.78            ,            1.74            ){};

%\vtx[fill,pink] at(            -7.84            ,            3.48            ){};

%\vtx[fill,pink] at(            -4.9            ,            5.22            ){};

\vtx[fill,blue] at(            -1.96            ,            6.96            ){};

\vtx[fill,blue] at(            0.98            ,            8.7            ){};

\vtx[fill,blue] at(            3.92            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            12.74            ,            15.66            ){};

%POINTS y=8

\vtx[fill,SkyBlue] at(            -12.74            ,            1.74            ){};

%\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};

%\vtx[fill,pink] at(            -6.86            ,            5.22            ){};

\vtx[fill,blue] at(            -3.92            ,            6.96            ){};

\vtx[fill,blue]at(            -0.98            ,            8.7            ){};

\vtx[fill,blue] at(            1.96            ,            10.44            ){};

\vtx[fill,blue] at(            4.9            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};

%POINTS y=9

\vtx[fill,SkyBlue] at(            -14.7            ,            1.74            ){};

%\vtx[fill,SkyBlue] at(            -11.76            ,            3.48            ){};

%\vtx[fill,pink] at(            -8.82            ,            5.22            ){};

\vtx[fill,pink] at(            -5.88            ,            6.96            ){};

\vtx[fill,blue] at(            -2.94            ,            8.7            ){};

\vtx[fill,blue] at(            0            ,            10.44            ){};

\vtx[fill,blue] at(            2.94            ,            12.18            ){};

\vtx[fill,blue] at(            5.88            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};

%POINTS y=10

\vtx[fill,SkyBlue] at(            -13.72            ,            3.48            ){};

%\vtx[fill,pink] at(            -10.78            ,            5.22            ){};

\vtx[fill,pink] at(            -7.84            ,            6.96            ){};

\vtx[fill,blue] at(            -4.9            ,            8.7            ){};

\vtx[fill,blue] at(            -1.96            ,            10.44            ){};

\vtx[fill,blue] at(            0.98            ,            12.18            ){};

\vtx[fill,blue] at(            3.92            ,            13.92            ){};

\vtx[fill,blue] at(            6.86            ,            15.66            ){};

%POINTS y=11

%\vtx[fill,pink] at(            -12.74            ,            5.22            ){};

\vtx[fill,pink] at(            -9.8            ,            6.96            ){};

\vtx[fill,pink] at(            -6.86            ,            8.7            ){};

\vtx[fill,blue] at(            -3.92            ,            10.44            ){};

\vtx[fill,blue] at(            -0.98            ,            12.18            ){};

\vtx[fill,blue] at(            1.96            ,            13.92            ){};

\vtx[fill,blue] at(            4.9            ,            15.66            ){};

%POINTS y=12

\vtx[fill,SkyBlue] at(            -14.7            ,            5.22            ){};

\vtx[fill,pink] at(            -11.76            ,            6.96            ){};

\vtx[fill,pink] at(            -8.82            ,            8.7            ){};

\vtx[fill,blue] at(            -5.88            ,            10.44            ){};

\vtx[fill,blue] at(            -2.94            ,            12.18            ){};

\vtx[fill,blue] at(            0            ,            13.92            ){};

\vtx[fill,blue] at(            2.94            ,            15.66            ){};

%POINTS y=13

\vtx[fill,pink] at(            -13.72            ,            6.96            ){};

\vtx[fill,pink] at(            -10.78            ,            8.7            ){};

\vtx[fill,pink] at(            -7.84            ,            10.44            ){};

\vtx[fill,blue] at(            -4.9            ,            12.18            ){};

\vtx[fill,blue] at(            -1.96            ,            13.92            ){};

\vtx[fill,blue] at(            0.98            ,            15.66            ){};

%POINTS y=14

\vtx[fill,pink] at(            -12.74            ,            8.7            ){};

\vtx[fill,pink] at(            -9.8            ,            10.44            ){};

\vtx[fill,blue] at(            -6.86            ,            12.18            ){};

\vtx[fill,blue] at(            -3.92            ,            13.92            ){};

\vtx[fill,blue] at(            -0.98            ,            15.66            ){};

%POINTS y=15

\vtx[fill,pink] at(            -14.7            ,            8.7            ){};

\vtx[fill,pink] at(            -11.76            ,            10.44            ){};

\vtx[fill,pink] at(            -8.82            ,            12.18            ){};

\vtx[fill,blue] at(            -5.88            ,            13.92            ){};

\vtx[fill,blue] at(            -2.94            ,            15.66            ){};

%POINTS y=16

\vtx[fill,pink] at(            -13.72            ,            10.44            ){};

\vtx[fill,pink] at(            -10.78            ,            12.18            ){};

\vtx[fill,blue] at(            -7.84            ,            13.92            ){};

\vtx[fill,blue] at(            -4.9            ,            15.66            ){};

%POINTS y=17

\vtx[fill,pink] at(            -12.74            ,            12.18            ){};

\vtx[fill,pink] at(            -9.8            ,            13.92            ){};

\vtx[fill,blue] at(            -6.86            ,            15.66            ){};

%POINTS y=18

\vtx[fill,pink] at(            -14.7            ,            12.18            ){};

\vtx[fill,pink] at(            -11.76            ,            13.92            ){};

\vtx[fill,blue] at(            -8.82            ,            15.66            ){};

%POINTS y=19

\vtx[fill,pink] at(            -13.72            ,            13.92            ){};

\vtx[fill,pink] at(            -10.78            ,            15.66            ){};

%POINTS y=20

\vtx[fill,pink] at(            -12.74            ,            15.66            ){};

%finished top half, now do bottom half.



%POINTS y=-1

\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};

\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};

%\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};

%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};

%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};

%\vtx[fill,red] at(            1.96            ,            0            ){};

%\vtx[fill,red] at(            4.9            ,            1.74            ){};

%\vtx[fill,red] at(            7.84            ,            3.48            ){};

%\vtx[fill,red] at(            10.78            ,            5.22            ){};

\vtx[fill,brown] at(            13.72            ,            6.96            ){};

%POINTS y=-2

\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};

\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};

\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};

%\vtx[fill,Green] at(            -4.9            ,            -5.22            ){};

%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};

%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};

%\vtx[fill,brown] at(            3.92            ,            0            ){};

%\vtx[fill,brown] at(            6.86            ,            1.74            ){};

%\vtx[fill,brown] at(            9.8            ,            3.48            ){};

\vtx[fill,brown] at(            12.74            ,            5.22            ){};

%POINTS y=-3

\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};

\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};

\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};

%\vtx[fill,Green] at(            -5.88            ,            -6.96            ){};

%\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};

%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};

%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};

%\vtx[fill,brown] at(            5.88            ,            0            ){};

%\vtx[fill,brown] at(            8.82            ,            1.74            ){};

\vtx[fill,brown] at(            11.76            ,            3.48            ){};

\vtx[fill,brown] at(            14.7            ,            5.22            ){};

%POINTS y=-4

\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};

\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};

\vtx[fill,Green] at(            -6.86            ,            -8.7            ){};

%\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};

%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};

%\vtx[fill,green] at(            1.96            ,            -3.48            ){};

%\vtx[fill,brown] at(            4.9            ,            -1.74            ){};

%\vtx[fill,brown] at(            7.84            ,            0            ){};

\vtx[fill,brown] at(            10.78            ,            1.74            ){};

\vtx[fill,brown] at(            13.72            ,            3.48            ){};

%POINTS y=-5

\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};

\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};

\vtx[fill,Green] at(            -7.84            ,            -10.44            ){};

%\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};

%\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};

%\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};

%\vtx[fill,green] at(            3.92            ,            -3.48            ){};

%\vtx[fill,brown] at(            6.86            ,            -1.74            ){};

\vtx[fill,brown] at(            9.8            ,            0            ){};

\vtx[fill,brown] at(            12.74            ,            1.74            ){};

%POINTS y=-6

\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};

\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};

\vtx[fill,Green] at(            -8.82            ,            -12.18            ){};

\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};

%\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};

%\vtx[fill,Magenta] at(            0            ,            -6.96            ){};

%\vtx[fill,green] at(            2.94            ,            -5.22            ){};

%\vtx[fill,green] at(            5.88            ,            -3.48            ){};

\vtx[fill,brown] at(            8.82            ,            -1.74            ){};

\vtx[fill,brown] at(            11.76            ,            0            ){};

\vtx[fill,brown] at(            14.7            ,            1.74            ){};

%%POINTS y=-7

\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};

\vtx[fill,Green] at(            -9.8            ,            -13.92            ){};

\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};

%\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};

%\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};

%\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};

%\vtx[fill,green] at(            4.9            ,            -5.22            ){};

\vtx[fill,green] at(            7.84            ,            -3.48            ){};

\vtx[fill,brown] at(            10.78            ,            -1.74            ){};

\vtx[fill,brown] at(            13.72            ,            0            ){};

%%POINTS y=-8

\vtx[fill,Green] at(            -10.78            ,            -15.66            ){};

\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};

\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};

%\vtx[fill,orange] at(            -1.96            ,            -10.44            ){};

%\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};

%\vtx[fill,green] at(            3.92            ,            -6.96            ){};

\vtx[fill,green] at(            6.86            ,            -5.22            ){};

\vtx[fill,green] at(            9.8            ,            -3.48            ){};

\vtx[fill,brown] at(            12.74            ,            -1.74            ){};

%%POINTS y=-9

\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};

\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};

%\vtx[fill,orange] at(            -2.94            ,            -12.18            ){};

%\vtx[fill,Magenta] at(            0            ,            -10.44            ){};

%\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};

\vtx[fill,green] at(            5.88            ,            -6.96            ){};

\vtx[fill,green] at(            8.82            ,            -5.22            ){};

\vtx[fill,green] at(            11.76            ,            -3.48            ){};

\vtx[fill,brown] at(            14.7            ,            -1.74            ){};

%%POINTS y=-10

\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};

\vtx[fill,orange] at(            -3.92            ,            -13.92            ){};

%\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};

%\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};

\vtx[fill,green] at(            4.9            ,            -8.7            ){};

\vtx[fill,green] at(            7.84            ,            -6.96            ){};

\vtx[fill,green] at(            10.78            ,            -5.22            ){};

\vtx[fill,green] at(            13.72            ,            -3.48            ){};

%%POINTS y=-11

\vtx[fill,orange] at(            -4.9            ,            -15.66            ){};

%\vtx[fill,orange] at(            -1.96            ,            -13.92            ){};

%\vtx[fill,Magenta] at(            0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};

\vtx[fill,green] at(            6.86            ,            -8.7            ){};

\vtx[fill,green] at(            9.8            ,            -6.96            ){};

\vtx[fill,green] at(            12.74            ,            -5.22            ){};

%POINTS y=-12

\vtx[fill,orange] at(            -2.94            ,            -15.66            ){};

%\vtx[fill,Magenta] at(            0            ,            -13.92            ){};

\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};

\vtx[fill,green] at(            5.88            ,            -10.44            ){};

\vtx[fill,green] at(            8.82            ,            -8.7            ){};

\vtx[fill,green] at(            11.76            ,            -6.96            ){};

\vtx[fill,green] at(            14.7            ,            -5.22            ){};

%%POINTS y=-13

%\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};

\vtx[fill,green] at(            7.84            ,            -10.44            ){};

\vtx[fill,green] at(            10.78            ,            -8.7            ){};

\vtx[fill,green] at(            13.72            ,            -6.96            ){};

%%POINTS y=-14

\vtx[fill,Magenta] at(            0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};

\vtx[fill,green] at(            6.86            ,            -12.18            ){};

\vtx[fill,green] at(            9.8            ,            -10.44            ){};

\vtx[fill,green] at(            12.74            ,            -8.7            ){};

%%POINTS y=-15

\vtx[fill,Magenta] at(            2.94            ,            -15.66            ){};

\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};

\vtx[fill,green] at(            8.82            ,            -12.18            ){};

\vtx[fill,green] at(            11.76            ,            -10.44            ){};

\vtx[fill,green] at(            14.7            ,            -8.7            ){};

%%POINTS y=-16

\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};

\vtx[fill,green] at(            7.84            ,            -13.92            ){};

\vtx[fill,green] at(            10.78            ,            -12.18            ){};

\vtx[fill,green] at(            13.72            ,            -10.44            ){};

%POINTS y=-17

\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};

\vtx[fill,green] at(            9.8            ,            -13.92            ){};

\vtx[fill,green] at(            12.74            ,            -12.18            ){};

%POINTS y=-18

\vtx[fill,green] at(            8.82            ,            -15.66            ){};

\vtx[fill,green] at(            11.76            ,            -13.92            ){};

\vtx[fill,green] at(            14.7            ,            -12.18            ){};

%POINTS y=-19

\vtx[fill,green] at(            10.78            ,            -15.66            ){};

\vtx[fill,green] at(            13.72            ,            -13.92            ){};

%POINTS y=-20

\vtx[fill,green] at(            12.74            ,            -15.66            ){};

 


\end{tikzpicture}


==> Haley_and_Graces_Figures/mu=a1+2a2.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis

\node at (17.5,9) {$\w_1$-axis};

\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);

\draw[gray] (-14.7,-7.54)--(14.7,9.86);

\draw[gray] (-14.7,-6.38)--(14.7,11.02);

\draw[gray] (-14.7,-5.22)--(14.7,12.18);

\draw[gray] (-14.7,-4.06)--(14.7,13.34);

\draw[gray] (-14.7,-2.9)--(14.7,14.5);

\draw[gray] (-14.7,-1.74)--(14.7,15.66);

\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);

\draw[gray] (-14.7,.58)--(10.78            ,            15.66);

\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);

\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);

\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);

\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);

\draw[gray] (-14.7,6.38)--(.98            ,            15.66);

\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);

\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);

\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);

\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);

\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);

\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);

\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);

\draw[gray] (14.7,7.54)--(-14.7,-9.86);

\draw[gray] (14.7,6.38)--(-14.7,-11.02);

\draw[gray] (14.7,5.22)--(-14.7,-12.18);

\draw[gray] (14.7,4.06)--(-14.7,-13.34);

\draw[gray] (14.7,2.9)--(-14.7,-14.5);

\draw[gray] (14.7,1.74)--(-14.7,-15.66);

\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);

\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);

\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);

\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);

\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);

\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);

\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);

\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);

\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);

\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);

\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);

\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);

\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);

\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);

%omega 2 axis

\node at (0,17) {$\w_2$-axis};

\draw[<->,ultra thick] (0,-16.1)--(0,16.1);

\draw[gray] (.98,-15.66)--(.98,15.66);

\draw[gray] (1.96,-15.66)--(1.96,15.66);

\draw[gray] (2.94,-15.66)--(2.94,15.66);

\draw[gray] (3.92,-15.66)--(3.92,15.66);

\draw[gray] (4.9,-15.66)--(4.9,15.66);

\draw[gray] (5.88,-15.66)--(5.88,15.66);

\draw[gray] (6.86,-15.66)--(6.86,15.66);

\draw[gray] (7.84,-15.66)--(7.84,15.66);

\draw[gray] (8.82,-15.66)--(8.82,15.66);

\draw[gray] (9.8,-15.66)--(9.8,15.66);

\draw[gray] (10.78,-15.66)--(10.78,15.66);

\draw[gray] (11.76,-15.66)--(11.76,15.66);

\draw[gray] (12.74,-15.66)--(12.74,15.66);

\draw[gray] (13.72,-15.66)--(13.72,15.66);

\draw[gray] (-.98,-15.66)--(-.98,15.66);

\draw[gray] (-1.96,-15.66)--(-1.96,15.66);

\draw[gray] (-2.94,-15.66)--(-2.94,15.66);

\draw[gray] (-3.92,-15.66)--(-3.92,15.66);

\draw[gray] (-4.9,-15.66)--(-4.9,15.66);

\draw[gray] (-5.88,-15.66)--(-5.88,15.66);

\draw[gray] (-6.86,-15.66)--(-6.86,15.66);

\draw[gray] (-7.84,-15.66)--(-7.84,15.66);

\draw[gray] (-8.82,-15.66)--(-8.82,15.66);

\draw[gray] (-9.8,-15.66)--(-9.8,15.66);

\draw[gray] (-10.78,-15.66)--(-10.78,15.66);

\draw[gray] (-11.76,-15.66)--(-11.76,15.66);

\draw[gray] (-12.74,-15.66)--(-12.74,15.66);

\draw[gray] (-13.72,-15.66)--(-13.72,15.66);

%POINTS y=0

\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};

\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};

\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};

%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};

%\vtx[fill, SpringGreen] at(            0            ,            0            ){};

%\vtx[fill, red] at(            2.94            ,            1.74            ){};

\vtx[fill, SpringGreen] at(            5.88            ,            3.48            ){};

\vtx[fill, red] at(            8.82            ,            5.22            ){};

\vtx[fill, red] at(            11.76            ,            6.96            ){};

%POINTS y=1

\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};

\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};

\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};

%\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};

%\vtx[fill,pink] at(            -1.96            ,            0            ){};

%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            5.22            ){};

\vtx[fill,red] at(            9.8            ,            6.96            ){};

\vtx[fill,red] at(            12.74            ,            8.7            ){};

%POINTS y=2

\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};

\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};

%\vtx[fill,yellow] at(            -3.92            ,            0            ){};

%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            6.96            ){};

\vtx[fill,red] at(            10.78            ,            8.7            ){};

\vtx[fill,red] at(            13.72            ,            10.44            ){};

%POINTS y=3

\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};

%\vtx[fill,yellow] at(            -5.88            ,            0            ){};

%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            8.7            ){};

\vtx[fill,red] at(            11.76            ,            10.44            ){};

\vtx[fill,red] at(            14.7            ,            12.18            ){};

%POINTS y=4

\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};

%\vtx[fill,yellow] at(            -4.9            ,            1.74            ){};

\vtx[fill,pink] at(            -1.96            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            10.44            ){};

\vtx[fill,red] at(            12.74            ,            12.18            ){};

%POINTS y=5

\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};

%\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};

\vtx[fill,pink] at(            -3.92            ,            3.48            ){};

\vtx[fill, blue] at(            -0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            12.18            ){};

\vtx[fill,red] at(            13.72            ,            13.92            ){};

%POINTS y=6

\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};

\vtx[fill,SkyBlue] at(            -8.82            ,            1.74            ){};

\vtx[fill,pink] at(            -5.88            ,            3.48            ){};

\vtx[fill,pink] at(            -2.94            ,            5.22            ){};

\vtx[fill,blue] at(            0            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            11.76            ,            13.92            ){};

\vtx[fill,red] at(            14.7            ,            15.66            ){};

%POINTS y=7

\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            1.74            ){};

\vtx[fill,pink] at(            -7.84            ,            3.48            ){};

\vtx[fill,pink] at(            -4.9            ,            5.22            ){};

\vtx[fill,blue] at(            -1.96            ,            6.96            ){};

\vtx[fill,blue] at(            0.98            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            12.74            ,            15.66            ){};

%POINTS y=8

\vtx[fill,SkyBlue] at(            -12.74            ,            1.74            ){};

\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};

\vtx[fill,pink] at(            -6.86            ,            5.22            ){};

\vtx[fill,pink] at(            -3.92            ,            6.96            ){};

\vtx[fill,blue]at(            -0.98            ,            8.7            ){};

\vtx[fill,blue] at(            1.96            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};

%POINTS y=9

\vtx[fill,SkyBlue] at(            -14.7            ,            1.74            ){};

\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};

\vtx[fill,pink] at(            -8.82            ,            5.22            ){};

\vtx[fill,pink] at(            -5.88            ,            6.96            ){};

\vtx[fill,blue] at(            -2.94            ,            8.7            ){};

\vtx[fill,blue] at(            0            ,            10.44            ){};

\vtx[fill,blue] at(            2.94            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};

%POINTS y=10

\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};

\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};

\vtx[fill,pink] at(            -7.84            ,            6.96            ){};

\vtx[fill,pink] at(            -4.9            ,            8.7            ){};

\vtx[fill,blue] at(            -1.96            ,            10.44            ){};

\vtx[fill,blue] at(            0.98            ,            12.18            ){};

\vtx[fill,blue] at(            3.92            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};

%POINTS y=11

\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};

\vtx[fill,pink] at(            -9.8            ,            6.96            ){};

\vtx[fill,pink] at(            -6.86            ,            8.7            ){};

\vtx[fill,blue] at(            -3.92            ,            10.44            ){};

\vtx[fill,blue] at(            -0.98            ,            12.18            ){};

\vtx[fill,blue] at(            1.96            ,            13.92            ){};

\vtx[fill,blue] at(            4.9            ,            15.66            ){};

%POINTS y=12

\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};

\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};

\vtx[fill,pink] at(            -8.82            ,            8.7            ){};

\vtx[fill,pink] at(            -5.88            ,            10.44            ){};

\vtx[fill,blue] at(            -2.94            ,            12.18            ){};

\vtx[fill,blue] at(            0            ,            13.92            ){};

\vtx[fill,blue] at(            2.94            ,            15.66            ){};

%POINTS y=13

\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};

\vtx[fill,pink] at(            -10.78            ,            8.7            ){};

\vtx[fill,pink] at(            -7.84            ,            10.44            ){};

\vtx[fill,blue] at(            -4.9            ,            12.18            ){};

\vtx[fill,blue] at(            -1.96            ,            13.92            ){};

\vtx[fill,blue] at(            0.98            ,            15.66            ){};

%POINTS y=14

\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};

\vtx[fill,pink] at(            -9.8            ,            10.44            ){};

\vtx[fill,pink] at(            -6.86            ,            12.18            ){};

\vtx[fill,blue] at(            -3.92            ,            13.92            ){};

\vtx[fill,blue] at(            -0.98            ,            15.66            ){};

%POINTS y=15

\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};

\vtx[fill,pink] at(            -11.76            ,            10.44            ){};

\vtx[fill,pink] at(            -8.82            ,            12.18            ){};

\vtx[fill,blue] at(            -5.88            ,            13.92            ){};

\vtx[fill,blue] at(            -2.94            ,            15.66            ){};

%POINTS y=16

\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};

\vtx[fill,pink] at(            -10.78            ,            12.18            ){};

\vtx[fill,pink] at(            -7.84            ,            13.92            ){};

\vtx[fill,blue] at(            -4.9            ,            15.66            ){};

%POINTS y=17

\vtx[fill,pink] at(            -12.74            ,            12.18            ){};

\vtx[fill,pink] at(            -9.8            ,            13.92            ){};

\vtx[fill,blue] at(            -6.86            ,            15.66            ){};

%POINTS y=18

\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};

\vtx[fill,pink] at(            -11.76            ,            13.92            ){};

\vtx[fill,pink] at(            -8.82            ,            15.66            ){};

%POINTS y=19

\vtx[fill,pink] at(            -13.72            ,            13.92            ){};

\vtx[fill,pink] at(            -10.78            ,            15.66            ){};

%POINTS y=20

\vtx[fill,pink] at(            -12.74            ,            15.66            ){};




%POINTS y=-1

\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};

\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};

\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};

%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};

%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};

%\vtx[fill,red] at(            1.96            ,            0            ){};

%\vtx[fill,red] at(            4.9            ,            1.74            ){};

\vtx[fill,red] at(            7.84            ,            3.48            ){};

\vtx[fill,red] at(            10.78            ,            5.22            ){};

\vtx[fill,red] at(            13.72            ,            6.96            ){};

%POINTS y=-2

\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};

\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};

\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};

\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};

%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};

%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};

%\vtx[fill,red] at(            3.92            ,            0            ){};

\vtx[fill,brown] at(            6.86            ,            1.74            ){};

\vtx[fill,red] at(            9.8            ,            3.48            ){};

\vtx[fill,red] at(            12.74            ,            5.22            ){};

%POINTS y=-3

\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};

\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};

\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};

\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};

%\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};

%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};

%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};

\vtx[fill,brown] at(            5.88            ,            0            ){};

\vtx[fill,brown] at(            8.82            ,            1.74            ){};

\vtx[fill,red] at(            11.76            ,            3.48            ){};

\vtx[fill,red] at(            14.7            ,            5.22            ){};

%POINTS y=-4

\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};

\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};

\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};

\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};

%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};

%\vtx[fill,green] at(            1.96            ,            -3.48            ){};

\vtx[fill,brown] at(            4.9            ,            -1.74            ){};

\vtx[fill,brown] at(            7.84            ,            0            ){};

\vtx[fill,brown] at(            10.78            ,            1.74            ){};

\vtx[fill,red] at(            13.72            ,            3.48            ){};

%POINTS y=-5

\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};

\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};

\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};

\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};

%\vtx[fill,gray] at(            -1.96            ,            -6.96            ){};

%\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};

\vtx[fill,brown] at(            3.92            ,            -3.48            ){};

\vtx[fill,brown] at(            6.86            ,            -1.74            ){};

\vtx[fill,brown] at(            9.8            ,            0            ){};

\vtx[fill,brown] at(            12.74            ,            1.74            ){};

%POINTS y=-6

\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};

\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};

\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};

\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};

\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};

%\vtx[fill,gray] at(            0            ,            -6.96            ){};

\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};

\vtx[fill,brown] at(            5.88            ,            -3.48            ){};

\vtx[fill,brown] at(            8.82            ,            -1.74            ){};

\vtx[fill,brown] at(            11.76            ,            0            ){};

\vtx[fill,brown] at(            14.7            ,            1.74            ){};

%%POINTS y=-7

\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};

\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};

\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};

\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};

%\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};

\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};

\vtx[fill,green] at(            4.9            ,            -5.22            ){};

\vtx[fill,brown] at(            7.84            ,            -3.48            ){};

\vtx[fill,brown] at(            10.78            ,            -1.74            ){};

\vtx[fill,brown] at(            13.72            ,            0            ){};

%%POINTS y=-8

\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};

\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};

\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};

\vtx[fill,orange] at(            -1.96            ,            -10.44            ){};

\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};

\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};

\vtx[fill,green] at(            6.86            ,            -5.22            ){};

\vtx[fill,brown] at(            9.8            ,            -3.48            ){};

\vtx[fill,brown] at(            12.74            ,            -1.74            ){};

%%POINTS y=-9

\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};

\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};

\vtx[fill,orange] at(            -2.94            ,            -12.18            ){};

\vtx[fill,Magenta] at(            0            ,            -10.44            ){};

\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};

\vtx[fill,green] at(            5.88            ,            -6.96            ){};

\vtx[fill,green] at(            8.82            ,            -5.22            ){};

\vtx[fill,brown] at(            11.76            ,            -3.48            ){};

\vtx[fill,brown] at(            14.7            ,            -1.74            ){};

%%POINTS y=-10

\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};

\vtx[fill,orange] at(            -3.92            ,            -13.92            ){};

\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};

\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};

\vtx[fill,green] at(            7.84            ,            -6.96            ){};

\vtx[fill,green] at(            10.78            ,            -5.22            ){};

\vtx[fill,brown] at(            13.72            ,            -3.48            ){};

%%POINTS y=-11

\vtx[fill,orange] at(            -4.9            ,            -15.66            ){};

\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};

\vtx[fill,green] at(            6.86            ,            -8.7            ){};

\vtx[fill,green] at(            9.8            ,            -6.96            ){};

\vtx[fill,green] at(            12.74            ,            -5.22            ){};

%POINTS y=-12

\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};

\vtx[fill,gray] at(            0            ,            -13.92            ){};

\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};

\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};

\vtx[fill,green] at(            8.82            ,            -8.7            ){};

\vtx[fill,green] at(            11.76            ,            -6.96            ){};

\vtx[fill,green] at(            14.7            ,            -5.22            ){};

%%POINTS y=-13

\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};

\vtx[fill,green] at(            7.84            ,            -10.44            ){};

\vtx[fill,green] at(            10.78            ,            -8.7            ){};

\vtx[fill,green] at(            13.72            ,            -6.96            ){};

%%POINTS y=-14

\vtx[fill,gray] at(            0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};

\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};

\vtx[fill,green] at(            9.8            ,            -10.44            ){};

\vtx[fill,green] at(            12.74            ,            -8.7            ){};

%%POINTS y=-15

\vtx[fill,Magenta] at(            2.94            ,            -15.66            ){};

\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};

\vtx[fill,green] at(            8.82            ,            -12.18            ){};

\vtx[fill,green] at(            11.76            ,            -10.44            ){};

\vtx[fill,green] at(            14.7            ,            -8.7            ){};

%%POINTS y=-16

\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};

\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};

\vtx[fill,green] at(            10.78            ,            -12.18            ){};

\vtx[fill,green] at(            13.72            ,            -10.44            ){};

%POINTS y=-17

\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};

\vtx[fill,green] at(            9.8            ,            -13.92            ){};

\vtx[fill,green] at(            12.74            ,            -12.18            ){};

%POINTS y=-18

\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};

\vtx[fill,green] at(            11.76            ,            -13.92            ){};

\vtx[fill,green] at(            14.7            ,            -12.18            ){};

%POINTS y=-19

\vtx[fill,green] at(            10.78            ,            -15.66            ){};

\vtx[fill,green] at(            13.72            ,            -13.92            ){};

%POINTS y=-20

\vtx[fill,green] at(            12.74            ,            -15.66            ){};

 

 

 

 

 
%
% 
%
%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};

 

\end{tikzpicture}



==> Haley_and_Graces_Figures/mu=a1+a2.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis
\node at (17.5,9) {$\w_1$-axis};
\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);
\draw[gray] (-14.7,-7.54)--(14.7,9.86);
\draw[gray] (-14.7,-6.38)--(14.7,11.02);
\draw[gray] (-14.7,-5.22)--(14.7,12.18);
\draw[gray] (-14.7,-4.06)--(14.7,13.34);
\draw[gray] (-14.7,-2.9)--(14.7,14.5);
\draw[gray] (-14.7,-1.74)--(14.7,15.66);
\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);
\draw[gray] (-14.7,.58)--(10.78            ,            15.66);
\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);
\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);
\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);
\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);
\draw[gray] (-14.7,6.38)--(.98            ,            15.66);
\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);
\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);
\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);
\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);
\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);
\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);
\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);
\draw[gray] (14.7,7.54)--(-14.7,-9.86);
\draw[gray] (14.7,6.38)--(-14.7,-11.02);
\draw[gray] (14.7,5.22)--(-14.7,-12.18);
\draw[gray] (14.7,4.06)--(-14.7,-13.34);
\draw[gray] (14.7,2.9)--(-14.7,-14.5);
\draw[gray] (14.7,1.74)--(-14.7,-15.66);
\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);
\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);
\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);
\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);
\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);
\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);
\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);
\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);
\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);
\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);
\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);
\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);
\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);
\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);
%omega 2 axis
\node at (0,17) {$\w_2$-axis};
\draw[<->,ultra thick] (0,-16.1)--(0,16.1);
\draw[gray] (.98,-15.66)--(.98,15.66);
\draw[gray] (1.96,-15.66)--(1.96,15.66);
\draw[gray] (2.94,-15.66)--(2.94,15.66);
\draw[gray] (3.92,-15.66)--(3.92,15.66);
\draw[gray] (4.9,-15.66)--(4.9,15.66);
\draw[gray] (5.88,-15.66)--(5.88,15.66);
\draw[gray] (6.86,-15.66)--(6.86,15.66);
\draw[gray] (7.84,-15.66)--(7.84,15.66);
\draw[gray] (8.82,-15.66)--(8.82,15.66);
\draw[gray] (9.8,-15.66)--(9.8,15.66);
\draw[gray] (10.78,-15.66)--(10.78,15.66);
\draw[gray] (11.76,-15.66)--(11.76,15.66);
\draw[gray] (12.74,-15.66)--(12.74,15.66);
\draw[gray] (13.72,-15.66)--(13.72,15.66);
\draw[gray] (-.98,-15.66)--(-.98,15.66);
\draw[gray] (-1.96,-15.66)--(-1.96,15.66);
\draw[gray] (-2.94,-15.66)--(-2.94,15.66);
\draw[gray] (-3.92,-15.66)--(-3.92,15.66);
\draw[gray] (-4.9,-15.66)--(-4.9,15.66);
\draw[gray] (-5.88,-15.66)--(-5.88,15.66);
\draw[gray] (-6.86,-15.66)--(-6.86,15.66);
\draw[gray] (-7.84,-15.66)--(-7.84,15.66);
\draw[gray] (-8.82,-15.66)--(-8.82,15.66);
\draw[gray] (-9.8,-15.66)--(-9.8,15.66);
\draw[gray] (-10.78,-15.66)--(-10.78,15.66);
\draw[gray] (-11.76,-15.66)--(-11.76,15.66);
\draw[gray] (-12.74,-15.66)--(-12.74,15.66);
\draw[gray] (-13.72,-15.66)--(-13.72,15.66);
%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};
\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};
\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};
%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};
%\vtx[fill, SpringGreen] at(            0            ,            0            ){};
\vtx[fill, SpringGreen] at(            2.94            ,            1.74            ){};
\vtx[fill, red] at(            5.88            ,            3.48            ){};
\vtx[fill, red] at(            8.82            ,            5.22            ){};
\vtx[fill, red] at(            11.76            ,            6.96            ){};
%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};
\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            0            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};
\vtx[fill,red] at(            6.86            ,            5.22            ){};
\vtx[fill,red] at(            9.8            ,            6.96            ){};
\vtx[fill,red] at(            12.74            ,            8.7            ){};
%POINTS y=2
\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};
%\vtx[fill,yellow] at(            -3.92            ,            0            ){};
%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};
\vtx[fill,red] at(            7.84            ,            6.96            ){};
\vtx[fill,red] at(            10.78            ,            8.7            ){};
\vtx[fill,red] at(            13.72            ,            10.44            ){};
%POINTS y=3
\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -5.88            ,            0            ){};
\vtx[fill,pink] at(            -2.94            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};
\vtx[fill,red] at(            8.82            ,            8.7            ){};
\vtx[fill,red] at(            11.76            ,            10.44            ){};
\vtx[fill,red] at(            14.7            ,            12.18            ){};
%POINTS y=4
\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};
\vtx[fill,pink] at(            -4.9            ,            1.74            ){};
\vtx[fill,pink] at(            -1.96            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};
\vtx[fill,red] at(            9.8            ,            10.44            ){};
\vtx[fill,red] at(            12.74            ,            12.18            ){};
%POINTS y=5
\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};
\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};
\vtx[fill,pink] at(            -3.92            ,            3.48            ){};
\vtx[fill, blue] at(            -0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};
\vtx[fill,red] at(            10.78            ,            12.18            ){};
\vtx[fill,red] at(            13.72            ,            13.92            ){};
%POINTS y=6
\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};
\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};
\vtx[fill,pink] at(            -5.88            ,            3.48            ){};
\vtx[fill,pink] at(            -2.94            ,            5.22            ){};
\vtx[fill,blue] at(            0            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};
\vtx[fill,red] at(            11.76            ,            13.92            ){};
\vtx[fill,red] at(            14.7            ,            15.66            ){};
%POINTS y=7
\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};
\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};
\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};
\vtx[fill,pink] at(            -4.9            ,            5.22            ){};
\vtx[fill,blue] at(            -1.96            ,            6.96            ){};
\vtx[fill,blue] at(            0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};
\vtx[fill,red] at(            12.74            ,            15.66            ){};
%POINTS y=8
\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};
\vtx[fill,pink] at(            -6.86            ,            5.22            ){};
\vtx[fill,pink] at(            -3.92            ,            6.96            ){};
\vtx[fill,blue]at(            -0.98            ,            8.7            ){};
\vtx[fill,blue] at(            1.96            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};
%POINTS y=9
\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};
\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};
\vtx[fill,pink] at(            -5.88            ,            6.96            ){};
\vtx[fill,blue] at(            -2.94            ,            8.7            ){};
\vtx[fill,blue] at(            0            ,            10.44            ){};
\vtx[fill,blue] at(            2.94            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};
%POINTS y=10
\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};
\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};
\vtx[fill,pink] at(            -7.84            ,            6.96            ){};
\vtx[fill,pink] at(            -4.9            ,            8.7            ){};
\vtx[fill,blue] at(            -1.96            ,            10.44            ){};
\vtx[fill,blue] at(            0.98            ,            12.18            ){};
\vtx[fill,blue] at(            3.92            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};
%POINTS y=11
\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};
\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};
\vtx[fill,pink] at(            -6.86            ,            8.7            ){};
\vtx[fill,blue] at(            -3.92            ,            10.44            ){};
\vtx[fill,blue] at(            -0.98            ,            12.18            ){};
\vtx[fill,blue] at(            1.96            ,            13.92            ){};
\vtx[fill,blue] at(            4.9            ,            15.66            ){};
%POINTS y=12
\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};
\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};
\vtx[fill,pink] at(            -8.82            ,            8.7            ){};
\vtx[fill,pink] at(            -5.88            ,            10.44            ){};
\vtx[fill,blue] at(            -2.94            ,            12.18            ){};
\vtx[fill,blue] at(            0            ,            13.92            ){};
\vtx[fill,blue] at(            2.94            ,            15.66            ){};
%POINTS y=13
\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};
\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};
\vtx[fill,pink] at(            -7.84            ,            10.44            ){};
\vtx[fill,blue] at(            -4.9            ,            12.18            ){};
\vtx[fill,blue] at(            -1.96            ,            13.92            ){};
\vtx[fill,blue] at(            0.98            ,            15.66            ){};
%POINTS y=14
\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};
\vtx[fill,pink] at(            -9.8            ,            10.44            ){};
\vtx[fill,pink] at(            -6.86            ,            12.18            ){};
\vtx[fill,blue] at(            -3.92            ,            13.92            ){};
\vtx[fill,blue] at(            -0.98            ,            15.66            ){};
%POINTS y=15
\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};
\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};
\vtx[fill,pink] at(            -8.82            ,            12.18            ){};
\vtx[fill,blue] at(            -5.88            ,            13.92            ){};
\vtx[fill,blue] at(            -2.94            ,            15.66            ){};
%POINTS y=16
\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};
\vtx[fill,pink] at(            -10.78            ,            12.18            ){};
\vtx[fill,pink] at(            -7.84            ,            13.92            ){};
\vtx[fill,blue] at(            -4.9            ,            15.66            ){};
%POINTS y=17
\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};
\vtx[fill,pink] at(            -9.8            ,            13.92            ){};
\vtx[fill,blue] at(            -6.86            ,            15.66            ){};
%POINTS y=18
\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};
\vtx[fill,pink] at(            -11.76            ,            13.92            ){};
\vtx[fill,pink] at(            -8.82            ,            15.66            ){};
%POINTS y=19
\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};
\vtx[fill,pink] at(            -10.78            ,            15.66            ){};
%POINTS y=20
\vtx[fill,pink] at(            -12.74            ,            15.66            ){};
%POINTS y=-1
\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};
\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};
\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};
%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};
%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            1.96            ,            0            ){};
\vtx[fill,red] at(            4.9            ,            1.74            ){};
\vtx[fill,red] at(            7.84            ,            3.48            ){};
\vtx[fill,red] at(            10.78            ,            5.22            ){};
\vtx[fill,red] at(            13.72            ,            6.96            ){};
%POINTS y=-2
\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};
\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};
\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};
\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};
%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};
\vtx[fill,brown] at(            3.92            ,            0            ){};
\vtx[fill,red] at(            6.86            ,            1.74            ){};
\vtx[fill,red] at(            9.8            ,            3.48            ){};
\vtx[fill,red] at(            12.74            ,            5.22            ){};
%POINTS y=-3
\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};
\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};
\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};
\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};
\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};
%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};
\vtx[fill,brown] at(            2.94            ,            -1.74            ){};
\vtx[fill,brown] at(            5.88            ,            0            ){};
\vtx[fill,red] at(            8.82            ,            1.74            ){};
\vtx[fill,red] at(            11.76            ,            3.48            ){};
\vtx[fill,red] at(            14.7            ,            5.22            ){};
%POINTS y=-4
\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};
\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};
\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};
\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};
%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};
%\vtx[fill,green] at(            1.96            ,            -3.48            ){};
\vtx[fill,brown] at(            4.9            ,            -1.74            ){};
\vtx[fill,brown] at(            7.84            ,            0            ){};
\vtx[fill,red] at(            10.78            ,            1.74            ){};
\vtx[fill,red] at(            13.72            ,            3.48            ){};
%POINTS y=-5
\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};
\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};
\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};
\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};
\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};
\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};
\vtx[fill,brown] at(            3.92            ,            -3.48            ){};
\vtx[fill,brown] at(            6.86            ,            -1.74            ){};
\vtx[fill,brown] at(            9.8            ,            0            ){};
\vtx[fill,red] at(            12.74            ,            1.74            ){};
%POINTS y=-6
\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};
\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};
\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};
\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};
\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};
\vtx[fill,Magenta] at(            0            ,            -6.96            ){};
\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};
\vtx[fill,brown] at(            5.88            ,            -3.48            ){};
\vtx[fill,brown] at(            8.82            ,            -1.74            ){};
\vtx[fill,brown] at(            11.76            ,            0            ){};
\vtx[fill,red] at(            14.7            ,            1.74            ){};
%%POINTS y=-7
\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};
\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};
\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};
\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};
\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};
\vtx[fill,green] at(            4.9            ,            -5.22            ){};
\vtx[fill,brown] at(            7.84            ,            -3.48            ){};
\vtx[fill,brown] at(            10.78            ,            -1.74            ){};
\vtx[fill,brown] at(            13.72            ,            0            ){};
%%POINTS y=-8
\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};
\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};
\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};
\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};
\vtx[fill,green] at(            6.86            ,            -5.22            ){};
\vtx[fill,brown] at(            9.8            ,            -3.48            ){};
\vtx[fill,brown] at(            12.74            ,            -1.74            ){};
%%POINTS y=-9
\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};
\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};
\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};
\vtx[fill,gray] at(            0            ,            -10.44            ){};
\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};
\vtx[fill,green] at(            5.88            ,            -6.96            ){};
\vtx[fill,green] at(            8.82            ,            -5.22            ){};
\vtx[fill,brown] at(            11.76            ,            -3.48            ){};
\vtx[fill,brown] at(            14.7            ,            -1.74            ){};
%%POINTS y=-10
\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};
\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};
\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};
\vtx[fill,green] at(            7.84            ,            -6.96            ){};
\vtx[fill,green] at(            10.78            ,            -5.22            ){};
\vtx[fill,brown] at(            13.72            ,            -3.48            ){};
%%POINTS y=-11
\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};
\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};
\vtx[fill,gray] at(            0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};
\vtx[fill,green] at(            6.86            ,            -8.7            ){};
\vtx[fill,green] at(            9.8            ,            -6.96            ){};
\vtx[fill,green] at(            12.74            ,            -5.22            ){};
%POINTS y=-12
\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};
\vtx[fill,gray] at(            0            ,            -13.92            ){};
\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};
\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};
\vtx[fill,green] at(            8.82            ,            -8.7            ){};
\vtx[fill,green] at(            11.76            ,            -6.96            ){};
\vtx[fill,green] at(            14.7            ,            -5.22            ){};
%%POINTS y=-13
\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};
\vtx[fill,gray] at(            1.96            ,            -13.92            ){};
\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};
\vtx[fill,green] at(            7.84            ,            -10.44            ){};
\vtx[fill,green] at(            10.78            ,            -8.7            ){};
\vtx[fill,green] at(            13.72            ,            -6.96            ){};
%%POINTS y=-14
\vtx[fill,gray] at(            0.98            ,            -15.66            ){};
\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};
\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};
\vtx[fill,green] at(            9.8            ,            -10.44            ){};
\vtx[fill,green] at(            12.74            ,            -8.7            ){};
%%POINTS y=-15
\vtx[fill,gray] at(            2.94            ,            -15.66            ){};
\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};
\vtx[fill,green] at(            8.82            ,            -12.18            ){};
\vtx[fill,green] at(            11.76            ,            -10.44            ){};
\vtx[fill,green] at(            14.7            ,            -8.7            ){};
%%POINTS y=-16
\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};
\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};
\vtx[fill,green] at(            10.78            ,            -12.18            ){};
\vtx[fill,green] at(            13.72            ,            -10.44            ){};
%POINTS y=-17
\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};
\vtx[fill,green] at(            9.8            ,            -13.92            ){};
\vtx[fill,green] at(            12.74            ,            -12.18            ){};
%POINTS y=-18
\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};
\vtx[fill,green] at(            11.76            ,            -13.92            ){};
\vtx[fill,green] at(            14.7            ,            -12.18            ){};
%POINTS y=-19
\vtx[fill,green] at(            10.78            ,            -15.66            ){};
\vtx[fill,green] at(            13.72            ,            -13.92            ){};
%POINTS y=-20
\vtx[fill,green] at(            12.74            ,            -15.66            ){};
 
 
 
 
% 
% 
%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};
% 
\end{tikzpicture}




==> Haley_and_Graces_Figures/mu=a1.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis
\node at (17.5,9) {$\w_1$-axis};
\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);
\draw[gray] (-14.7,-7.54)--(14.7,9.86);
\draw[gray] (-14.7,-6.38)--(14.7,11.02);
\draw[gray] (-14.7,-5.22)--(14.7,12.18);
\draw[gray] (-14.7,-4.06)--(14.7,13.34);
\draw[gray] (-14.7,-2.9)--(14.7,14.5);
\draw[gray] (-14.7,-1.74)--(14.7,15.66);
\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);
\draw[gray] (-14.7,.58)--(10.78            ,            15.66);
\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);
\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);
\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);
\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);
\draw[gray] (-14.7,6.38)--(.98            ,            15.66);
\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);
\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);
\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);
\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);
\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);
\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);
\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);
\draw[gray] (14.7,7.54)--(-14.7,-9.86);
\draw[gray] (14.7,6.38)--(-14.7,-11.02);
\draw[gray] (14.7,5.22)--(-14.7,-12.18);
\draw[gray] (14.7,4.06)--(-14.7,-13.34);
\draw[gray] (14.7,2.9)--(-14.7,-14.5);
\draw[gray] (14.7,1.74)--(-14.7,-15.66);
\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);
\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);
\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);
\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);
\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);
\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);
\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);
\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);
\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);
\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);
\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);
\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);
\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);
\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);
%omega 2 axis
\node at (0,17) {$\w_2$-axis};
\draw[<->,ultra thick] (0,-16.1)--(0,16.1);
\draw[gray] (.98,-15.66)--(.98,15.66);
\draw[gray] (1.96,-15.66)--(1.96,15.66);
\draw[gray] (2.94,-15.66)--(2.94,15.66);
\draw[gray] (3.92,-15.66)--(3.92,15.66);
\draw[gray] (4.9,-15.66)--(4.9,15.66);
\draw[gray] (5.88,-15.66)--(5.88,15.66);
\draw[gray] (6.86,-15.66)--(6.86,15.66);
\draw[gray] (7.84,-15.66)--(7.84,15.66);
\draw[gray] (8.82,-15.66)--(8.82,15.66);
\draw[gray] (9.8,-15.66)--(9.8,15.66);
\draw[gray] (10.78,-15.66)--(10.78,15.66);
\draw[gray] (11.76,-15.66)--(11.76,15.66);
\draw[gray] (12.74,-15.66)--(12.74,15.66);
\draw[gray] (13.72,-15.66)--(13.72,15.66);
\draw[gray] (-.98,-15.66)--(-.98,15.66);
\draw[gray] (-1.96,-15.66)--(-1.96,15.66);
\draw[gray] (-2.94,-15.66)--(-2.94,15.66);
\draw[gray] (-3.92,-15.66)--(-3.92,15.66);
\draw[gray] (-4.9,-15.66)--(-4.9,15.66);
\draw[gray] (-5.88,-15.66)--(-5.88,15.66);
\draw[gray] (-6.86,-15.66)--(-6.86,15.66);
\draw[gray] (-7.84,-15.66)--(-7.84,15.66);
\draw[gray] (-8.82,-15.66)--(-8.82,15.66);
\draw[gray] (-9.8,-15.66)--(-9.8,15.66);
\draw[gray] (-10.78,-15.66)--(-10.78,15.66);
\draw[gray] (-11.76,-15.66)--(-11.76,15.66);
\draw[gray] (-12.74,-15.66)--(-12.74,15.66);
\draw[gray] (-13.72,-15.66)--(-13.72,15.66);
%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};
\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};
\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};
%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};
%\vtx[fill, SpringGreen] at(            0            ,            0            ){};
\vtx[fill, red] at(            2.94            ,            1.74            ){};
\vtx[fill, red] at(            5.88            ,            3.48            ){};
\vtx[fill, red] at(            8.82            ,            5.22            ){};
\vtx[fill, red] at(            11.76            ,            6.96            ){};
%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};
\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            0            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};
\vtx[fill,red] at(            3.92            ,            3.48            ){};
\vtx[fill,red] at(            6.86            ,            5.22            ){};
\vtx[fill,red] at(            9.8            ,            6.96            ){};
\vtx[fill,red] at(            12.74            ,            8.7            ){};
%POINTS y=2
\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};
\vtx[fill,yellow] at(            -3.92            ,            0            ){};
%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};
\vtx[fill,red] at(            4.9            ,            5.22            ){};
\vtx[fill,red] at(            7.84            ,            6.96            ){};
\vtx[fill,red] at(            10.78            ,            8.7            ){};
\vtx[fill,red] at(            13.72            ,            10.44            ){};
%POINTS y=3
\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};
\vtx[fill,yellow] at(            -5.88            ,            0            ){};
\vtx[fill,pink] at(            -2.94            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};
\vtx[fill,red] at(            5.88            ,            6.96            ){};
\vtx[fill,red] at(            8.82            ,            8.7            ){};
\vtx[fill,red] at(            11.76            ,            10.44            ){};
\vtx[fill,red] at(            14.7            ,            12.18            ){};
%POINTS y=4
\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};
\vtx[fill,yellow] at(            -7.84            ,            0            ){};
\vtx[fill,yellow] at(            -4.9            ,            1.74            ){};
\vtx[fill,pink] at(            -1.96            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};
\vtx[fill,red] at(            6.86            ,            8.7            ){};
\vtx[fill,red] at(            9.8            ,            10.44            ){};
\vtx[fill,red] at(            12.74            ,            12.18            ){};
%POINTS y=5
\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            0            ){};
\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};
\vtx[fill,pink] at(            -3.92            ,            3.48            ){};
\vtx[fill, blue] at(            -0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};
\vtx[fill,red] at(            7.84            ,            10.44            ){};
\vtx[fill,red] at(            10.78            ,            12.18            ){};
\vtx[fill,red] at(            13.72            ,            13.92            ){};
%POINTS y=6
\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            0            ){};
\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};
\vtx[fill,yellow] at(            -5.88            ,            3.48            ){};
\vtx[fill,pink] at(            -2.94            ,            5.22            ){};
\vtx[fill,blue] at(            0            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};
\vtx[fill,red] at(            8.82            ,            12.18            ){};
\vtx[fill,red] at(            11.76            ,            13.92            ){};
\vtx[fill,red] at(            14.7            ,            15.66            ){};
%POINTS y=7
\vtx[fill,yellow] at(            -13.72            ,            0            ){};
\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};
\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};
\vtx[fill,pink] at(            -4.9            ,            5.22            ){};
\vtx[fill,blue] at(            -1.96            ,            6.96            ){};
\vtx[fill,blue] at(            0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};
\vtx[fill,red] at(            9.8            ,            13.92            ){};
\vtx[fill,red] at(            12.74            ,            15.66            ){};
%POINTS y=8
\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};
\vtx[fill,yellow] at(            -6.86            ,            5.22            ){};
\vtx[fill,pink] at(            -3.92            ,            6.96            ){};
\vtx[fill,blue]at(            -0.98            ,            8.7            ){};
\vtx[fill,blue] at(            1.96            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};
\vtx[fill,red] at(            10.78            ,            15.66            ){};
%POINTS y=9
\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};
\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};
\vtx[fill,pink] at(            -5.88            ,            6.96            ){};
\vtx[fill,blue] at(            -2.94            ,            8.7            ){};
\vtx[fill,blue] at(            0            ,            10.44            ){};
\vtx[fill,blue] at(            2.94            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};
%POINTS y=10
\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};
\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};
\vtx[fill,yellow] at(            -7.84            ,            6.96            ){};
\vtx[fill,pink] at(            -4.9            ,            8.7            ){};
\vtx[fill,blue] at(            -1.96            ,            10.44            ){};
\vtx[fill,blue] at(            0.98            ,            12.18            ){};
\vtx[fill,blue] at(            3.92            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};
%POINTS y=11
\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};
\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};
\vtx[fill,pink] at(            -6.86            ,            8.7            ){};
\vtx[fill,blue] at(            -3.92            ,            10.44            ){};
\vtx[fill,blue] at(            -0.98            ,            12.18            ){};
\vtx[fill,blue] at(            1.96            ,            13.92            ){};
\vtx[fill,blue] at(            4.9            ,            15.66            ){};
%POINTS y=12
\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};
\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};
\vtx[fill,yellow] at(            -8.82            ,            8.7            ){};
\vtx[fill,pink] at(            -5.88            ,            10.44            ){};
\vtx[fill,blue] at(            -2.94            ,            12.18            ){};
\vtx[fill,blue] at(            0            ,            13.92            ){};
\vtx[fill,blue] at(            2.94            ,            15.66            ){};
%POINTS y=13
\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};
\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};
\vtx[fill,pink] at(            -7.84            ,            10.44            ){};
\vtx[fill,blue] at(            -4.9            ,            12.18            ){};
\vtx[fill,blue] at(            -1.96            ,            13.92            ){};
\vtx[fill,blue] at(            0.98            ,            15.66            ){};
%POINTS y=14
\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};
\vtx[fill,yellow] at(            -9.8            ,            10.44            ){};
\vtx[fill,pink] at(            -6.86            ,            12.18            ){};
\vtx[fill,blue] at(            -3.92            ,            13.92            ){};
\vtx[fill,blue] at(            -0.98            ,            15.66            ){};
%POINTS y=15
\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};
\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};
\vtx[fill,pink] at(            -8.82            ,            12.18            ){};
\vtx[fill,blue] at(            -5.88            ,            13.92            ){};
\vtx[fill,blue] at(            -2.94            ,            15.66            ){};
%POINTS y=16
\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};
\vtx[fill,yellow] at(            -10.78            ,            12.18            ){};
\vtx[fill,pink] at(            -7.84            ,            13.92            ){};
\vtx[fill,blue] at(            -4.9            ,            15.66            ){};
%POINTS y=17
\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};
\vtx[fill,pink] at(            -9.8            ,            13.92            ){};
\vtx[fill,blue] at(            -6.86            ,            15.66            ){};
%POINTS y=18
\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};
\vtx[fill,yellow] at(            -11.76            ,            13.92            ){};
\vtx[fill,pink] at(            -8.82            ,            15.66            ){};
%POINTS y=19
\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};
\vtx[fill,pink] at(            -10.78            ,            15.66            ){};
%POINTS y=20
\vtx[fill,yellow] at(            -12.74            ,            15.66            ){};
%POINTS y=-1
\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};
\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};
\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};
%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};
%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};
\vtx[fill,red] at(            1.96            ,            0            ){};
\vtx[fill,red] at(            4.9            ,            1.74            ){};
\vtx[fill,red] at(            7.84            ,            3.48            ){};
\vtx[fill,red] at(            10.78            ,            5.22            ){};
\vtx[fill,red] at(            13.72            ,            6.96            ){};
%POINTS y=-2
\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};
\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};
\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};
\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};
%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};
\vtx[fill,red] at(            3.92            ,            0            ){};
\vtx[fill,red] at(            6.86            ,            1.74            ){};
\vtx[fill,red] at(            9.8            ,            3.48            ){};
\vtx[fill,red] at(            12.74            ,            5.22            ){};
%POINTS y=-3
\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};
\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};
\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};
\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};
\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};
%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};
\vtx[fill,brown] at(            2.94            ,            -1.74            ){};
\vtx[fill,red] at(            5.88            ,            0            ){};
\vtx[fill,red] at(            8.82            ,            1.74            ){};
\vtx[fill,red] at(            11.76            ,            3.48            ){};
\vtx[fill,red] at(            14.7            ,            5.22            ){};
%POINTS y=-4
\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};
\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};
\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};
\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};
\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};
%\vtx[fill,green] at(            1.96            ,            -3.48            ){};
\vtx[fill,brown] at(            4.9            ,            -1.74            ){};
\vtx[fill,red] at(            7.84            ,            0            ){};
\vtx[fill,red] at(            10.78            ,            1.74            ){};
\vtx[fill,red] at(            13.72            ,            3.48            ){};
%POINTS y=-5
\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};
\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};
\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};
\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};
\vtx[fill,gray] at(            -1.96            ,            -6.96            ){};
\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};
\vtx[fill,brown] at(            3.92            ,            -3.48            ){};
\vtx[fill,brown] at(            6.86            ,            -1.74            ){};
\vtx[fill,red] at(            9.8            ,            0            ){};
\vtx[fill,red] at(            12.74            ,            1.74            ){};
%POINTS y=-6
\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};
\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};
\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};
\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};
\vtx[fill,gray] at(            -2.94            ,            -8.7            ){};
\vtx[fill,gray] at(            0            ,            -6.96            ){};
\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};
\vtx[fill,brown] at(            5.88            ,            -3.48            ){};
\vtx[fill,brown] at(            8.82            ,            -1.74            ){};
\vtx[fill,red] at(            11.76            ,            0            ){};
\vtx[fill,red] at(            14.7            ,            1.74            ){};
%%POINTS y=-7
\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};
\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};
\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};
\vtx[fill,gray] at(            -3.92            ,            -10.44            ){};
\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};
\vtx[fill,green] at(            4.9            ,            -5.22            ){};
\vtx[fill,brown] at(            7.84            ,            -3.48            ){};
\vtx[fill,brown] at(            10.78            ,            -1.74            ){};
\vtx[fill,red] at(            13.72            ,            0            ){};
%%POINTS y=-8
\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};
\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};
\vtx[fill,gray] at(            -4.9            ,            -12.18            ){};
\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};
\vtx[fill,gray] at(            0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};
\vtx[fill,green] at(            6.86            ,            -5.22            ){};
\vtx[fill,brown] at(            9.8            ,            -3.48            ){};
\vtx[fill,brown] at(            12.74            ,            -1.74            ){};
%%POINTS y=-9
\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};
\vtx[fill,gray] at(            -5.88            ,            -13.92            ){};
\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};
\vtx[fill,gray] at(            0            ,            -10.44            ){};
\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};
\vtx[fill,green] at(            5.88            ,            -6.96            ){};
\vtx[fill,green] at(            8.82            ,            -5.22            ){};
\vtx[fill,brown] at(            11.76            ,            -3.48            ){};
\vtx[fill,brown] at(            14.7            ,            -1.74            ){};
%%POINTS y=-10
\vtx[fill,gray] at(            -6.86            ,            -15.66            ){};
\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};
\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};
\vtx[fill,gray] at(            1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};
\vtx[fill,green] at(            7.84            ,            -6.96            ){};
\vtx[fill,green] at(            10.78            ,            -5.22            ){};
\vtx[fill,brown] at(            13.72            ,            -3.48            ){};
%%POINTS y=-11
\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};
\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};
\vtx[fill,gray] at(            0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};
\vtx[fill,green] at(            6.86            ,            -8.7            ){};
\vtx[fill,green] at(            9.8            ,            -6.96            ){};
\vtx[fill,green] at(            12.74            ,            -5.22            ){};
%POINTS y=-12
\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};
\vtx[fill,gray] at(            0            ,            -13.92            ){};
\vtx[fill,gray] at(            2.94            ,            -12.18            ){};
\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};
\vtx[fill,green] at(            8.82            ,            -8.7            ){};
\vtx[fill,green] at(            11.76            ,            -6.96            ){};
\vtx[fill,green] at(            14.7            ,            -5.22            ){};
%%POINTS y=-13
\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};
\vtx[fill,gray] at(            1.96            ,            -13.92            ){};
\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};
\vtx[fill,green] at(            7.84            ,            -10.44            ){};
\vtx[fill,green] at(            10.78            ,            -8.7            ){};
\vtx[fill,green] at(            13.72            ,            -6.96            ){};
%%POINTS y=-14
\vtx[fill,gray] at(            0.98            ,            -15.66            ){};
\vtx[fill,gray] at(            3.92            ,            -13.92            ){};
\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};
\vtx[fill,green] at(            9.8            ,            -10.44            ){};
\vtx[fill,green] at(            12.74            ,            -8.7            ){};
%%POINTS y=-15
\vtx[fill,gray] at(            2.94            ,            -15.66            ){};
\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};
\vtx[fill,green] at(            8.82            ,            -12.18            ){};
\vtx[fill,green] at(            11.76            ,            -10.44            ){};
\vtx[fill,green] at(            14.7            ,            -8.7            ){};
%%POINTS y=-16
\vtx[fill,gray] at(            4.9            ,            -15.66            ){};
\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};
\vtx[fill,green] at(            10.78            ,            -12.18            ){};
\vtx[fill,green] at(            13.72            ,            -10.44            ){};
%POINTS y=-17
\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};
\vtx[fill,green] at(            9.8            ,            -13.92            ){};
\vtx[fill,green] at(            12.74            ,            -12.18            ){};
%POINTS y=-18
\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};
\vtx[fill,green] at(            11.76            ,            -13.92            ){};
\vtx[fill,green] at(            14.7            ,            -12.18            ){};
%POINTS y=-19
\vtx[fill,green] at(            10.78            ,            -15.66            ){};
\vtx[fill,green] at(            13.72            ,            -13.92            ){};
%POINTS y=-20
\vtx[fill,green] at(            12.74            ,            -15.66            ){};
 
 
 
 
 
 
%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};
 
\end{tikzpicture}



==> Haley_and_Graces_Figures/mu=a2.tex <==

\begin{tikzpicture} [scale=.25]

% omega 1 axis

\node at (17.5,9) {$\w_1$-axis};

\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);

\draw[gray] (-14.7,-7.54)--(14.7,9.86);

\draw[gray] (-14.7,-6.38)--(14.7,11.02);

\draw[gray] (-14.7,-5.22)--(14.7,12.18);

\draw[gray] (-14.7,-4.06)--(14.7,13.34);

\draw[gray] (-14.7,-2.9)--(14.7,14.5);

\draw[gray] (-14.7,-1.74)--(14.7,15.66);

\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);

\draw[gray] (-14.7,.58)--(10.78            ,            15.66);

\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);

\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);

\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);

\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);

\draw[gray] (-14.7,6.38)--(.98            ,            15.66);

\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);

\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);

\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);

\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);

\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);

\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);

\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);

\draw[gray] (14.7,7.54)--(-14.7,-9.86);

\draw[gray] (14.7,6.38)--(-14.7,-11.02);

\draw[gray] (14.7,5.22)--(-14.7,-12.18);

\draw[gray] (14.7,4.06)--(-14.7,-13.34);

\draw[gray] (14.7,2.9)--(-14.7,-14.5);

\draw[gray] (14.7,1.74)--(-14.7,-15.66);

\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);

\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);

\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);

\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);

\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);

\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);

\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);

\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);

\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);

\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);

\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);

\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);

\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);

\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);

%omega 2 axis

\node at (0,17) {$\w_2$-axis};

\draw[<->,ultra thick] (0,-16.1)--(0,16.1);

\draw[gray] (.98,-15.66)--(.98,15.66);

\draw[gray] (1.96,-15.66)--(1.96,15.66);

\draw[gray] (2.94,-15.66)--(2.94,15.66);

\draw[gray] (3.92,-15.66)--(3.92,15.66);

\draw[gray] (4.9,-15.66)--(4.9,15.66);

\draw[gray] (5.88,-15.66)--(5.88,15.66);

\draw[gray] (6.86,-15.66)--(6.86,15.66);

\draw[gray] (7.84,-15.66)--(7.84,15.66);

\draw[gray] (8.82,-15.66)--(8.82,15.66);

\draw[gray] (9.8,-15.66)--(9.8,15.66);

\draw[gray] (10.78,-15.66)--(10.78,15.66);

\draw[gray] (11.76,-15.66)--(11.76,15.66);

\draw[gray] (12.74,-15.66)--(12.74,15.66);

\draw[gray] (13.72,-15.66)--(13.72,15.66);

\draw[gray] (-.98,-15.66)--(-.98,15.66);

\draw[gray] (-1.96,-15.66)--(-1.96,15.66);

\draw[gray] (-2.94,-15.66)--(-2.94,15.66);

\draw[gray] (-3.92,-15.66)--(-3.92,15.66);

\draw[gray] (-4.9,-15.66)--(-4.9,15.66);

\draw[gray] (-5.88,-15.66)--(-5.88,15.66);

\draw[gray] (-6.86,-15.66)--(-6.86,15.66);

\draw[gray] (-7.84,-15.66)--(-7.84,15.66);

\draw[gray] (-8.82,-15.66)--(-8.82,15.66);

\draw[gray] (-9.8,-15.66)--(-9.8,15.66);

\draw[gray] (-10.78,-15.66)--(-10.78,15.66);

\draw[gray] (-11.76,-15.66)--(-11.76,15.66);

\draw[gray] (-12.74,-15.66)--(-12.74,15.66);

\draw[gray] (-13.72,-15.66)--(-13.72,15.66);

%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};

\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};

\vtx[fill, Green] at(            -5.88            ,            -3.48            ){};

%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};

%\vtx[fill, SpringGreen] at(            0            ,            0            ){};

\vtx[fill, SpringGreen] at(            2.94            ,            1.74            ){};

\vtx[fill, red] at(            5.88            ,            3.48            ){};

\vtx[fill, red] at(            8.82            ,            5.22            ){};

\vtx[fill, red] at(            11.76            ,            6.96            ){};


%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};

\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};

\vtx[fill,Green] at(            -7.84            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};

%\vtx[fill,pink] at(            -1.96            ,            0            ){};

\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};

\vtx[fill,red] at(            6.86            ,            5.22            ){};

\vtx[fill,red] at(            9.8            ,            6.96            ){};

\vtx[fill,red] at(            12.74            ,            8.7            ){};


%POINTS y=2

\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};

\vtx[fill,Green] at(            -9.8            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};

%\vtx[fill,yellow] at(            -3.92            ,            0            ){};

\vtx[fill,blue] at(            -0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};

\vtx[fill,red] at(            7.84            ,            6.96            ){};

\vtx[fill,red] at(            10.78            ,            8.7            ){};

\vtx[fill,red] at(            13.72            ,            10.44            ){};

%POINTS y=3

\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};

\vtx[fill,Green] at(            -11.76            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -5.88            ,            0            ){};

\vtx[fill,pink] at(            -2.94            ,            1.74            ){};

\vtx[fill,blue] at(            0            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};

\vtx[fill,red] at(            8.82            ,            8.7            ){};

\vtx[fill,red] at(            11.76            ,            10.44            ){};

\vtx[fill,red] at(            14.7            ,            12.18            ){};

%POINTS y=4

\vtx[fill,Green] at(            -13.72            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};

\vtx[fill,pink] at(            -4.9            ,            1.74            ){};

\vtx[fill,blue] at(            -1.96            ,            3.48            ){};

\vtx[fill,blue] at(            0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};

\vtx[fill,red] at(            9.8            ,            10.44            ){};

\vtx[fill,red] at(            12.74            ,            12.18            ){};

%POINTS y=5

\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};

\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};

\vtx[fill,pink] at(            -3.92            ,            3.48            ){};

\vtx[fill, blue] at(            -0.98            ,            5.22            ){};

\vtx[fill,blue] at(            1.96            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};

\vtx[fill,red] at(            10.78            ,            12.18            ){};

\vtx[fill,red] at(            13.72            ,            13.92            ){};

%POINTS y=6

\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};

\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};

\vtx[fill,pink] at(            -5.88            ,            3.48            ){};

\vtx[fill,blue] at(            -2.94            ,            5.22            ){};

\vtx[fill,blue] at(            0            ,            6.96            ){};

\vtx[fill,blue] at(            2.94            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};

\vtx[fill,red] at(            11.76            ,            13.92            ){};

\vtx[fill,red] at(            14.7            ,            15.66            ){};

%POINTS y=7

\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};

\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};

\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};

\vtx[fill,pink] at(            -4.9            ,            5.22            ){};

\vtx[fill,blue] at(            -1.96            ,            6.96            ){};

\vtx[fill,blue] at(            0.98            ,            8.7            ){};

\vtx[fill,blue] at(            3.92            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};

\vtx[fill,red] at(            12.74            ,            15.66            ){};

%POINTS y=8

\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};

\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};

\vtx[fill,pink] at(            -6.86            ,            5.22            ){};

\vtx[fill,blue] at(            -3.92            ,            6.96            ){};

\vtx[fill,blue]at(            -0.98            ,            8.7            ){};

\vtx[fill,blue] at(            1.96            ,            10.44            ){};

\vtx[fill,blue] at(            4.9            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};

%POINTS y=9

\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};

\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};

\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};

\vtx[fill,pink] at(            -5.88            ,            6.96            ){};

\vtx[fill,blue] at(            -2.94            ,            8.7            ){};

\vtx[fill,blue] at(            0            ,            10.44            ){};

\vtx[fill,blue] at(            2.94            ,            12.18            ){};

\vtx[fill,blue] at(            5.88            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};

%POINTS y=10

\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};

\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};

\vtx[fill,pink] at(            -7.84            ,            6.96            ){};

\vtx[fill,blue] at(            -4.9            ,            8.7            ){};

\vtx[fill,blue] at(            -1.96            ,            10.44            ){};

\vtx[fill,blue] at(            0.98            ,            12.18            ){};

\vtx[fill,blue] at(            3.92            ,            13.92            ){};

\vtx[fill,blue] at(            6.86            ,            15.66            ){};

%POINTS y=11

\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};

\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};

\vtx[fill,pink] at(            -6.86            ,            8.7            ){};

\vtx[fill,blue] at(            -3.92            ,            10.44            ){};

\vtx[fill,blue] at(            -0.98            ,            12.18            ){};

\vtx[fill,blue] at(            1.96            ,            13.92            ){};

\vtx[fill,blue] at(            4.9            ,            15.66            ){};

%POINTS y=12

\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};

\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};

\vtx[fill,pink] at(            -8.82            ,            8.7            ){};

\vtx[fill,blue] at(            -5.88            ,            10.44            ){};

\vtx[fill,blue] at(            -2.94            ,            12.18            ){};

\vtx[fill,blue] at(            0            ,            13.92            ){};

\vtx[fill,blue] at(            2.94            ,            15.66            ){};

%POINTS y=13

\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};

\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};

\vtx[fill,pink] at(            -7.84            ,            10.44            ){};

\vtx[fill,blue] at(            -4.9            ,            12.18            ){};

\vtx[fill,blue] at(            -1.96            ,            13.92            ){};

\vtx[fill,blue] at(            0.98            ,            15.66            ){};

%POINTS y=14

\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};

\vtx[fill,pink] at(            -9.8            ,            10.44            ){};

\vtx[fill,blue] at(            -6.86            ,            12.18            ){};

\vtx[fill,blue] at(            -3.92            ,            13.92            ){};

\vtx[fill,blue] at(            -0.98            ,            15.66            ){};

%POINTS y=15

\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};

\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};

\vtx[fill,pink] at(            -8.82            ,            12.18            ){};

\vtx[fill,blue] at(            -5.88            ,            13.92            ){};

\vtx[fill,blue] at(            -2.94            ,            15.66            ){};

%POINTS y=16

\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};

\vtx[fill,pink] at(            -10.78            ,            12.18            ){};

\vtx[fill,blue] at(            -7.84            ,            13.92            ){};

\vtx[fill,blue] at(            -4.9            ,            15.66            ){};

%POINTS y=17

\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};

\vtx[fill,pink] at(            -9.8            ,            13.92            ){};

\vtx[fill,blue] at(            -6.86            ,            15.66            ){};

%POINTS y=18

\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};

\vtx[fill,pink] at(            -11.76            ,            13.92            ){};

\vtx[fill,blue] at(            -8.82            ,            15.66            ){};

%POINTS y=19

\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};

\vtx[fill,pink] at(            -10.78            ,            15.66            ){};

%POINTS y=20

\vtx[fill,pink] at(            -12.74            ,            15.66            ){};



%POINTS y=-1

\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};

\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};

\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};

\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};

%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};

%\vtx[fill,red] at(            1.96            ,            0            ){};

\vtx[fill,red] at(            4.9            ,            1.74            ){};

\vtx[fill,red] at(            7.84            ,            3.48            ){};

\vtx[fill,red] at(            10.78            ,            5.22            ){};

\vtx[fill,red] at(            13.72            ,            6.96            ){};

%POINTS y=-2

\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};

\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};

\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};

\vtx[fill,Green] at(            -4.9            ,            -5.22            ){};

%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};

%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};

\vtx[fill,brown] at(            3.92            ,            0            ){};

\vtx[fill,red] at(            6.86            ,            1.74            ){};

\vtx[fill,red] at(            9.8            ,            3.48            ){};

\vtx[fill,red] at(            12.74            ,            5.22            ){};

%POINTS y=-3

\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};

\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};

\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};

\vtx[fill,Green] at(            -5.88            ,            -6.96            ){};

\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};

%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};

\vtx[fill,brown] at(            2.94            ,            -1.74            ){};

\vtx[fill,brown] at(            5.88            ,            0            ){};

\vtx[fill,red] at(            8.82            ,            1.74            ){};

\vtx[fill,red] at(            11.76            ,            3.48            ){};

\vtx[fill,red] at(            14.7            ,            5.22            ){};

%POINTS y=-4

\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};

\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};

\vtx[fill,Green] at(            -6.86            ,            -8.7            ){};

\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};

%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};

\vtx[fill,green] at(            1.96            ,            -3.48            ){};

\vtx[fill,brown] at(            4.9            ,            -1.74            ){};

\vtx[fill,brown] at(            7.84            ,            0            ){};

\vtx[fill,red] at(            10.78            ,            1.74            ){};

\vtx[fill,red] at(            13.72            ,            3.48            ){};

%POINTS y=-5

\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};

\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};

\vtx[fill,Green] at(            -7.84            ,            -10.44            ){};

\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};

\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};

\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};

\vtx[fill,green] at(            3.92            ,            -3.48            ){};

\vtx[fill,brown] at(            6.86            ,            -1.74            ){};

\vtx[fill,brown] at(            9.8            ,            0            ){};

\vtx[fill,red] at(            12.74            ,            1.74            ){};

%POINTS y=-6

\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};

\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};

\vtx[fill,Green] at(            -8.82            ,            -12.18            ){};

\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};

\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};

\vtx[fill,Magenta] at(            0            ,            -6.96            ){};

\vtx[fill,green] at(            2.94            ,            -5.22            ){};

\vtx[fill,green] at(            5.88            ,            -3.48            ){};

\vtx[fill,brown] at(            8.82            ,            -1.74            ){};

\vtx[fill,brown] at(            11.76            ,            0            ){};

\vtx[fill,red] at(            14.7            ,            1.74            ){};

%%POINTS y=-7

\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};

\vtx[fill,Green] at(            -9.8            ,            -13.92            ){};

\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};

\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};

\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};

\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};

\vtx[fill,green] at(            4.9            ,            -5.22            ){};

\vtx[fill,green] at(            7.84            ,            -3.48            ){};

\vtx[fill,brown] at(            10.78            ,            -1.74            ){};

\vtx[fill,brown] at(            13.72            ,            0            ){};

%%POINTS y=-8

\vtx[fill,Green] at(            -10.78            ,            -15.66            ){};

\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};

\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};

\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};

\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};

\vtx[fill,green] at(            3.92            ,            -6.96            ){};

\vtx[fill,green] at(            6.86            ,            -5.22            ){};

\vtx[fill,green] at(            9.8            ,            -3.48            ){};

\vtx[fill,brown] at(            12.74            ,            -1.74            ){};

%%POINTS y=-9

\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};

\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};

\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};

\vtx[fill,gray] at(            0            ,            -10.44            ){};

\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};

\vtx[fill,green] at(            5.88            ,            -6.96            ){};

\vtx[fill,green] at(            8.82            ,            -5.22            ){};

\vtx[fill,green] at(            11.76            ,            -3.48            ){};

\vtx[fill,brown] at(            14.7            ,            -1.74            ){};

%%POINTS y=-10

\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};

\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};

\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};

\vtx[fill,green] at(            4.9            ,            -8.7            ){};

\vtx[fill,green] at(            7.84            ,            -6.96            ){};

\vtx[fill,green] at(            10.78            ,            -5.22            ){};

\vtx[fill,green] at(            13.72            ,            -3.48            ){};

%%POINTS y=-11

\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};

\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};

\vtx[fill,gray] at(            0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};

\vtx[fill,green] at(            6.86            ,            -8.7            ){};

\vtx[fill,green] at(            9.8            ,            -6.96            ){};

\vtx[fill,green] at(            12.74            ,            -5.22            ){};

%POINTS y=-12

\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};

\vtx[fill,gray] at(            0            ,            -13.92            ){};

\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};

\vtx[fill,green] at(            5.88            ,            -10.44            ){};

\vtx[fill,green] at(            8.82            ,            -8.7            ){};

\vtx[fill,green] at(            11.76            ,            -6.96            ){};

\vtx[fill,green] at(            14.7            ,            -5.22            ){};

%%POINTS y=-13

\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};

\vtx[fill,gray] at(            1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};

\vtx[fill,green] at(            7.84            ,            -10.44            ){};

\vtx[fill,green] at(            10.78            ,            -8.7            ){};

\vtx[fill,green] at(            13.72            ,            -6.96            ){};

%%POINTS y=-14

\vtx[fill,gray] at(            0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};

\vtx[fill,green] at(            6.86            ,            -12.18            ){};

\vtx[fill,green] at(            9.8            ,            -10.44            ){};

\vtx[fill,green] at(            12.74            ,            -8.7            ){};

%%POINTS y=-15

\vtx[fill,gray] at(            2.94            ,            -15.66            ){};

\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};

\vtx[fill,green] at(            8.82            ,            -12.18            ){};

\vtx[fill,green] at(            11.76            ,            -10.44            ){};

\vtx[fill,green] at(            14.7            ,            -8.7            ){};

%%POINTS y=-16

\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};

\vtx[fill,green] at(            7.84            ,            -13.92            ){};

\vtx[fill,green] at(            10.78            ,            -12.18            ){};

\vtx[fill,green] at(            13.72            ,            -10.44            ){};

%POINTS y=-17

\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};

\vtx[fill,green] at(            9.8            ,            -13.92            ){};

\vtx[fill,green] at(            12.74            ,            -12.18            ){};

%POINTS y=-18

\vtx[fill,green] at(            8.82            ,            -15.66            ){};

\vtx[fill,green] at(            11.76            ,            -13.92            ){};

\vtx[fill,green] at(            14.7            ,            -12.18            ){};

%POINTS y=-19

\vtx[fill,green] at(            10.78            ,            -15.66            ){};

\vtx[fill,green] at(            13.72            ,            -13.92            ){};

%POINTS y=-20

\vtx[fill,green] at(            12.74            ,            -15.66            ){};

 

 

 

 

 

 

%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};

 

\end{tikzpicture}



==> Haley_and_Graces_Figures/mu=w2.tex <==
\documentclass[11pt]{article}

\usepackage{hyperref}

\usepackage{amsmath}

\usepackage{amsfonts}

\usepackage{amssymb}

\usepackage{hyperref}

\usepackage[T1]{fontenc}

\usepackage{multicol}

\usepackage{caption}

\usepackage{etaremune,enumitem}

\usepackage{verbatim}

\usepackage{multirow,subcaption}

\usepackage[dvipsnames]{xcolor}

\newcommand{\HRule}{\rule{\linewidth}{0.2mm}}

 

\usepackage{tikz,color}

\usepackage{tkz-graph}

\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=4pt]

\newcommand{\vertex}{\node[vertex]}

\tikzstyle{vtx}=[circle, draw, inner sep=0pt, minimum size=8pt]

\newcommand{\vtx}{\node[vtx]}

 

\definecolor{darkgreen}{cmyk}{.9,0,.9,.2}

\definecolor{midgray}{gray}{0.50}

\definecolor{lightgray}{gray}{0.90}

\definecolor{lmgray}{gray}{0.70}

\newcommand*{\equal}{=}

 

 

\def\NN{{\mathbb N}}

\def\ZZ{{\mathbb Z}}

\def\QQ{{\mathbb Q}}

\def\RR{{\mathbb R}}

\def\FF{{\mathbb F}}

\def\CC{{\mathbb C}}

\newcommand{\cupdot}{\mathbin{\mathaccent\cdot\cup}}

\def\hroot{\tilde{\alpha}}

\def\B{\mathcal{B}}

\def\C{\mathcal{C}}

 

\def\A{\mathcal{A}}

\def\D{\mathcal{D}}

\def\a{\alpha}

\def\w{\varpi}

\def\al{\alpha}

\def\fg{\mathfrak{g}}

\def\fh{\mathfrak{h}}

\def\la{\lambda}

\def\be{\beta}

\def\P{\mathscr{P}}


\begin{document}


\begin{tikzpicture} [scale=.25]

% omega 1 axis

\node at (17.5,9) {$\w_1$-axis};

\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);

\draw[gray] (-14.7,-7.54)--(14.7,9.86);

\draw[gray] (-14.7,-6.38)--(14.7,11.02);

\draw[gray] (-14.7,-5.22)--(14.7,12.18);

\draw[gray] (-14.7,-4.06)--(14.7,13.34);

\draw[gray] (-14.7,-2.9)--(14.7,14.5);

\draw[gray] (-14.7,-1.74)--(14.7,15.66);

\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);

\draw[gray] (-14.7,.58)--(10.78            ,            15.66);

\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);

\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);

\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);

\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);

\draw[gray] (-14.7,6.38)--(.98            ,            15.66);

\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);

\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);

\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);

\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);

\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);

\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);

\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);

\draw[gray] (14.7,7.54)--(-14.7,-9.86);

\draw[gray] (14.7,6.38)--(-14.7,-11.02);

\draw[gray] (14.7,5.22)--(-14.7,-12.18);

\draw[gray] (14.7,4.06)--(-14.7,-13.34);

\draw[gray] (14.7,2.9)--(-14.7,-14.5);

\draw[gray] (14.7,1.74)--(-14.7,-15.66);

\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);

\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);

\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);

\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);

\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);

\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);

\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);

\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);

\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);

\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);

\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);

\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);

\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);

\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);

%omega 2 axis

\node at (0,17) {$\w_2$-axis};

\draw[<->,ultra thick] (0,-16.1)--(0,16.1);

\draw[gray] (.98,-15.66)--(.98,15.66);

\draw[gray] (1.96,-15.66)--(1.96,15.66);

\draw[gray] (2.94,-15.66)--(2.94,15.66);

\draw[gray] (3.92,-15.66)--(3.92,15.66);

\draw[gray] (4.9,-15.66)--(4.9,15.66);

\draw[gray] (5.88,-15.66)--(5.88,15.66);

\draw[gray] (6.86,-15.66)--(6.86,15.66);

\draw[gray] (7.84,-15.66)--(7.84,15.66);

\draw[gray] (8.82,-15.66)--(8.82,15.66);

\draw[gray] (9.8,-15.66)--(9.8,15.66);

\draw[gray] (10.78,-15.66)--(10.78,15.66);

\draw[gray] (11.76,-15.66)--(11.76,15.66);

\draw[gray] (12.74,-15.66)--(12.74,15.66);

\draw[gray] (13.72,-15.66)--(13.72,15.66);

\draw[gray] (-.98,-15.66)--(-.98,15.66);

\draw[gray] (-1.96,-15.66)--(-1.96,15.66);

\draw[gray] (-2.94,-15.66)--(-2.94,15.66);

\draw[gray] (-3.92,-15.66)--(-3.92,15.66);

\draw[gray] (-4.9,-15.66)--(-4.9,15.66);

\draw[gray] (-5.88,-15.66)--(-5.88,15.66);

\draw[gray] (-6.86,-15.66)--(-6.86,15.66);

\draw[gray] (-7.84,-15.66)--(-7.84,15.66);

\draw[gray] (-8.82,-15.66)--(-8.82,15.66);

\draw[gray] (-9.8,-15.66)--(-9.8,15.66);

\draw[gray] (-10.78,-15.66)--(-10.78,15.66);

\draw[gray] (-11.76,-15.66)--(-11.76,15.66);

\draw[gray] (-12.74,-15.66)--(-12.74,15.66);

\draw[gray] (-13.72,-15.66)--(-13.72,15.66);

%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};

\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};

\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};

%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};

%\vtx[fill, SpringGreen] at(            0            ,            0            ){};

\vtx[fill, SpringGreen] at(            2.94            ,            1.74            ){};

\vtx[fill, red] at(            5.88            ,            3.48            ){};

\vtx[fill, red] at(            8.82            ,            5.22            ){};

\vtx[fill, red] at(            11.76            ,            6.96            ){};


%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};

\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};

\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};

%\vtx[fill,pink] at(            -1.96            ,            0            ){};

\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};

\vtx[fill,red] at(            6.86            ,            5.22            ){};

\vtx[fill,red] at(            9.8            ,            6.96            ){};

\vtx[fill,red] at(            12.74            ,            8.7            ){};


%POINTS y=2

\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};

\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};

%\vtx[fill,yellow] at(            -3.92            ,            0            ){};

%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};

\vtx[fill,red] at(            7.84            ,            6.96            ){};

\vtx[fill,red] at(            10.78            ,            8.7            ){};

\vtx[fill,red] at(            13.72            ,            10.44            ){};

%POINTS y=3

\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -5.88            ,            0            ){};

\vtx[fill,pink] at(            -2.94            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};

\vtx[fill,red] at(            8.82            ,            8.7            ){};

\vtx[fill,red] at(            11.76            ,            10.44            ){};

\vtx[fill,red] at(            14.7            ,            12.18            ){};

%POINTS y=4

\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};

\vtx[fill,pink] at(            -4.9            ,            1.74            ){};

\vtx[fill,pink] at(            -1.96            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};

\vtx[fill,red] at(            9.8            ,            10.44            ){};

\vtx[fill,red] at(            12.74            ,            12.18            ){};

%POINTS y=5

\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};

\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};

\vtx[fill,pink] at(            -3.92            ,            3.48            ){};

\vtx[fill, blue] at(            -0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};

\vtx[fill,red] at(            10.78            ,            12.18            ){};

\vtx[fill,red] at(            13.72            ,            13.92            ){};

%POINTS y=6

\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};

\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};

\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};

\vtx[fill,pink] at(            -5.88            ,            3.48            ){};

\vtx[fill,pink] at(            -2.94            ,            5.22            ){};

\vtx[fill,blue] at(            0            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};

\vtx[fill,red] at(            11.76            ,            13.92            ){};

\vtx[fill,red] at(            14.7            ,            15.66            ){};

%POINTS y=7

\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};

\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};

\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};

\vtx[fill,pink] at(            -4.9            ,            5.22            ){};

\vtx[fill,blue] at(            -1.96            ,            6.96            ){};

\vtx[fill,blue] at(            0.98            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};

\vtx[fill,red] at(            12.74            ,            15.66            ){};

%POINTS y=8

\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};

\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};

\vtx[fill,pink] at(            -6.86            ,            5.22            ){};

\vtx[fill,pink] at(            -3.92            ,            6.96            ){};

\vtx[fill,blue]at(            -0.98            ,            8.7            ){};

\vtx[fill,blue] at(            1.96            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};

%POINTS y=9

\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};

\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};

\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};

\vtx[fill,pink] at(            -5.88            ,            6.96            ){};

\vtx[fill,blue] at(            -2.94            ,            8.7            ){};

\vtx[fill,blue] at(            0            ,            10.44            ){};

\vtx[fill,blue] at(            2.94            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};

%POINTS y=10

\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};

\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};

\vtx[fill,pink] at(            -7.84            ,            6.96            ){};

\vtx[fill,pink] at(            -4.9            ,            8.7            ){};

\vtx[fill,blue] at(            -1.96            ,            10.44            ){};

\vtx[fill,blue] at(            0.98            ,            12.18            ){};

\vtx[fill,blue] at(            3.92            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};

%POINTS y=11

\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};

\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};

\vtx[fill,pink] at(            -6.86            ,            8.7            ){};

\vtx[fill,blue] at(            -3.92            ,            10.44            ){};

\vtx[fill,blue] at(            -0.98            ,            12.18            ){};

\vtx[fill,blue] at(            1.96            ,            13.92            ){};

\vtx[fill,blue] at(            4.9            ,            15.66            ){};

%POINTS y=12

\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};

\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};

\vtx[fill,pink] at(            -8.82            ,            8.7            ){};

\vtx[fill,pink] at(            -5.88            ,            10.44            ){};

\vtx[fill,blue] at(            -2.94            ,            12.18            ){};

\vtx[fill,blue] at(            0            ,            13.92            ){};

\vtx[fill,blue] at(            2.94            ,            15.66            ){};

%POINTS y=13

\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};

\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};

\vtx[fill,pink] at(            -7.84            ,            10.44            ){};

\vtx[fill,blue] at(            -4.9            ,            12.18            ){};

\vtx[fill,blue] at(            -1.96            ,            13.92            ){};

\vtx[fill,blue] at(            0.98            ,            15.66            ){};

%POINTS y=14

\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};

\vtx[fill,pink] at(            -9.8            ,            10.44            ){};

\vtx[fill,pink] at(            -6.86            ,            12.18            ){};

\vtx[fill,blue] at(            -3.92            ,            13.92            ){};

\vtx[fill,blue] at(            -0.98            ,            15.66            ){};

%POINTS y=15

\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};

\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};

\vtx[fill,pink] at(            -8.82            ,            12.18            ){};

\vtx[fill,blue] at(            -5.88            ,            13.92            ){};

\vtx[fill,blue] at(            -2.94            ,            15.66            ){};

%POINTS y=16

\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};

\vtx[fill,pink] at(            -10.78            ,            12.18            ){};

\vtx[fill,pink] at(            -7.84            ,            13.92            ){};

\vtx[fill,blue] at(            -4.9            ,            15.66            ){};

%POINTS y=17

\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};

\vtx[fill,pink] at(            -9.8            ,            13.92            ){};

\vtx[fill,blue] at(            -6.86            ,            15.66            ){};

%POINTS y=18

\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};

\vtx[fill,pink] at(            -11.76            ,            13.92            ){};

\vtx[fill,pink] at(            -8.82            ,            15.66            ){};

%POINTS y=19

\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};

\vtx[fill,pink] at(            -10.78            ,            15.66            ){};

%POINTS y=20

\vtx[fill,pink] at(            -12.74            ,            15.66            ){};



%POINTS y=-1

\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};

\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};

\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};

%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};

%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};

%\vtx[fill,red] at(            1.96            ,            0            ){};

\vtx[fill,red] at(            4.9            ,            1.74            ){};

\vtx[fill,red] at(            7.84            ,            3.48            ){};

\vtx[fill,red] at(            10.78            ,            5.22            ){};

\vtx[fill,red] at(            13.72            ,            6.96            ){};

%POINTS y=-2

\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};

\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};

\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};

\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};

%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};

%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};

\vtx[fill,brown] at(            3.92            ,            0            ){};

\vtx[fill,red] at(            6.86            ,            1.74            ){};

\vtx[fill,red] at(            9.8            ,            3.48            ){};

\vtx[fill,red] at(            12.74            ,            5.22            ){};

%POINTS y=-3

\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};

\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};

\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};

\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};

\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};

%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};

\vtx[fill,brown] at(            2.94            ,            -1.74            ){};

\vtx[fill,brown] at(            5.88            ,            0            ){};

\vtx[fill,red] at(            8.82            ,            1.74            ){};

\vtx[fill,red] at(            11.76            ,            3.48            ){};

\vtx[fill,red] at(            14.7            ,            5.22            ){};

%POINTS y=-4

\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};

\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};

\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};

\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};

%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};

%\vtx[fill,green] at(            1.96            ,            -3.48            ){};

\vtx[fill,brown] at(            4.9            ,            -1.74            ){};

\vtx[fill,brown] at(            7.84            ,            0            ){};

\vtx[fill,red] at(            10.78            ,            1.74            ){};

\vtx[fill,red] at(            13.72            ,            3.48            ){};

%POINTS y=-5

\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};

\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};

\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};

\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};

\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};

\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};

\vtx[fill,brown] at(            3.92            ,            -3.48            ){};

\vtx[fill,brown] at(            6.86            ,            -1.74            ){};

\vtx[fill,brown] at(            9.8            ,            0            ){};

\vtx[fill,red] at(            12.74            ,            1.74            ){};

%POINTS y=-6

\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};

\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};

\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};

\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};

\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};

\vtx[fill,Magenta] at(            0            ,            -6.96            ){};

\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};

\vtx[fill,brown] at(            5.88            ,            -3.48            ){};

\vtx[fill,brown] at(            8.82            ,            -1.74            ){};

\vtx[fill,brown] at(            11.76            ,            0            ){};

\vtx[fill,red] at(            14.7            ,            1.74            ){};

%%POINTS y=-7

\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};

\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};

\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};

\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};

\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};

\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};

\vtx[fill,green] at(            4.9            ,            -5.22            ){};

\vtx[fill,brown] at(            7.84            ,            -3.48            ){};

\vtx[fill,brown] at(            10.78            ,            -1.74            ){};

\vtx[fill,brown] at(            13.72            ,            0            ){};

%%POINTS y=-8

\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};

\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};

\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};

\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};

\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};

\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};

\vtx[fill,green] at(            6.86            ,            -5.22            ){};

\vtx[fill,brown] at(            9.8            ,            -3.48            ){};

\vtx[fill,brown] at(            12.74            ,            -1.74            ){};

%%POINTS y=-9

\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};

\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};

\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};

\vtx[fill,gray] at(            0            ,            -10.44            ){};

\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};

\vtx[fill,green] at(            5.88            ,            -6.96            ){};

\vtx[fill,green] at(            8.82            ,            -5.22            ){};

\vtx[fill,brown] at(            11.76            ,            -3.48            ){};

\vtx[fill,brown] at(            14.7            ,            -1.74            ){};

%%POINTS y=-10

\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};

\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};

\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};

\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};

\vtx[fill,green] at(            7.84            ,            -6.96            ){};

\vtx[fill,green] at(            10.78            ,            -5.22            ){};

\vtx[fill,brown] at(            13.72            ,            -3.48            ){};

%%POINTS y=-11

\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};

\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};

\vtx[fill,gray] at(            0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};

\vtx[fill,green] at(            6.86            ,            -8.7            ){};

\vtx[fill,green] at(            9.8            ,            -6.96            ){};

\vtx[fill,green] at(            12.74            ,            -5.22            ){};

%POINTS y=-12

\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};

\vtx[fill,gray] at(            0            ,            -13.92            ){};

\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};

\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};

\vtx[fill,green] at(            8.82            ,            -8.7            ){};

\vtx[fill,green] at(            11.76            ,            -6.96            ){};

\vtx[fill,green] at(            14.7            ,            -5.22            ){};

%%POINTS y=-13

\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};

\vtx[fill,gray] at(            1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};

\vtx[fill,green] at(            7.84            ,            -10.44            ){};

\vtx[fill,green] at(            10.78            ,            -8.7            ){};

\vtx[fill,green] at(            13.72            ,            -6.96            ){};

%%POINTS y=-14

\vtx[fill,gray] at(            0.98            ,            -15.66            ){};

\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};

\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};

\vtx[fill,green] at(            9.8            ,            -10.44            ){};

\vtx[fill,green] at(            12.74            ,            -8.7            ){};

%%POINTS y=-15

\vtx[fill,gray] at(            2.94            ,            -15.66            ){};

\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};

\vtx[fill,green] at(            8.82            ,            -12.18            ){};

\vtx[fill,green] at(            11.76            ,            -10.44            ){};

\vtx[fill,green] at(            14.7            ,            -8.7            ){};

%%POINTS y=-16

\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};

\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};

\vtx[fill,green] at(            10.78            ,            -12.18            ){};

\vtx[fill,green] at(            13.72            ,            -10.44            ){};

%POINTS y=-17

\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};

\vtx[fill,green] at(            9.8            ,            -13.92            ){};

\vtx[fill,green] at(            12.74            ,            -12.18            ){};

%POINTS y=-18

\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};

\vtx[fill,green] at(            11.76            ,            -13.92            ){};

\vtx[fill,green] at(            14.7            ,            -12.18            ){};

%POINTS y=-19

\vtx[fill,green] at(            10.78            ,            -15.66            ){};

\vtx[fill,green] at(            13.72            ,            -13.92            ){};

%POINTS y=-20

\vtx[fill,green] at(            12.74            ,            -15.66            ){};

 

 

 

 

 

 

\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};

\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};

\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};

\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};

\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};

\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};

\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};

\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};

\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};

\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};

\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};

\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};

 

\end{tikzpicture}


\end{document}
